A unified heuristic and an annotated bibliography for a large class of earliness-tardiness scheduling problems

This work proposes a unified heuristic algorithm for a large class of earliness-tardiness (E-T) scheduling problems. We consider single/parallel machine E-T problems that may or may not consider some additional features such as idle time, setup times and release dates. In addition, we also consider those problems whose objective is to minimize either the total (average) weighted completion time or the total (average) weighted flow time, which arise as particular cases when the due dates of all jobs are either set to zero or to their associated release dates, respectively. The developed local search based metaheuristic framework is quite simple, but at the same time relies on sophisticated procedures for efficiently performing local search according to the characteristics of the problem. We present efficient move evaluation approaches for some parallel machine problems that generalize the existing ones for single machine problems. The algorithm was tested in hundreds of instances of several E-T problems and particular cases. The results obtained show that our unified heuristic is capable of producing high quality solutions when compared to the best ones available in the literature that were obtained by specific methods. Moreover, we provide an extensive annotated bibliography on the problems related to those considered in this work, where we not only indicate the approach(es) used in each publication, but we also point out the characteristics of the problem(s) considered. Beyond that, we classify the existing methods in different categories so as to have a better idea of the popularity of each type of solution procedure.

==> (inline-0) <==
\begin{longtable}{lccccccccccccc}
% \caption{Resultados -- $P||\sum w_jT_j$ com $40$ tarefas em $2$ máquinas}\\
% \hline
% \multirow{4}{*}{Instância} & \multirow{4}{*}{MSC} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
% \cline{4-8}\cline{10-14}
% & & & Melhor & & \multicolumn{3}{c}{Média} & & Melhor & & \multicolumn{3}{c}{Média} \\ 
%  \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
% &  &  & \multirow{2}{*}{Custo} &  & \multirow{2}{*}{Custo} & Gap & Time & & \multirow{2}{*}{Custo} & & \multirow{2}{*}{Custo}& Gap & Tempo \\ 
% &  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
% \hline
% \endfirsthead
% \caption[]{(\textit{Continuação})}\\
% \hline
% \multirow{4}{*}{Instância} & \multirow{4}{*}{MSC} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
% \cline{4-8}\cline{10-14}
% & & & Melhor & & \multicolumn{3}{c}{Média} & & Melhor & & \multicolumn{3}{c}{Média} \\ 
%  \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
% &  &  & \multirow{2}{*}{Custo} &  & \multirow{2}{*}{Custo} & Gap & Time & & \multirow{2}{*}{Custo} & & \multirow{2}{*}{Custo}& Gap & Tempo \\ 
% &  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
% \hline
% \endhead
% \hline
% \multicolumn{14}{r}{\textit{Continua na próxima página}} \\
% \endfoot
% \endlastfoot

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $40$ jobs and $2$ machines}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endhead
\hline
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
	1 & 606 &  & 606 &  & 610.3 & 0.71 & 7.2 &  & 606 &  & 606 & 0.00 & 2.1 \\ 
	6 & 3886 &  & 3886 &  & 3888.3 & 0.06 & 7.7 &  & 3886 &  & 3886 & 0.00 & 2.5 \\ 
	11 & 9617 &  & 9617 &  & 9640.9 & 0.25 & 7.3 &  & 9617 &  & 9617 & 0.00 & 2.6 \\ 
	16 & 38356 &  & 38356 &  & 38405.2 & 0.13 & 6.3 &  & 38356 &  & 38356 & 0.00 & 3.9 \\ 
	21 & 41048 &  & 41048 &  & 41053.8 & 0.01 & 5.1 &  & 41048 &  & 41048 & 0.00 & 2.4 \\ 
	26 & 87 &  & 87 &  & 93.7 & 7.70 & 7.0 &  & 87 &  & 87 & 0.00 & 1.8 \\ 
	31 & 3812 &  & 3812 &  & 3842.6 & 0.80 & 7.1 &  & 3812 &  & 3812 & 0.00 & 3.2 \\ 
	36 & 10713 &  & 10713 &  & 10729.3 & 0.15 & 7.0 &  & 10713 &  & 10713 & 0.00 & 4.2 \\ 
	41 & 30802 &  & 30802 &  & 30837.8 & 0.12 & 5.9 &  & 30802 &  & 30802 & 0.00 & 3.6 \\ 
	46 & 34146 &  & 34146 &  & 34148.8 & 0.01 & 5.1 &  & 34146 &  & 34146 & 0.00 & 2.4 \\ 
	51 & 0 &  & 0 &  & 0 & 0.00 & 4.0 &  & 0 &  & 0 & 0.00 & 0.2 \\ 
	56 & 1279 &  & 1279 &  & 1294.2 & 1.19 & 7.2 &  & 1279 &  & 1279 & 0.00 & 2.7 \\ 
	61 & 11488 &  & 11488 &  & 11534.8 & 0.41 & 6.5 &  & 11488 &  & 11488 & 0.00 & 5.1 \\ 
	66 & 35279 &  & 35279 &  & 35313.6 & 0.10 & 5.6 &  & 35279 &  & 35279 & 0.00 & 4.1 \\ 
	71 & 47952 &  & 47952 &  & 47962.6 & 0.02 & 5.1 &  & 47952 &  & 47952 & 0.00 & 3.3 \\ 
	76 & 0 &  & 0 &  & 0 & 0.00 & 3.7 &  & 0 &  & 0 & 0.00 & 0.1 \\ 
	81 & 571 &  & 571 &  & 620.9 & 8.74 & 8.1 &  & 571 &  & 572.3 & 0.23 & 6.8 \\ 
	86 & 6048 &  & 6048 &  & 6084.2 & 0.60 & 7.2 &  & 6048 &  & 6048 & 0.00 & 5.3 \\ 
	91 & 26075 &  & 26075 &  & 26115.4 & 0.15 & 5.9 &  & 26075 &  & 26075 & 0.00 & 4.0 \\ 
	96 & 66116 &  & 66116 &  & 66137.8 & 0.03 & 5.1 &  & 66116 &  & 66116 & 0.00 & 3.2 \\ 
	101 & 0 &  & 0 &  & 0 & 0.00 & 3.5 &  & 0 &  & 0 & 0.00 & 0.1 \\ 
	106 & 0 &  & 0 &  & 0 & 0.00 & 3.6 &  & 0 &  & 0 & 0.00 & 0.2 \\ 
	111 & 17936 &  & 17936 &  & 17969 & 0.18 & 6.3 &  & 17936 &  & 17936 & 0.00 & 5.0 \\ 
	116 & 25870 &  & 25874 &  & 25934.5 & 0.25 & 6.0 &  & 25870 &  & 25870 & 0.00 & 5.4 \\ 
	121 & 64516 &  & 64516 &  & 64556.8 & 0.06 & 5.4 &  & 64516 &  & 64516 & 0.00 & 3.6 \\ 
	\hline
	Avg. & - &  & - &  & - & 0.87 & 6.0 &  & - &  & - & 0.01 & 3.1 \\ 
	\hline    
	\multicolumn{14}{l}{{\tiny$^1$ Average of $30 \times m \times n$ runs in an Intel Xeon 2.33 GHz scaled to our Intel i7}}\\
	\multicolumn{14}{l}{{\tiny with 3.40 GHz.}}
% \end{tabular}
\label{PwT40_2}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $50$ jobs and $2$ machines}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endhead
\hline
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
	1 & 1268 &  & 1268 &  & 1281.9 & 1.10 & 17.7 &  & 1268 &  & 1268 & 0.00 & 3.6 \\ 
	6 & 14272 &  & 14272 &  & 14344.3 & 0.51 & 16.2 &  & 14272 &  & 14272 & 0.00 & 6.3 \\ 
	11 & 23028 &  & 23028 &  & 23085.4 & 0.25 & 17.8 &  & 23028 &  & 23028 & 0.00 & 7.9 \\ 
	16 & 46072 &  & 46072 &  & 46100.2 & 0.06 & 15.4 &  & 46072 &  & 46072 & 0.00 & 6.1 \\ 
	21 & 111069 &  & 111069 &  & 111082.2 & 0.01 & 11.3 &  & 111069 &  & 111069 & 0.00 & 5.2 \\ 
	26 & 26 &  & 26 &  & 29.2 & 12.31 & 15.6 &  & 26 &  & 26 & 0.00 & 3.5 \\ 
	31 & 5378 &  & 5378 &  & 5387.6 & 0.18 & 18.9 &  & 5378 &  & 5378 & 0.00 & 5.4 \\ 
	36 & 18956 &  & 18956 &  & 19086.9 & 0.69 & 17.8 &  & 18956 &  & 18956 & 0.00 & 9.0 \\ 
	41 & 38058 &  & 38058 &  & 38182 & 0.33 & 12.9 &  & 38058 &  & 38058 & 0.00 & 7.5 \\ 
	46 & 82105 &  & 82105 &  & 82125.3 & 0.02 & 11.0 &  & 82105 &  & 82105 & 0.00 & 6.9 \\ 
	51 & 0 &  & 0 &  & 0 & 0.00 & 8.9 &  & 0 &  & 0 & 0.00 & 0.3 \\ 
	56 & 761 &  & 761 &  & 765.4 & 0.58 & 18.2 &  & 761 &  & 761 & 0.00 & 4.8 \\ 
	61 & 13682 &  & 13682 &  & 13902.3 & 1.61 & 19.0 &  & 13682 &  & 13682 & 0.00 & 11.5 \\ 
	66 & 40907 &  & 40907 &  & 40964 & 0.14 & 15.3 &  & 40907 &  & 40907 & 0.00 & 7.8 \\ 
	71 & 78532 &  & 78532 &  & 78580.6 & 0.06 & 12.5 &  & 78532 &  & 78532 & 0.00 & 5.9 \\ 
	76 & 0 &  & 0 &  & 0 & 0.00 & 8.7 &  & 0 &  & 0 & 0.00 & 0.2 \\ 
	81 & 542 &  & 542 &  & 680.8 & 25.61 & 17.0 &  & 542 &  & 542 & 0.00 & 7.4 \\ 
	86 & 12557 &  & 12557 &  & 12674.8 & 0.94 & 17.4 &  & 12557 &  & 12557.2 & 0.00 & 13.6 \\ 
	91 & 47349 &  & 47349 &  & 47443.6 & 0.20 & 14.7 &  & 47349 &  & 47349 & 0.00 & 7.9 \\ 
	96 & 92822 &  & 92822 &  & 92882.3 & 0.06 & 13.2 &  & 92822 &  & 92822 & 0.00 & 8.6 \\ 
	101 & 0 &  & 0 &  & 0 & 0.00 & 8.7 &  & 0 &  & 0 & 0.00 & 0.2 \\ 
	106 & 0 &  & 0 &  & 0 & 0.00 & 8.7 &  & 0 &  & 0 & 0.00 & 0.3 \\ 
	111 & 15564 &  & 15564 &  & 15729.3 & 1.06 & 19.5 &  & 15564 &  & 15564 & 0.00 & 12.0 \\ 
	116 & 19608 &  & 19608 &  & 19681.9 & 0.38 & 17.4 &  & 19608 &  & 19608.5 & 0.00 & 12.7 \\ 
	121 & 41696 &  & 41696 &  & 41733.1 & 0.09 & 15.7 &  & 41696 &  & 41696 & 0.00 & 8.0 \\ 
	\hline
	Avg. & - &  & - &  & - & 1.85 & 14.8 &  & - &  & - & 0.00 & 6.5 \\ 
	\hline
	\multicolumn{14}{l}{{\tiny$^1$ Average of $30 \times m \times n$ runs in an Intel Xeon 2.33 GHz scaled to our Intel i7}}\\
	\multicolumn{14}{l}{{\tiny with 3.40 GHz.}}
% \end{tabular}
\label{PwT50_2}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $40$ jobs and $4$ machines}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endhead
\hline
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
	1 & 439 &  & 439 &  & 456.3 & 3.94 & 27.3 &    & 439 &  & 439 & 0.00 & 2.8 \\ 
	6 & 2374 &  & 2374 &  & 2420.9 & 1.98 & 25.7 &    & 2374 &  & 2374 & 0.00 & 3.3 \\ 
	11 & 5737 &  & 5737 &  & 5769.1 & 0.56 & 24.7 &    & 5737 &  & 5737 & 0.00 & 3.3 \\ 
	16 & 21493 &  & 21493 &  & 21512.6 & 0.09 & 17.5 &    & 21493 &  & 21493 & 0.00 & 4.5 \\ 
	21 & 22793 &  & 22793 &  & 22797.6 & 0.02 & 17.9 &    & 22793 &  & 22793 & 0.00 & 3.3 \\ 
	26 & 88 &  & 88 &  & 115 & 30.68 & 27.8 &    & 88 &  & 88 & 0.00 & 2.6 \\ 
	31 & 2525 &  & 2525 &  & 2556.9 & 1.26 & 24.6 &    & 2525 &  & 2525 & 0.00 & 4.7 \\ 
	36 & 6420 &  & 6420 &  & 6479.6 & 0.93 & 20.5 &    & 6420 &  & 6420 & 0.00 & 6.8 \\ 
	41 & 17685 &  & 17685 &  & 17794.5 & 0.62 & 17.3 &    & 17685 &  & 17685 & 0.00 & 5.8 \\ 
	46 & 19124 &  & 19124 &  & 19128.3 & 0.02 & 15.3 &    & 19124 &  & 19124 & 0.00 & 3.4 \\ 
	51 & 0 &  & 0 &  & 32.8 & 0.00 & 25.0 &    & 0 &  & 0 & 0.00 & 0.3 \\ 
	56 & 826 &  & 826 &  & 873.9 & 5.80 & 27.7 &    & 826 &  & 826 & 0.00 & 3.8 \\ 
	61 & 7357 &  & 7357 &  & 7409.5 & 0.71 & 20.6 &    & 7357 &  & 7357 & 0.00 & 5.5 \\ 
	66 & 20251 &  & 20251 &  & 20295.9 & 0.22 & 16.8 &    & 20251 &  & 20251 & 0.00 & 4.4 \\ 
	71 & 26740 &  & 26740 &  & 26747.8 & 0.03 & 16.3 &    & 26740 &  & 26740 & 0.00 & 3.8 \\ 
	76 & 0 &  & 0 &  & 0 & 0.00 & 11.3 &    & 0 &  & 0 & 0.00 & 0.1 \\ 
	81 & 564 &  & 564 &  & 743.1 & 31.76 & 24.9 &    & 564 &  & 564.2 & 0.04 & 7.4 \\ 
	86 & 4725 &  & 4725 &  & 4824.8 & 2.11 & 20.5 &    & 4725 &  & 4725 & 0.00 & 6.8 \\ 
	91 & 15569 &  & 15569 &  & 15634.2 & 0.42 & 18.7 &    & 15569 &  & 15570 & 0.01 & 5.3 \\ 
	96 & 36266 &  & 36266 &  & 36280.7 & 0.04 & 15.7 &    & 36266 &  & 36266 & 0.00 & 4.3 \\ 
	101 & 0 &  & 0 &  & 0 & 0.00 & 11.2 &    & 0 &  & 0 & 0.00 & 0.1 \\ 
	106 & 0 &  & 0 &  & 0.1 & 0.00 & 16.4 &    & 0 &  & 0 & 0.00 & 0.3 \\ 
	111 & 11263 &  & 11263 &  & 11316.8 & 0.48 & 18.7 &    & 11263 &  & 11263.1 & 0.00 & 6.4 \\ 
	116 & 15566 &  & 15566 &  & 15652.6 & 0.56 & 19.1 &    & 15566 &  & 15566 & 0.00 & 6.9 \\ 
	121 & 35751 &  & 35751 &  & 35774.6 & 0.07 & 17.0 &    & 35751 &  & 35751 & 0.00 & 4.6 \\ 
	\hline
	Avg. & - &  & - &  & - & 3.29 & 19.9 &  & - &  & - & 0.00 & 4.0 \\ 
	\hline
	\multicolumn{14}{l}{{\tiny$^1$ Average of $30 \times m \times n$ runs in an Intel Xeon 2.33 GHz scaled to our Intel i7}}\\
	\multicolumn{14}{l}{{\tiny with 3.40 GHz.}}
% \end{tabular}
\label{PwT40_4}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $50$ jobs and $4$ machines}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \multirow{4}{*}{BKS} &  & \multicolumn{5}{c}{\cite{Rodrigues2008}} & & \multicolumn{5}{c}{UILS}\\ 
\cline{4-8}\cline{10-14}
& & & Best & & \multicolumn{3}{c}{Average} & & Best & & \multicolumn{3}{c}{Average} \\ 
 \cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}
&  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time$^1$ & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost}& Gap & Time \\ 
&  &  & &  & & (\%) & (s) & & & & & (\%) & (s)\\
\hline
\endhead
\hline
\multicolumn{14}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
	1 & 785 &  & 785 &  & 805.9 & 2.66 & 74.5 &    & 785 &  & 785 & 0.00 & 4.3 \\ 
	6 & 8317 &  & 8317 &  & 8387 & 0.84 & 65.6 &    & 8317 &  & 8317 & 0.00 & 8.7 \\ 
	11 & 12879 &  & 12879 &  & 12926.6 & 0.37 & 57.9 &    & 12879 &  & 12879 & 0.00 & 11.0 \\ 
	16 & 25376 &  & 25376 &  & 25416.9 & 0.16 & 47.0 &    & 25376 &  & 25376 & 0.00 & 8.4 \\ 
	21 & 59440 &  & 59440 &  & 59451.9 & 0.02 & 39.2 &    & 59440 &  & 59440 & 0.00 & 7.7 \\ 
	26 & 54 &  & 54 &  & 58.3 & 7.96 & 79.7 &    & 54 &  & 54 & 0.00 & 4.3 \\ 
	31 & 3061 &  & 3061 &  & 3192.1 & 4.28 & 69.2 &    & 3061 &  & 3061 & 0.00 & 6.9 \\ 
	36 & 10796 &  & 10796 &  & 10929 & 1.23 & 54.6 &    & 10796 &  & 10796 & 0.00 & 15.0 \\ 
	41 & 21806 &  & 21806 &  & 21869.3 & 0.29 & 44.5 &    & 21806 &  & 21806 & 0.00 & 8.3 \\ 
	46 & 44455 &  & 44455 &  & 44469.7 & 0.03 & 38.7 &    & 44455 &  & 44455 & 0.00 & 7.0 \\ 
	51 & 0 &  & 0 &  & 0 & 0.00 & 31.2 &    & 0 &  & 0 & 0.00 & 0.3 \\ 
	56 & 570 &  & 570 &  & 584.4 & 2.53 & 75.0 &    & 570 &  & 570 & 0.00 & 6.1 \\ 
	61 & 7898 &  & 7898 &  & 8054 & 1.98 & 57.7 &    & 7898 &  & 7898.5 & 0.01 & 13.3 \\ 
	66 & 23138 &  & 23138 &  & 23174.7 & 0.16 & 43.1 &    & 23138 &  & 23138 & 0.00 & 9.4 \\ 
	71 & 42645 &  & 42645 &  & 42684.4 & 0.09 & 39.0 &    & 42645 &  & 42645 & 0.00 & 7.9 \\ 
	76 & 0 &  & 0 &  & 0 & 0.00 & 26.6 &    & 0 &  & 0 & 0.00 & 0.2 \\ 
	81 & 495 &  & 495 &  & 746.7 & 50.85 & 64.7 &    & 495 &  & 495 & 0.00 & 8.6 \\ 
	86 & 8369 &  & 8369 &  & 8493.4 & 1.49 & 52.2 &    & 8369 &  & 8369 & 0.00 & 15.8 \\ 
	91 & 26551 &  & 26551 &  & 26638.3 & 0.33 & 46.0 &    & 26551 &  & 26551 & 0.00 & 11.4 \\ 
	96 & 50326 &  & 50326 &  & 50373.7 & 0.09 & 42.6 &    & 50326 &  & 50326 & 0.00 & 11.7 \\ 
	101 & 0 &  & 0 &  & 0 & 0.00 & 27.2 &    & 0 &  & 0 & 0.00 & 0.2 \\ 
	106 & 0 &  & 0 &  & 0 & 0.00 & 33.0 &    & 0 &  & 0 & 0.00 & 0.4 \\ 
	111 & 10069 &  & 10069 &  & 10164.1 & 0.94 & 56.6 &    & 10069 &  & 10070.1 & 0.01 & 14.7 \\ 
	116 & 11552 &  & 11552 &  & 11619.7 & 0.59 & 52.6 &    & 11552 &  & 11552 & 0.00 & 15.4 \\ 
	121 & 23792 &  & 23792 &  & 23839.9 & 0.20 & 45.1 &    & 23792 &  & 23792.3 & 0.00 & 9.1 \\ 
	\hline
	Avg. &  &  & - &  & - & 3.08 & 50.5 &  & - &  & - & 0.00 & 8.2 \\
	\hline
	\multicolumn{14}{l}{{\tiny$^1$ Average of $30 \times m \times n$ runs in an Intel Xeon 2.33 GHz scaled to our Intel i7}}\\
	\multicolumn{14}{l}{{\tiny with 3.40 GHz.}}
% \end{tabular}
\label{PwT50_4}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $100$ jobs and $2$ machines}\\
\hline
\multirow{4}{*}{Instance} & \cite{Pessoaetal2010}  &  &  \multicolumn{5}{c}{UILS} \\ 
\cline{2-2} \cline{4-8}
 & \multirow{3}{*}{BKS} &  & Best &  & \multicolumn{3}{c}{Average} \\
\cline{4-4} \cline{6-8}
  &  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time \\ 
 &  &  & &  &  & (\%) & (s) \\ 
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \cite{Pessoaetal2010}  &  &  \multicolumn{5}{c}{UILS} \\ 
\cline{2-2} \cline{4-8}
 & \multirow{3}{*}{BKS} &  & Best &  & \multicolumn{3}{c}{Average} \\
\cline{4-4} \cline{6-8}
  &  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time \\ 
 &  &  & &  &  & (\%) & (s) \\ 
\hline
\endhead
\hline
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
    1 & 3339 &  & 3339 &  & 3339 & 0.00 & 30.4 \\ 
    6 & 30665 &  & 30665 &  & 30665 & 0.00 & 39.8 \\ 
    11 & 93894 &  & 93894 &  & 93894 & 0.00 & 56.8 \\ 
    16 & 209100 &  & 209100 &  & 209100 & 0.00 & 82.8 \\ 
    21 & 457836 &  & 457836 &  & 457836 & 0.00 & 62.1 \\ 
    26 & 92 &  & 92 &  & 92 & 0.00 & 21.1 \\ 
    31 & 12729 &  & 12729 &  & 12729 & 0.00 & 36.7 \\ 
    36 & 56671 &  & 56671 &  & 56671 & 0.00 & 54.9 \\ 
    41 & 237964 &  & 237964 &  & 237964 & 0.00 & 95.6 \\ 
    46 & 422831 &  & 422831 &  & 422831 & 0.00 & 61.8 \\ 
    51 & 0 &  & 0 &  & 0 & 0.00 & 1.6 \\ 
    56 & 5047 &  & 5047 &  & 5047 & 0.00 & 44.9 \\ 
    61 & 45573 &  & 45573 &  & 45573 & 0.00 & 118.5 \\ 
    66 & 126512 &  & 126513 &  & 126513 & 0.00 & 110.9 \\ 
    71 & 327305 &  & 327305 &  & 327305 & 0.00 & 88.1 \\ 
    76 & 0 &  & 0 &  & 0 & 0.00 & 1.6 \\ 
    81 & 908 &  & 908 &  & 908 & 0.00 & 62.4 \\ 
    86 & 36581 &  & 36581 &  & 36625.8 & 0.12 & 133.6 \\ 
    91 & 129931 &  & \textbf{129929} & \textbf{} & 129929.4 & 0.00 & 139.3 \\ 
    96 & 254194 &  & 254194 &  & 254194 & 0.00 & 87.0 \\ 
    101 & 0 &  & 0 &  & 0 & 0.00 & 1.6 \\ 
    106 & 0 &  & 0 &  & 0 & 0.00 & 2.0 \\ 
    111 & 84250 &  & \textbf{84220} & \textbf{} & 84231.5 & -0.02 & 198.0 \\ 
    116 & 191186 &  & 191186 &  & 191197.4 & 0.01 & 129.4 \\ 
    121 & 242018 &  & 242018 &  & 242018.1 & 0.00 & 116.1 \\
    \hline
    Avg. & -- & & -- & & -- & 0.00 & 71.1 \\
\hline
% \end{tabular}
\label{PwT100_2}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{cccccccccccccc}
\caption{Results for $P||\sum w_jT_j$ with $100$ jobs and $4$ machines}\\
\hline
\multirow{4}{*}{Instance} & \cite{Pessoaetal2010}  &  &  \multicolumn{5}{c}{UILS} \\ 
\cline{2-2} \cline{4-8}
 & \multirow{3}{*}{BKS} &  & Best &  & \multicolumn{3}{c}{Average} \\
\cline{4-4} \cline{6-8}
  &  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time \\ 
 &  &  & &  &  & (\%) & (s) \\ 
\hline
\endfirsthead
\caption[]{(\textit{Continued})}\\
\hline
\multirow{4}{*}{Instance} & \cite{Pessoaetal2010}  &  &  \multicolumn{5}{c}{UILS} \\ 
\cline{2-2} \cline{4-8}
 & \multirow{3}{*}{BKS} &  & Best &  & \multicolumn{3}{c}{Average} \\
\cline{4-4} \cline{6-8}
  &  &  & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time \\ 
 &  &  & &  &  & (\%) & (s) \\ 
\hline
\endhead
\hline
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\endlastfoot
    1 & 2001 &  & 2001 &  & 2001 & 0.00 & 30.5 \\ 
    6 & 16893 &  & 16893 &  & 16893 & 0.00 & 44.5 \\ 
    11 & 50236 &  & \textbf{50232} & \textbf{} & 50235.4 & 0.00 & 93.3 \\ 
    16 & 110222 &  & \textbf{110219} & \textbf{} & 110220.8 & 0.00 & 132.7 \\ 
    21 & 237392 &  & 237392 &  & 237392.6 & 0.00 & 88.6 \\ 
    26 & 141 &  & 141 &  & 141 & 0.00 & 25.2 \\ 
    31 & 7130 &  & 7130 &  & 7130 & 0.00 & 38.8 \\ 
    36 & 30791 &  & 30791 &  & 30791 & 0.00 & 102.0 \\ 
    41 & 126185 &  & 126185 &  & 126187.6 & 0.00 & 129.5 \\ 
    46 & 219536 &  & 219536 &  & 219536 & 0.00 & 110.7 \\ 
    51 & 0 &  & 0 &  & 0 & 0.00 & 1.5 \\ 
    56 & 3076 &  & 3076 &  & 3076 & 0.00 & 49.1 \\ 
    61 & 24868 &  & \textbf{24856} & \textbf{} & 24866.5 & -0.01 & 154.2 \\ 
    66 & 67967 &  & 67970 &  & 67977.2 & 0.02 & 143.7 \\ 
    71 & 170689 &  & 170691 &  & 170693.7 & 0.00 & 112.7 \\ 
    76 & 0 &  & 0 &  & 0 & 0.00 & 1.5 \\ 
    81 & 819 &  & 819 &  & 819 & 0.00 & 69.8 \\ 
    86 & 21299 &  & \textbf{21286} & \textbf{} & 21295.9 & -0.01 & 237.3 \\ 
    91 & 70606 &  & 70608 &  & 70610.5 & 0.01 & 140.9 \\ 
    96 & 133587 &  & 133587 &  & 133588.2 & 0.00 & 134.2 \\ 
    101 & 0 &  & 0 &  & 0 & 0.00 & 1.5 \\ 
    106 & 0 &  & 0 &  & 0 & 0.00 & 2.0 \\ 
    111 & 46747 &  & \textbf{46719} & \textbf{} & 46728.7 & -0.04 & 208.4 \\ 
    116 & 101546 &  & 101551 &  & 101565.9 & 0.02 & 169.2 \\ 
    121 & 127618 &  & 127619 &  & 127623.3 & 0.00 & 149.4 \\
    \hline
    Avg. & -- & & -- & & -- & 0.00 & 94.8 \\
\hline
% \end{tabular}
\label{PwT100_4}
\end{longtable}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & \textbf{26063} &  & 26063 &  & 26063.0 & 0.00 & 15.4 &    & 26063 &  & 26064.0 & 0.00 & 33.3 &    & 26063 &  & 26063.0 & 0.00 & 13.4 &    & 26063 &  & 26063.1 & 0.00 & 8.8 \\ 
11 & \textbf{15451} &  & 15451 &  & 15451.0 & 0.00 & 13.9 &    & 15451 &  & 15451.0 & 0.00 & 31.5 &    & 15451 &  & 15451.0 & 0.00 & 13.3 &    & 15451 &  & 15451.0 & 0.00 & 5.4 \\ 
21 & \textbf{41054} &  & 41054 &  & 41054.0 & 0.00 & 13.1 &    & 41054 &  & 41054.0 & 0.00 & 33.6 &    & 41054 &  & 41054.0 & 0.00 & 13.2 &    & 41054 &  & 41054.0 & 0.00 & 2.4 \\ 
31 & \textbf{11679} &  & 11679 &  & 11679.0 & 0.00 & 14.9 &    & 11679 &  & 11679.0 & 0.00 & 32.8 &    & 11679 &  & 11679.0 & 0.00 & 13.1 &    & 11679 &  & 11679.0 & 0.00 & 6.3 \\ 
41 & \textbf{31678} &  & 31678 &  & 31678.0 & 0.00 & 13.6 &    & 31678 &  & 31678.0 & 0.00 & 32.1 &    & 31678 &  & 31678.0 & 0.00 & 12.7 &    & 31678 &  & 31678.0 & 0.00 & 3.6 \\ 
51 & 21709 &  & 21709 &  & 21709.0 & 0.00 & 16.3 &    & 21709 &  & 21709.0 & 0.00 & 31.5 &    & 21709 &  & 21709.0 & 0.00 & 13.3 &    & 20190 &  & 20190.0 & -7.00 & 7.2 \\ 
61 & \textbf{12472} &  & 12472 &  & 12472.0 & 0.00 & 16.4 &    & 12472 &  & 12478.0 & 0.05 & 33.7 &    & 12472 &  & 12472.0 & 0.00 & 14.1 &    & 12472 &  & 12472.0 & 0.00 & 6.3 \\ 
71 & \textbf{47952} &  & 47952 &  & 47952.0 & 0.00 & 14.5 &    & 47952 &  & 47952.0 & 0.00 & 34.8 &    & 47952 &  & 47952.0 & 0.00 & 12.9 &    & 47952 &  & 47952.0 & 0.00 & 3.6 \\ 
81 & \textbf{5278} &  & 5278 &  & 5278.0 & 0.00 & 17.0 &    & 5278 &  & 5278.7 & 0.01 & 37.4 &    & 5278 &  & 5278.0 & 0.00 & 16.2 &    & 5278 &  & 5278.0 & 0.00 & 7.4 \\ 
91 & \textbf{26309} &  & 26309 &  & 26309.0 & 0.00 & 16.8 &    & 26309 &  & 26309.0 & 0.00 & 34.7 &    & 26309 &  & 26309.0 & 0.00 & 13.9 &    & 26309 &  & 26309.0 & 0.00 & 5.2 \\ 
111 & \textbf{18493} &  & 18493 &  & 18493.0 & 0.00 & 17.9 &    & 18493 &  & 18493.0 & 0.00 & 34.3 &    & 18493 &  & 18493.0 & 0.00 & 14.0 &    & 18493 &  & 18493.0 & 0.00 & 6.9 \\ 
121 & \textbf{64584} &  & 64584 &  & 64584.0 & 0.00 & 15.1 &    & 64584 &  & 64584.0 & 0.00 & 33.2 &    & 64584 &  & 64584.0 & 0.00 & 13.6 &    & 64584 &  & 64584.0 & 0.00 & 4.0 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.00 & 15.4 &  & -- &  & -- & 0.01 & 33.6 &  & -- &  & -- & 0.00 & 13.6 &  & -- &  & -- & -0.58 & 5.6 \\  
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & 62985 &  & 62985 &  & 62985.0 & 0.00 & 37.0 &    & 62985 &  & 62989.7 & 0.01 & 94.3 &    & 62985 &  & 62985.3 & 0.00 & 32.7 &    & 62985 &  & 62988.0 & 0.00 & 19.1 \\ 
11 & \textbf{27871} &  & 27871 &  & 27871.0 & 0.00 & 36.6 &    & 27871 &  & 27871.0 & 0.00 & 93.3 &    & 27871 &  & 27871.0 & 0.00 & 30.4 &    & 27871 &  & 27871.0 & 0.00 & 11.6 \\ 
21 & 111069 &  & 111069 &  & 111069.0 & 0.00 & 30.2 &    & 111069 &  & 111069.0 & 0.00 & 87.0 &    & 111069 &  & 111069.0 & 0.00 & 27.2 &    & 111069 &  & 111069.0 & 0.00 & 5.4 \\ 
31 & \textbf{18266} &  & 18266 &  & 18266.0 & 0.00 & 57.1 &    & 18266 &  & 18266.0 & 0.00 & 99.9 &    & 18266 &  & 18266.0 & 0.00 & 40.2 &    & 18266 &  & 18266.0 & 0.00 & 15.4 \\ 
41 & \textbf{38491} &  & 38491 &  & 38491.0 & 0.00 & 47.5 &    & 38491 &  & 38523.0 & 0.08 & 97.7 &    & 38491 &  & 38491.0 & 0.00 & 30.3 &    & 38491 &  & 38491.0 & 0.00 & 9.5 \\ 
51 & 26152 &  & 26152 &  & 26152.0 & 0.00 & 54.4 &    & 26152 &  & 26152.0 & 0.00 & 105.1 &    & 26152 &  & 26152.0 & 0.00 & 34.8 &    & 23697 &  & 23697.0 & -9.39 & 18.3 \\ 
61 & \textbf{17456} &  & 17456 &  & 17456.0 & 0.00 & 45.5 &    & 17456 &  & 17480.0 & 0.14 & 100.2 &    & 17456 &  & 17456.0 & 0.00 & 32.3 &    & 17456 &  & 17456.0 & 0.00 & 13.5 \\ 
71 & \textbf{78612} &  & 78612 &  & 78612.0 & 0.00 & 32.5 &    & 78612 &  & 78612.0 & 0.00 & 90.4 &    & 78612 &  & 78612.0 & 0.00 & 28.9 &    & 78612 &  & 78612.0 & 0.00 & 7.3 \\ 
81 & 7903 &  & 7903 &  & 7903.0 & 0.00 & 42.2 &    & 7903 &  & 7903.0 & 0.00 & 109.8 &    & 7903 &  & 7903.0 & 0.00 & 33.6 &    & 7903 &  & 7903.0 & 0.00 & 15.5 \\ 
91 & \textbf{47513} &  & 47513 &  & 47513.0 & 0.00 & 37.4 &    & 47513 &  & 47515.7 & 0.01 & 98.4 &    & 47513 &  & 47513.0 & 0.00 & 31.8 &    & 47513 &  & 47513.0 & 0.00 & 10.2 \\ 
111 & \textbf{17012} &  & 17012 &  & 17012.0 & 0.00 & 37.4 &    & 17012 &  & 17012.0 & 0.00 & 116.8 &    & 17012 &  & 17012.0 & 0.00 & 35.2 &    & 17012 &  & 17012.0 & 0.00 & 16.2 \\ 
121 & \textbf{41989} &  & 41989 &  & 41989.0 & 0.00 & 36.7 &    & 41989 &  & 41989.0 & 0.00 & 96.4 &    & 41989 &  & 41989.0 & 0.00 & 29.5 &    & 41989 &  & 41989.0 & 0.00 & 9.4 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.00 & 41.2 &  & -- &  & -- & 0.02 & 99.1 &  & -- &  & -- & 0.00 & 32.2 &  & -- &  & -- & -0.78 & 12.6 \\  
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & 198281 &  & 198291 &  & 198292.3 & 0.01 & 575.7 &    & 198282 &  & 198302.7 & 0.01 & 2959.7 &    & 198281 &  & 198281.7 & 0.00 & 658.1 &    & 198282 &  & 198287.4 & 0.00 & 252.3 \\ 
11 & 127666 &  & 127676 &  & 127678.3 & 0.01 & 562.1 &    & 127666 &  & 127685.0 & 0.01 & 2957.8 &    & 127666 &  & 127666.0 & 0.00 & 464.9 &    & 127666 &  & 127671.3 & 0.00 & 171.6 \\ 
21 & 457865 &  & 457865 &  & 457865.0 & 0.00 & 417.9 &    & 457865 &  & 457865.0 & 0.00 & 2592.1 &    & 457865 &  & 457865.0 & 0.00 & 397.8 &    & 457865 &  & 457865.0 & 0.00 & 59.6 \\ 
31 & 95038 &  & 95051 &  & 95051.0 & 0.01 & 632.0 &    & 95038 &  & 95076.3 & 0.04 & 3811.4 &    & 95038 &  & 95038.0 & 0.00 & 636.6 &    & 95038 &  & 95049.3 & 0.01 & 218.0 \\ 
41 & 238416 &  & 238416 &  & 238416.0 & 0.00 & 531.1 &    & 238416 &  & 238416.0 & 0.00 & 2953.4 &    & 238416 &  & 238416.0 & 0.00 & 487.0 &    & 238416 &  & 238416.0 & 0.00 & 102.7 \\ 
51 & 215498 &  & 215498 &  & 215501.3 & 0.00 & 645.5 &    & 215498 &  & 215498.0 & 0.00 & 2902.9 &    & 215498 &  & 215498.0 & 0.00 & 502.7 &    & 198182 &  & 198209.8 & -8.02 & 254.4 \\ 
61 & 52739 &  & 52739 &  & 52749.0 & 0.02 & 593.1 &    & 52740 &  & 52740.0 & 0.00 & 3090.3 &    & 52740 &  & 52740.0 & 0.00 & 491.4 &    & 52739 &  & 52743.5 & 0.01 & 158.8 \\ 
71 & 327358 &  & 327358 &  & 327359.0 & 0.00 & 531.7 &    & 327358 &  & 327359.0 & 0.00 & 3311.1 &    & 327358 &  & 327358.7 & 0.00 & 531.1 &    & 327358 &  & 327359.1 & 0.00 & 97.3 \\ 
81 & 22720 &  & 22755 &  & 22761.3 & 0.18 & 670.7 &    & 22720 &  & 22730.7 & 0.05 & 3393.8 &    & 22720 &  & 22720.0 & 0.00 & 616.8 &    & 22720 &  & 22731.1 & 0.05 & 220.0 \\ 
91 & 130165 &  & 130169 &  & 130169.0 & 0.00 & 677.0 &    & 130165 &  & 130165.0 & 0.00 & 2921.0 &    & 130165 &  & 130165.0 & 0.00 & 534.2 &    & 130165 &  & 130165.3 & 0.00 & 133.2 \\ 
111 & 85160 &  & 85164 &  & 85164.7 & 0.01 & 642.7 &    & 85160 &  & 85181.3 & 0.03 & 3440.4 &    & 85160 &  & 85161.3 & 0.00 & 586.1 &    & 85160 &  & 85160.2 & 0.00 & 223.8 \\ 
121 & 242234 &  & 242250 &  & 242252.7 & 0.01 & 576.5 &    & 242234 &  & 242234.3 & 0.00 & 2844.1 &    & 242234 &  & 242234.0 & 0.00 & 489.8 &    & 242234 &  
& 242235.8 & 0.00 & 130.1 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.02 & 588.0 &  & -- &  & -- & 0.01 & 3098.2 &  & -- &  & -- & 0.00 & 533.0 &  & -- &  & -- & -0.66 & 168.5 \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & \textbf{11985} &  & 11985 &  & 11985.0 & 0.00 & 97.4 &    & 11985 &  & 11986.7 & 0.01 & 187.6 &    & 11985 &  & 11986.7 & 0.01 & 63.7 &    & 11985 &  & 11986.3 & 0.01 & 9.8 \\ 
11 & \textbf{8206} &  & 8206 &  & 8206.0 & 0.00 & 61.3 &    & 8206 &  & 8206.0 & 0.00 & 212.3 &    & 8206 &  & 8206.0 & 0.00 & 40.1 &    & 8206 &  & 8206.0 & 0.00 & 4.8 \\ 
21 & \textbf{22793} &  & 22793 &  & 22793.0 & 0.00 & 62.5 &    & 22793 &  & 22793.0 & 0.00 & 183.8 &    & 22793 &  & 22793.0 & 0.00 & 42.9 &    & 22793 &  & 22793.0 & 0.00 & 3.5 \\ 
31 & \textbf{5950} &  & 5950 &  & 5950.0 & 0.00 & 64.0 &    & 5950 &  & 5950.0 & 0.00 & 233.4 &    & 5950 &  & 5950.0 & 0.00 & 42.3 &    & 5950 &  & 5950.0 & 0.00 & 6.5 \\ 
41 & \textbf{18020} &  & 18020 &  & 18020.0 & 0.00 & 59.8 &    & 18020 &  & 18020.0 & 0.00 & 192.3 &    & 18020 &  & 18020.0 & 0.00 & 42.3 &    & 18020 &  & 18020.0 & 0.00 & 4.7 \\ 
51 & \textbf{8360} &  & 9104 &  & 9104.0 & 8.90 & 72.4 &    & 9104 &  & 9104.0 & 8.90 & 200.1 &    & 9104 &  & 9104.0 & 8.90 & 30.7 &    & 8360 &  & 8360.0 & 0.00 & 8.4 \\ 
61 & \textbf{7714} &  & 7714 &  & 7714.0 & 0.00 & 69.7 &    & 7714 &  & 7714.0 & 0.00 & 196.3 &    & 7714 &  & 7714.0 & 0.00 & 30.3 &    & 7714 &  & 7714.0 & 0.00 & 6.3 \\ 
71 & \textbf{26740} &  & 26740 &  & 26740.0 & 0.00 & 59.6 &    & 26740 &  & 26740.0 & 0.00 & 178.4 &    & 26740 &  & 26740.0 & 0.00 & 25.8 &    & 26740 &  & 26740.0 & 0.00 & 4.2 \\ 
81 & \textbf{2181} &  & 2181 &  & 2181.0 & 0.00 & 71.9 &    & 2181 &  & 2181.0 & 0.00 & 209.6 &    & 2181 &  & 2181.0 & 0.00 & 30.5 &    & 2181 &  & 2181.0 & 0.00 & 8.4 \\ 
91 & \textbf{15678} &  & 15678 &  & 15678.0 & 0.00 & 69.8 &    & 15678 &  & 15685.0 & 0.04 & 198.4 &    & 15678 &  & 15678.0 & 0.00 & 31.0 &    & 15678 &  & 15678.0 & 0.00 & 6.1 \\ 
111 & \textbf{11505} &  & 11505 &  & 11505.0 & 0.00 & 67.9 &    & 11505 &  & 11505.0 & 0.00 & 195.4 &    & 11505 &  & 11505.0 & 0.00 & 28.7 &    & 11505 &  & 11505.0 & 0.00 & 8.2 \\ 
121 & \textbf{35783} &  & 35783 &  & 35783.0 & 0.00 & 64.0 &    & 35783 &  & 35783.0 & 0.00 & 225.2 &    & 35783 &  & 35783.0 & 0.00 & 35.5 &    & 35783 &  & 35783.0 & 0.00 & 4.2 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.74 & 68.4 &  & -- &  & -- & 0.75 & 201.1 &  & -- &  & -- & 0.74 & 37.0 &  & -- &  & -- & 0.00 & 6.3 \\ 
\hline
\end{tabular}
\label{PWET40-4}
\end{table}

\begin{table}[!htbp]
\caption{Results for $P||\sum w^\prime_jE_j + w_jT_j$ with $50$ jobs and $4$ machines}
\centering
\onehalfspacing
\scriptsize
\renewcommand{\tabcolsep}{0.04cm}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1  & 29229 &  & 29241 &  & 29243.7 & 0.05 & 170.4 &    & 29229 &  & 29230.7 & 0.01 & 548.8 &    & 29229 &  & 29230.0 & 0.00 & 81.4 &    & 26311 &  & 27190.7 & -6.97 & 23.1 \\ 
11 & \textbf{14828} &  & 14828 &  & 14828.0 & 0.00 & 151.3 &    & 14828 &  & 14828.0 & 0.00 & 474.1 &    & 14828 &  & 14828.0 & 0.00 & 67.5 &    & 14828 &  & 14828.0 & 0.00 & 13.9 \\ 
21 & \textbf{59441} &  & 59441 &  & 59441.0 & 0.00 & 145.1 &    & 59441 &  & 59441.0 & 0.00 & 419.5 &    & 59441 &  & 59441.0 & 0.00 & 62.0 &    & 59441 &  & 59441.0 & 0.00 & 7.6 \\ 
31 & \textbf{8709} &  & 8709 &  & 8709.0 & 0.00 & 179.1 &    & 8709 &  & 8709.0 & 0.00 & 506.8 &    & 8709 &  & 8709.0 & 0.00 & 76.7 &    & 8709 &  & 8709.0 & 0.00 & 16.1 \\ 
41 & \textbf{22009} &  & 22009 &  & 22009.0 & 0.00 & 148.7 &    & 22009 &  & 22009.0 & 0.00 & 474.9 &    & 22009 &  & 22009.0 & 0.00 & 72.5 &    & 22009 &  & 22009.0 & 0.00 & 9.4 \\ 
61 & \textbf{9376} &  & 9376 &  & 9376.0 & 0.00 & 167.6 &    & 9376 &  & 9376.0 & 0.00 & 586.0 &    & 9376 &  & 9376.0 & 0.00 & 75.1 &    & 9376 &  & 9376.0 & 0.00 & 14.2 \\ 
71 & \textbf{42660} &  & 42660 &  & 42660.0 & 0.00 & 145.5 &    & 42660 &  & 42660.0 & 0.00 & 560.7 &    & 42660 &  & 42660.0 & 0.00 & 69.8 &    & 42660 &  & 42660.0 & 0.00 & 8.0 \\ 
81 & \textbf{3835} &  & 3835 &  & 3835.0 & 0.00 & 180.1 &    & 3835 &  & 3835.0 & 0.00 & 631.1 &    & 3835 &  & 3835.0 & 0.00 & 78.7 &    & 3835 &  & 3835.0 & 0.00 & 20.6 \\ 
91 & \textbf{26659} &  & 26659 &  & 26659.0 & 0.00 & 161.6 &    & 26661 &  & 26661.0 & 0.01 & 576.4 &    & 26659 &  & 26659.0 & 0.00 & 70.5 &    & 26659 &  & 26660.0 & 0.00 & 13.1 \\ 
111 & \textbf{10694} &  & 10694 &  & 10694.0 & 0.00 & 181.5 &    & 10714 &  & 10714.0 & 0.19 & 645.0 &    & 10694 &  & 10694.0 & 0.00 & 80.1 &    & 10694 &  & 10695.2 & 0.01 & 17.2 \\ 
121 & \textbf{23884} &  & 23884 &  & 23884.0 & 0.00 & 163.6 &    & 23886 &  & 23886.0 & 0.01 & 591.4 &    & 23885 &  & 23885.7 & 0.01 & 74.6 &    & 23884 &  & 23884.6 & 0.00 & 12.4 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.00 & 163.1 &  & -- &  & -- & 0.02 & 546.8 &  & -- &  & -- & 0.00 & 73.5 &  & -- &  & -- & -0.63 & 14.1 \\
\hline
\end{tabular}
\label{PWET50-4}
\end{table}

\begin{table}[!htbp]
\caption{Results for $P||\sum w^\prime_jE_j + w_jT_j$ with $100$ jobs and $4$ machines}
\centering
\onehalfspacing
\scriptsize
\renewcommand{\tabcolsep}{0.0285cm}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & 94951 &  & 95027 &  & 95027.0 & 0.08 & 3407.5 &    & 94963 &  & 94969.7 & 0.02 & 20336.3 &    & 94951 &  & 94961.0 & 0.01 & 4685.8 &    & 94986 &  & 95002.3 & 0.05 & 283.3 \\ 
11 & 65719 &  & 65756 &  & 65771.3 & 0.08 & 2956.3 &    & 65719 &  & 65719.0 & 0.00 & 16975.2 &    & 65719 &  & 65719.0 & 0.00 & 1282.1 &    & 65719 &  & 65743.3 & 0.04 & 202.9 \\ 
21 & 237398 &  & 237398 &  & 237398.3 & 0.00 & 2296.5 &    & 237399 &  & 237399.0 & 0.00 & 19024.0 &    & 237399 &  & 237399.0 & 0.00 & 1115.4 &    & 237398 &  & 237398.8 & 0.00 & 91.7 \\ 
31 & 45644 &  & 45738 &  & 45738.0 & 0.21 & 3396.2 &    & 45656 &  & 45656.0 & 0.03 & 19761.5 &    & 45644 &  & 45692.3 & 0.11 & 1974.6 &    & 45664 &  & 45720.2 & 0.17 & 270.4 \\ 
41 & 126408 &  & 126408 &  & 126408.0 & 0.00 & 2661.6 &    & 126408 &  & 126408.0 & 0.00 & 21013.6 &    & 126408 &  & 126408.0 & 0.00 & 1225.3 &    & 126408 &  & 126408.4 & 0.00 & 138.1 \\ 
61 & 28273 &  & 28293 &  & 28295.7 & 0.08 & 3246.7 &    & 28289 &  & 28289.0 & 0.06 & 19940.2 &    & 28274 &  & 28277.0 & 0.01 & 1499.1 &    & 28290 &  & 28309.9 & 0.13 & 176.4 \\ 
71 & 170696 &  & 170704 &  & 170705.7 & 0.01 & 2602.5 &    & 170700 &  & 170700.0 & 0.00 & 19954.7 &    & 170696 &  & 170699.0 & 0.00 & 1494.0 &    & 170696 &  & 170697.8 & 0.00 & 128.7 \\ 
81 & 10484 &  & 10590 &  & 10604.7 & 1.15 & 3502.5 &    & 10484 &  & 10484.0 & 0.00 & 28502.3 &    & 10494 &  & 10504.7 & 0.20 & 2010.6 &    & 10550 &  & 10593.9 & 1.05 & 248.3 \\ 
91 & 70755 &  & 70770 &  & 70774.0 & 0.03 & 2994.3 &    & 70755 &  & 70755.0 & 0.00 & 19157.5 &    & 70755 &  & 70755.0 & 0.00 & 1374.5 &    & 70755 &  & 70758.1 & 0.00 & 166.2 \\ 
111 & 47323 &  & 47372 &  & 47372.0 & 0.10 & 3495.8 &    & 47324 &  & 47324.0 & 0.00 & 47324.0 &    & 47323 &  & 47328.7 & 0.01 & 2449.3 &    & 47365 &  & 47393.7 & 0.15 & 229.9 \\ 
121 & 127699 &  & 127747 &  & 127747.0 & 0.04 & 2958.5 &    & 127700 &  & 127700.0 & 0.00 & 17600.1 &    & 127699 &  & 127699.0 & 0.00 & 1530.2 &    & 127684 &  & 127706.7 & 0.01 & 157.5 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.16 & 3047.1 &  & -- &  & -- & 0.01 & 22689.9 &  & -- &  & -- & 0.03 & 1876.4 &  & -- &  & -- & 0.15 & 190.3 \\ 
\hline
\end{tabular}
\label{PWET100-4}
\end{table}

\begin{table}[!htbp]
\caption{Results for $P||\sum w^\prime_jE_j + w_jT_j$ with $40$ jobs and $10$ machines}
\centering
\onehalfspacing
\scriptsize
\renewcommand{\tabcolsep}{0.04cm}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & \textbf{3988} &  & 3988 &  & 3988.0 & 0.00 & 333.0 &    & 3988 &  & 3988.0 & 0.00 & 4229.0 &    & 3988 &  & 3988.0 & 0.00 & 47.5 &    & 3988 &  & 3988.0 & 0.00 & 4.4 \\ 
31 & \textbf{3558} &  & 3558 &  & 3558.0 & 0.00 & 337.4 &    & 3558 &  & 3558.0 & 0.00 & 5082.1 &    & 3558 &  & 3558.0 & 0.00 & 47.3 &    & 3558 &  & 3558.0 & 0.00 & 4.4 \\ 
61 & \textbf{5985} &  & 5985 &  & 5985.0 & 0.00 & 325.1 &    & 5985 &  & 5985.0 & 0.00 & 4749.9 &    & 5985 &  & 5985.0 & 0.00 & 47.5 &    & 5985 &  & 5985.0 & 0.00 & 4.0 \\ 
91 & \textbf{9818} &  & 9818 &  & 9818.0 & 0.00 & 320.4 &    & 9818 &  & 9818.0 & 0.00 & 4849.7 &    & 9818 &  & 9818.0 & 0.00 & 47.5 &    & 9818 &  & 9818.0 & 0.00 & 3.8 \\ 
121 & \textbf{18818} &  & 18818 &  & 18818.0 & 0.00 & 312.0 &    & 18818 &  & 18818.0 & 0.00 & 4991.4 &    & 18818 &  & 18818.0 & 0.00 & 44.9 &    & 18818 &  & 18818.0 & 0.00 & 3.8 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.00 & 325.6 &  & -- &  & -- & 0.00 & 4780.4 &  & -- &  & -- & 0.00 & 46.9 &  & -- &  & -- & 0.00 & 4.1 \\ 
\hline
\end{tabular}
\label{PWET40-10}
\end{table}

\begin{table}[!htbp]
\caption{Results for $P||\sum w^\prime_jE_j + w_jT_j$ with $50$ jobs and $10$ machines}
\centering
\onehalfspacing
\scriptsize
\renewcommand{\tabcolsep}{0.04cm}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1  & 9154 &  & 9168 &  & 9168.0 & 0.15 & 894.7 &    & 9154 &  & 9157.3 & 0.04 & 15211.1 &    & 9154 &  & 9157.3 & 0.04 & 145.9 &    & 8879 &  & 8885.2 & -2.94 & 14.3 \\ 
31 & \textbf{3839} &  & 3839 &  & 3839.0 & 0.00 & 881.7 &    & 3839 &  & 3839.0 & 0.00 & 11387.9 &    & 3839 &  & 3839.0 & 0.00 & 125.6 &    & 3839 &  & 3839.0 & 0.00 & 8.8 \\ 
61 & \textbf{5856} &  & 5856 &  & 5856.0 & 0.00 & 800.3 &    & 5856 &  & 5856.0 & 0.00 & 7480.1 &    & 5856 &  & 5856.0 & 0.00 & 115.1 &    & 5856 &  & 5856.0 & 0.00 & 7.4 \\ 
91 & \textbf{14527} &  & 14527 &  & 14527.0 & 0.00 & 857.2 &    & 14527 &  & 14527.0 & 0.00 & 9463.2 &    & 14527 &  & 14527.0 & 0.00 & 144.0 &    & 14527 &  & 14527.0 & 0.00 & 8.1 \\ 
121 & \textbf{13346} &  & 13346 &  & 13346.0 & 0.00 & 829.5 &    & 13346 &  & 13346.0 & 0.00 & 7646.5 &    & 13346 &  & 13346.0 & 0.00 & 119.6 &    & 13346 &  & 13346.0 & 0.00 & 8.0 \\ 
\hline
Avg. & -- &  & -- &  & -- & 0.03 & 852.7 &  & -- &  & -- & 0.01 & 10237.8 &  & -- &  & -- & 0.01 & 130.0 &  & -- &  & -- & -0.59 & 9.3 \\ 
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccc}
\hline
\multirow{4}{*}{Inst} & \multirow{4}{*}{BKS }&  & \multicolumn{5}{c}{ILS+PR} &  & \multicolumn{5}{c}{GA+LS+PR} &  & \multicolumn{5}{c}{ILS-M} &  & \multicolumn{5}{c}{UILS} \\
\cline{3-26}
& &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} &  & \multicolumn{1}{c}{Best} &  & \multicolumn{3}{c}{Average} \\
\cline{4-4}\cline{6-8}\cline{10-10}\cline{12-14}\cline{16-16}\cline{18-20}\cline{22-22}\cline{24-26}
& & & \multirow{2}{*}{Cost} &  & \multirow{2}{*}{Cost} & Gap & Time &  & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time & & \multirow{2}{*}{Cost} & & \multirow{2}{*}{Cost} & Gap & Time \\
 & & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) & & & & & (\%) & (s) \\
\hline
1 & 33278 &  & 33344 &  & 33354.0 & 5.92 & 17909.0 &  & 33278 &  & 33278.0 & 0.00 & 123686.2 &    & 33280 &  & 33289.3 & 0.03 & 19265.8 &    & 31251 &  & 31268.2 & -6.04 & 216.3 \\
31 & \textbf{17012} &  & 17150 &  & 17154.3 & 0.84 & 17047.1 &    & 17022 &  & 17022.0 & 0.06 & 128010.8 &    & 17021 &  & 17043.7 & 0.19 & 9060.8 &    & 17072 &  & 17091.3 & 0.47 & 171.3 \\ 
61 & \textbf{14634} &  & 14684 &  & 14684.0 & 0.34 & 16924.9 &    & 14661 &  & 14661.0 & 0.18 & 128529.3 &    & 14663 &  & 14664.0 & 0.21 & 3529.7 &    & 14677 &  & 14696.9 & 0.43 & 114.4 \\ 
91 & \textbf{35784} &  & 35800 &  & 35805.7 & 0.06 & 16591.3 &    & 35788 &  & 35788.0 & 0.01 & 151380.8 &    & 35791 &  & 35791.0 & 0.02 & 3303.5 &    & 35788 &  & 35792.7 & 0.02 & 97.5 \\ 
121 & \textbf{59347} &  & 59389 &  & 59398.3 & 0.09 & 15617.3 &    & 59347 &  & 59347.0 & 0.00 & 132072.4 &    & 59352 &  & 59353.3 & 0.01 & 6964.1 &    & 59361 &  & 59368.2 & 0.04 & 102.4 \\ 
\hline
Avg. & -- &  & -- &  & -- & 1.45 & 16817.9 &  & -- &  & -- & 1.19 & 132735.9 &  & -- &  & -- & 1.23 & 8424.8 &  & -- &  & -- & 0.05 & 140.4 \\ 
\hline
\end{tabular}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $40$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot	
		1 & 10375.5 & 10463 & 0.84 &  & 10555 & 1.73 & 0.3 &  & 10463 &  & 10463.0 & 0.84 & $<$0.1 & 3.4 \\ 
		3 & 9092.6 & 9234 & 1.56 &  & 9332 & 2.63 & 1.9 &  & 9174 &  & 9174.0 & 0.90 & $<$0.1 & 4.2 \\ 
		5 & 11559.2 & 11614 & 0.47 &  & 11627 & 0.59 & 1.9 &  & 11588 &  & 11588.0 & 0.25 & $<$0.1 & 3.7 \\ 
		7 & 12951.3 & 13071 & 0.92 &  & 13157 & 1.59 & 1.7 &  & 13071 &  & 13071.0 & 0.92 & $<$0.1 & 3.5 \\ 
		9 & 7816.9 & 7864 & 0.60 &  & 7912 & 1.22 & 2.7 &  & 7864 &  & 7864.0 & 0.60 & $<$0.1 & 3.6 \\ 
		11 & 5801.2 & 5858 & 0.98 &  & 5858 & 0.98 & 1.7 &  & 5858 &  & 5858.0 & 0.98 & $<$0.1 & 3.7 \\ 
		13 & 5509.2 & 5694 & 3.35 &  & 5694 & 3.35 & 1.8 &  & 5656 &  & 5656.0 & 2.66 & $<$0.1 & 4.4 \\ 
		15 & 6728.6 & 6995 & 3.96 &  & 6995 & 3.96 & 1.6 &  & 6860 &  & 6860.0 & 1.95 & $<$0.1 & 4.5 \\ 
		17 & 5213.4 & 5593 & 7.28 &  & 5593 & 7.28 & 2.4 &  & 5358 &  & 5358.0 & 2.77 & $<$0.1 & 4.4 \\ 
		19 & 5243.7 & 5533 & 5.52 &  & 5615 & 7.08 & 0.9 &  & 5368 &  & 5368.0 & 2.37 & $<$0.1 & 3.8 \\ 
		21 & 3298.4 & 3579 & 8.51 &  & 3579 & 8.51 & 6.7 &  & 3521 &  & 3521.0 & 6.75 & $<$0.1 & 6.0 \\ 
		23 & 2178.1 & 2375 & 9.04 &  & 2375 & 9.04 & 1.8 &  & 2215 &  & 2215.0 & 1.70 & $<$0.1 & 5.8 \\ 
		25 & 2535.2 & 2706 & 6.74 &  & 2706 & 6.74 & 1.6 &  & 2670 &  & 2670.0 & 5.32 & $<$0.1 & 4.0 \\ 
		27 & 2382.2 & 2434 & 2.18 &  & 2434 & 2.18 & 1.8 &  & 2429 &  & 2429.0 & 1.97 & 0.2 & 4.2 \\ 
		29 & 1272.7 & 1334 & 4.81 &  & 1334 & 4.81 & 1.8 &  & 1334 &  & 1334.0 & 4.81 & 0.1 & 4.7 \\ 
		31 & 37269.8 & 37296 & 0.07 &  & 37381 & 0.30 & 1.0 &  & 37296 &  & 37296.0 & 0.07 & $<$0.1 & 3.4 \\ 
		33 & 46717.9 & 47181 & 0.99 &  & 47276 & 1.19 & 2.5 &  & 46995 &  & 46995.0 & 0.59 & $<$0.1 & 4.1 \\ 
		35 & 41348.8 & 41640 & 0.70 &  & 42049 & 1.69 & 0.7 &  & 41465 &  & 41465.0 & 0.28 & $<$0.1 & 3.4 \\ 
		37 & 49552.7 & 49697 & 0.29 &  & 50041 & 0.99 & 2.4 &  & 49697 &  & 49697.0 & 0.29 & $<$0.1 & 3.9 \\ 
		39 & 20548.3 & 20679 & 0.64 &  & 20679 & 0.64 & 1.8 &  & 20642 &  & 20642.0 & 0.46 & $<$0.1 & 3.3 \\ 
		41 & 34755.8 & 35345 & 1.70 &  & 35345 & 1.70 & 2.1 &  & 35041 &  & 35041.0 & 0.82 & $<$0.1 & 3.6 \\ 
		43 & 30075.1 & 30389 & 1.04 &  & 30423 & 1.16 & 1.8 &  & 30214 &  & 30214.0 & 0.46 & $<$0.1 & 3.6 \\ 
		45 & 32034.1 & 32213 & 0.56 &  & 32963 & 2.90 & 4.2 &  & 32213 &  & 32213.0 & 0.56 & $<$0.1 & 3.7 \\ 
		47 & 29814.2 & 30013 & 0.67 &  & 30199 & 1.29 & 2.3 &  & 29969 &  & 29969.0 & 0.52 & $<$0.1 & 4.0 \\ 
		49 & 26145.1 & 26434 & 1.10 &  & 26686 & 2.07 & 2.1 &  & 26289 &  & 26289.0 & 0.55 & $<$0.1 & 4.8 \\ 
		51 & 22335.9 & 22338 & 0.01 &  & 22355 & 0.09 & 2.8 &  & 22338 &  & 22338.0 & 0.01 & $<$0.1 & 3.8 \\ 
		53 & 13433.3 & 14331 & 6.68 &  & 14331 & 6.68 & 1.9 &  & 13898 &  & 13898.0 & 3.46 & $<$0.1 & 5.2 \\ 
		55 & 38340.0 & 38340 & 0.00 &  & 38478 & 0.36 & 3.2 &  & 38340 &  & 38340.0 & 0.00 & $<$0.1 & 3.7 \\ 
		57 & 30991.8 & 31501 & 1.64 &  & 31805 & 2.62 & 4.4 &  & 31465 &  & 31465.0 & 1.53 & 0.1 & 4.9 \\ 
		59 & 31860.7 & 32104 & 0.76 &  & 32192 & 1.04 & 3.8 &  & 32104 &  & 32104.0 & 0.76 & $<$0.1 & 4.5 \\ 
		61 & 131470.0 & 131470 & 0.00 &  & 132568 & 0.84 & 0.6 &  & 131470 &  & 131470.0 & 0.00 & $<$0.1 & 2.8 \\ 
		63 & 103093.0 & 103094 & 0.00 &  & 103261 & 0.16 & 0.7 &  & 103094 &  & 103094.0 & 0.00 & $<$0.1 & 2.9 \\ 
		65 & 122580.0 & 122592 & 0.01 &  & 124592 & 1.64 & 0.5 &  & 122592 &  & 122592.0 & 0.01 & $<$0.1 & 2.8 \\ 
		67 & 61400.2 & 61406 & 0.01 &  & 62073 & 1.10 & 3.6 &  & 61406 &  & 61406.0 & 0.01 & 0.3 & 4.4 \\ 
		69 & 89038.3 & 89047 & 0.01 &  & 89229 & 0.21 & 1.9 &  & 89047 &  & 89047.0 & 0.01 & $<$0.1 & 3.2 \\ 
		71 & 102067.0 & 102074 & 0.01 &  & 102134 & 0.07 & 0.7 &  & 102074 &  & 102074.0 & 0.01 & $<$0.1 & 3.3 \\ 
		73 & 103311.0 & 103321 & 0.01 &  & 104691 & 1.34 & 0.8 &  & 103321 &  & 103321.0 & 0.01 & $<$0.1 & 3.0 \\ 
		75 & 107566.0 & 107566 & 0.00 &  & 108723 & 1.08 & 1.1 &  & 107566 &  & 107566.0 & 0.00 & $<$0.1 & 3.0 \\ 
		77 & 58664.9 & 58670 & 0.01 &  & 58806 & 0.24 & 1.8 &  & 58670 &  & 58670.0 & 0.01 & $<$0.1 & 3.2 \\ 
		79 & 108038.0 & 108041 & 0.00 &  & 108568 & 0.49 & 1.0 &  & 108041 &  & 108041.0 & 0.00 & $<$0.1 & 3.5 \\ 
		81 & 59892.0 & 59892 & 0.00 &  & 60138 & 0.41 & 3.2 &  & 59892 &  & 59892.0 & 0.00 & $<$0.1 & 3.6 \\ 
		83 & 74160.3 & 74163 & 0.00 &  & 74438 & 0.37 & 5.3 &  & 74163 &  & 74163.0 & 0.00 & $<$0.1 & 3.4 \\ 
		85 & 92145.0 & 92145 & 0.00 &  & 93119 & 1.06 & 2.4 &  & 92145 &  & 92145.0 & 0.00 & 0.1 & 4.0 \\ 
		87 & 73648.0 & 73648 & 0.00 &  & 74157 & 0.69 & 3.0 &  & 73648 &  & 73648.0 & 0.00 & $<$0.1 & 3.7 \\ 
		89 & 43192.2 & 43471 & 0.65 &  & 43471 & 0.65 & 2.7 &  & 43426 &  & 43426.0 & 0.54 & $<$0.1 & 3.4 \\ 
		91 & 195697.0 & 195697 & 0.00 &  & 197118 & 0.73 & 0.7 &  & 195697 &  & 195697.0 & 0.00 & $<$0.1 & 2.3 \\ 
		93 & 198958.0 & 198977 & 0.01 &  & 199387 & 0.22 & 0.5 &  & 198977 &  & 198977.0 & 0.01 & $<$0.1 & 2.3 \\ 
		95 & 202309.0 & 202328 & 0.01 &  & 202885 & 0.28 & 0.7 &  & 202328 &  & 202328.0 & 0.01 & $<$0.1 & 2.4 \\ 
		97 & 184395.0 & 184395 & 0.00 &  & 185135 & 0.40 & 0.7 &  & 184395 &  & 184395.0 & 0.00 & $<$0.1 & 2.3 \\ 
		99 & 153186.0 & 153186 & 0.00 &  & 154191 & 0.66 & 0.7 &  & 153186 &  & 153186.0 & 0.00 & $<$0.1 & 2.2 \\ 
		101 & 157256.0 & 157256 & 0.00 &  & 158240 & 0.63 & 0.6 &  & 157256 &  & 157256.0 & 0.00 & $<$0.1 & 2.5 \\ 
		103 & 140128.0 & 140128 & 0.00 &  & 140386 & 0.18 & 0.7 &  & 140128 &  & 140128.0 & 0.00 & $<$0.1 & 2.5 \\ 
		105 & 148942.0 & 148951 & 0.01 &  & 149156 & 0.14 & 3.2 &  & 148951 &  & 148951.0 & 0.01 & $<$0.1 & 2.7 \\ 
		107 & 131300.0 & 131300 & 0.00 &  & 131874 & 0.44 & 1.4 &  & 131300 &  & 131300.0 & 0.00 & $<$0.1 & 2.7 \\ 
		109 & 170809.0 & 170809 & 0.00 &  & 172353 & 0.90 & 1.6 &  & 170809 &  & 170809.0 & 0.00 & $<$0.1 & 2.7 \\ 
		111 & 154535.0 & 154545 & 0.01 &  & 155827 & 0.84 & 0.9 &  & 154545 &  & 154545.0 & 0.01 & $<$0.1 & 3.0 \\ 
		113 & 125736.0 & 125736 & 0.00 &  & 126613 & 0.70 & 0.7 &  & 125736 &  & 125736.0 & 0.00 & $<$0.1 & 3.0 \\ 
		115 & 114630.0 & 114630 & 0.00 &  & 115526 & 0.78 & 1.1 &  & 114630 &  & 114630.0 & 0.00 & $<$0.1 & 2.6 \\ 
		117 & 110437.0 & 110437 & 0.00 &  & 110738 & 0.27 & 2.4 &  & 110437 &  & 110437.0 & 0.00 & $<$0.1 & 2.6 \\ 
		119 & 140692.0 & 140692 & 0.00 &  & 142718 & 1.44 & 0.8 &  & 140692 &  & 140692.0 & 0.00 & $<$0.1 & 2.7 \\ 
		\hline
		Avg. & - & - & 1.24 &  & - & 1.76 & 1.9 &  & - &  & - & 0.76 & $<$0.1 & 3.5 \\ 
    \hline
\label{RwT40_2}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $60$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 24313.6 & 24532 & 0.90 &  & 24532 & 0.90 & 8.5 &  & 24397 &  & 24397.0 & 0.34 & $<$0.1 & 11.9 \\ 
		3 & 16503.5 & 16563 & 0.36 &  & 16563 & 0.36 & 2.7 &  & 16524 &  & 16524.0 & 0.12 & $<$0.1 & 9.9 \\ 
		5 & 16903.4 & 17270 & 2.17 &  & 17270 & 2.17 & 3.1 &  & 17019 &  & 17019.0 & 0.68 & $<$0.1 & 11.3 \\ 
		7 & 23400.6 & 23503 & 0.44 &  & 23503 & 0.44 & 5.3 &  & 23503 &  & 23503.0 & 0.44 & 0.2 & 12.1 \\ 
		9 & 18236.3 & 18357 & 0.66 &  & 18357 & 0.66 & 5.4 &  & 18301 &  & 18301.0 & 0.35 & $<$0.1 & 11.7 \\ 
		11 & 9990.2 & 10054 & 0.64 &  & 10054 & 0.64 & 6.5 &  & 10054 &  & 10054.0 & 0.64 & 0.1 & 13.0 \\ 
		13 & 6258.9 & 6491 & 3.71 &  & 6491 & 3.71 & 4.4 &  & 6403 &  & 6403.0 & 2.30 & 0.3 & 16.0 \\ 
		15 & 12067.1 & 12303 & 1.95 &  & 12303 & 1.95 & 6.0 &  & 12169 &  & 12169.0 & 0.84 & 0.2 & 17.0 \\ 
		17 & 10802.7 & 11072 & 2.49 &  & 11072 & 2.49 & 10.2 &  & 10937 &  & 10937.0 & 1.24 & 0.3 & 16.9 \\ 
		19 & 11096.0 & 11216 & 1.08 &  & 11216 & 1.08 & 7.5 &  & 11216 &  & 11216.0 & 1.08 & 0.2 & 13.2 \\ 
		21 & 6155.3 & 6481 & 5.29 &  & 6481 & 5.29 & 10.7 &  & 6375 &  & 6375.0 & 3.57 & $<$0.1 & 17.8 \\ 
		23 & 3597.5 & 3745 & 4.10 &  & 3745 & 4.10 & 4.4 &  & 3745 &  & 3745.0 & 4.10 & 0.2 & 12.5 \\ 
		25 & 3845.3 & 4136 & 7.56 &  & 4136 & 7.56 & 5.2 &  & 4010 &  & 4010.0 & 4.28 & 0.1 & 14.0 \\ 
		27 & 7074.5 & 7159 & 1.19 &  & 7159 & 1.19 & 10.5 &  & 7155 &  & 7155.0 & 1.14 & 0.3 & 18.0 \\ 
		29 & 7101.3 & 7574 & 6.66 &  & 7574 & 6.66 & 19.3 &  & 7344 &  & 7344.0 & 3.42 & $<$0.1 & 15.9 \\ 
		31 & 81263.3 & 81998 & 0.90 &  & 81998 & 0.90 & 4.7 &  & 81504 &  & 81504.0 & 0.30 & $<$0.1 & 12.5 \\ 
		33 & 64096.2 & 64268 & 0.27 &  & 64268 & 0.27 & 8.9 &  & 64268 &  & 64268.0 & 0.27 & 0.2 & 13.6 \\ 
		35 & 73935.4 & 74586 & 0.88 &  & 74586 & 0.88 & 1.9 &  & 74187 &  & 74187.0 & 0.34 & $<$0.1 & 10.9 \\ 
		37 & 88600.3 & 89416 & 0.92 &  & 89416 & 0.92 & 5.3 &  & 88702 &  & 88702.0 & 0.11 & $<$0.1 & 11.4 \\ 
		39 & 78552.5 & 79612 & 1.35 &  & 79612 & 1.35 & 4.1 &  & 78967 &  & 78967.0 & 0.53 & $<$0.1 & 13.4 \\ 
		41 & 62647.6 & 63272 & 1.00 &  & 63272 & 1.00 & 13.4 &  & 62811 &  & 62811.0 & 0.26 & $<$0.1 & 12.0 \\ 
		43 & 63928.8 & 64819 & 1.39 &  & 64819 & 1.39 & 7.5 &  & 64171 &  & 64171.0 & 0.38 & $<$0.1 & 12.1 \\ 
		45 & 61150.6 & 61691 & 0.88 &  & 61691 & 0.88 & 11.2 &  & 61387 &  & 61387.0 & 0.39 & $<$0.1 & 11.7 \\ 
		47 & 84191.2 & 85026 & 0.99 &  & 85026 & 0.99 & 2.0 &  & 84628 &  & 84628.0 & 0.52 & $<$0.1 & 13.6 \\ 
		49 & 60084.9 & 61404 & 2.20 &  & 61404 & 2.20 & 2.6 &  & 60770 &  & 60770.0 & 1.14 & $<$0.1 & 11.8 \\ 
		51 & 45733.6 & 46199 & 1.02 &  & 46199 & 1.02 & 12.0 &  & 46199 &  & 46199.0 & 1.02 & 0.2 & 13.9 \\ 
		53 & 47653.0 & 48484 & 1.74 &  & 48484 & 1.74 & 14.5 &  & 48419 &  & 48419.0 & 1.61 & 0.3 & 15.0 \\ 
		55 & 36750.3 & 37326 & 1.57 &  & 37326 & 1.57 & 6.5 &  & 37059 &  & 37059.0 & 0.84 & $<$0.1 & 13.4 \\ 
		57 & 51298.3 & 52661 & 2.66 &  & 52661 & 2.66 & 22.3 &  & 51916 &  & 51916.0 & 1.20 & 0.2 & 19.2 \\ 
		59 & 88292.6 & 89547 & 1.42 &  & 89547 & 1.42 & 35.1 &  & 88848 &  & 88848.0 & 0.63 & $<$0.1 & 15.6 \\ 
		61 & 182425.0 & 184687 & 1.24 &  & 184687 & 1.24 & 2.0 &  & 182846 &  & 182846.0 & 0.23 & $<$0.1 & 10.6 \\ 
		63 & 191109.0 & 191919 & 0.42 &  & 191919 & 0.42 & 5.3 &  & 191644 &  & 191644.0 & 0.28 & $<$0.1 & 10.4 \\ 
		65 & 196339.0 & 198697 & 1.20 &  & 198697 & 1.20 & 2.9 &  & 196762 &  & 196762.0 & 0.22 & $<$0.1 & 9.4 \\ 
		67 & 216363.0 & 218518 & 1.00 &  & 218518 & 1.00 & 1.7 &  & 216672 &  & 216672.0 & 0.14 & $<$0.1 & 10.0 \\ 
		69 & 195879.0 & 199071 & 1.63 &  & 200177 & 2.19 & 3.1 &  & 196442 &  & 196442.0 & 0.29 & $<$0.1 & 9.4 \\ 
		71 & 189507.0 & 190978 & 0.78 &  & 190978 & 0.78 & 12.7 &  & 189820 &  & 189820.0 & 0.17 & $<$0.1 & 10.4 \\ 
		73 & 202672.0 & 204192 & 0.75 &  & 204192 & 0.75 & 2.8 &  & 203500 &  & 203500.0 & 0.41 & $<$0.1 & 12.1 \\ 
		75 & 217388.0 & 218833 & 0.66 &  & 219716 & 1.07 & 2.3 &  & 217750 &  & 217750.0 & 0.17 & $<$0.1 & 12.1 \\ 
		77 & 187211.0 & 187227 & 0.01 &  & 187472 & 0.14 & 11.0 &  & 187227 &  & 187227.0 & 0.01 & 0.2 & 11.5 \\ 
		79 & 206257.0 & 206269 & 0.01 &  & 207018 & 0.37 & 3.9 &  & 206269 &  & 206269.0 & 0.01 & 0.1 & 11.7 \\ 
		81 & 228810.0 & 230250 & 0.63 &  & 230250 & 0.63 & 6.8 &  & 229149 &  & 229149.0 & 0.15 & $<$0.1 & 12.5 \\ 
		83 & 175472.0 & 177762 & 1.31 &  & 177762 & 1.31 & 4.0 &  & 175815 &  & 175815.0 & 0.20 & $<$0.1 & 13.3 \\ 
		85 & 122558.0 & 123862 & 1.06 &  & 123862 & 1.06 & 16.7 &  & 123250 &  & 123250.0 & 0.56 & $<$0.1 & 15.0 \\ 
		87 & 96071.5 & 98027 & 2.04 &  & 98027 & 2.04 & 17.4 &  & 96632 &  & 96632.0 & 0.58 & $<$0.1 & 12.6 \\ 
		89 & 178573.0 & 178584 & 0.01 &  & 180466 & 1.06 & 1.3 &  & 178584 &  & 178584.0 & 0.01 & $<$0.1 & 10.9 \\ 
		91 & 444358.0 & 444402 & 0.01 &  & 445678 & 0.30 & 1.6 &  & 444402 &  & 444402.0 & 0.01 & 0.2 & 9.3 \\ 
		93 & 294006.0 & 294006 & 0.00 &  & 294537 & 0.18 & 1.6 &  & 294006 &  & 294006.0 & 0.00 & $<$0.1 & 7.9 \\ 
		95 & 413565.0 & 413605 & 0.01 &  & 415373 & 0.44 & 1.8 &  & 413598 &  & 413598.0 & 0.01 & $<$0.1 & 8.0 \\ 
		97 & 437132.0 & 437160 & 0.01 &  & 445012 & 1.80 & 1.9 &  & 437159 &  & 437159.0 & 0.01 & $<$0.1 & 7.7 \\ 
		99 & 364978.0 & 364978 & 0.00 &  & 366723 & 0.48 & 2.2 &  & 364978 &  & 364978.0 & 0.00 & $<$0.1 & 7.9 \\ 
		101 & 298958.0 & 301509 & 0.85 &  & 301828 & 0.96 & 2.6 &  & 299047 &  & 299047.0 & 0.03 & $<$0.1 & 7.9 \\ 
		103 & 329247.0 & 329247 & 0.00 &  & 332583 & 1.01 & 1.5 &  & 329247 &  & 329247.0 & 0.00 & $<$0.1 & 7.8 \\ 
		105 & 408143.0 & 408181 & 0.01 &  & 413709 & 1.36 & 1.7 &  & 408167 &  & 408167.0 & 0.01 & $<$0.1 & 9.0 \\ 
		107 & 272558.0 & 273092 & 0.20 &  & 274680 & 0.78 & 1.1 &  & 272669 &  & 272669.0 & 0.04 & $<$0.1 & 8.6 \\ 
		109 & 326399.0 & 326399 & 0.00 &  & 332065 & 1.74 & 1.5 &  & 326399 &  & 326399.0 & 0.00 & $<$0.1 & 7.8 \\ 
		111 & 215701.0 & 215701 & 0.00 &  & 217240 & 0.71 & 2.8 &  & 215701 &  & 215701.0 & 0.00 & $<$0.1 & 9.9 \\ 
		113 & 268602.0 & 268602 & 0.00 &  & 271837 & 1.20 & 1.6 &  & 268602 &  & 268602.0 & 0.00 & $<$0.1 & 9.5 \\ 
		115 & 337787.0 & 337815 & 0.01 &  & 341963 & 1.24 & 1.6 &  & 337815 &  & 337815.0 & 0.01 & $<$0.1 & 9.3 \\ 
		117 & 262814.0 & 262814 & 0.00 &  & 265649 & 1.08 & 1.9 &  & 262814 &  & 262814.0 & 0.00 & $<$0.1 & 9.8 \\ 
		119 & 320635.0 & 320635 & 0.00 &  & 323486 & 0.89 & 1.2 &  & 320635 &  & 320635.0 & 0.00 & 0.2 & 9.9 \\ 
		\hline
		Avg. & - & - & 1.20 &  & - & 1.46 & 6.4 &  & - &  & - & 0.63 & $<$0.1 & 11.9 \\ 
		\hline
	\label{RwT60_2}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $60$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 13667.0 & 13805 & 1.01 &  & 13805 & 1.01 & 3.3 &  & 13758 &  & 13758.0 & 0.67 & 0.1 & 16.3 \\ 
		3 & 12693.0 & 12971 & 2.19 &  & 12971 & 2.19 & 1.3 &  & 12787 &  & 12787.0 & 0.74 & $<$0.1 & 14.9 \\ 
		5 & 10842.5 & 11117 & 2.53 &  & 11117 & 2.53 & 2.5 &  & 11031 &  & 11031.0 & 1.74 & $<$0.1 & 19.6 \\ 
		7 & 13132.2 & 13484 & 2.68 &  & 13484 & 2.68 & 2.3 &  & 13331 &  & 13331.0 & 1.51 & $<$0.1 & 17.5 \\ 
		9 & 12715.6 & 12883 & 1.32 &  & 12883 & 1.32 & 1.5 &  & 12883 &  & 12883.0 & 1.32 & $<$0.1 & 11.7 \\ 
		11 & 7370.9 & 7596 & 3.05 &  & 7596 & 3.05 & 4.3 &  & 7526 &  & 7526.0 & 2.10 & 1.2 & 22.6 \\ 
		13 & 7764.8 & 7983 & 2.81 &  & 7983 & 2.81 & 6.1 &  & 7892 &  & 7896.4 & 1.69 & 0.6 & 19.3 \\ 
		15 & 4677.9 & 4880 & 4.32 &  & 4880 & 4.32 & 3.8 &  & 4786 &  & 4786.0 & 2.31 & 0.3 & 18.0 \\ 
		17 & 6098.7 & 6391 & 4.79 &  & 6391 & 4.79 & 3.7 &  & 6184 &  & 6184.0 & 1.40 & 0.1 & 20.8 \\ 
		19 & 6870.0 & 7073 & 2.96 &  & 7073 & 2.96 & 3.0 &  & 6971 &  & 6971.0 & 1.47 & 0.2 & 18.0 \\ 
		21 & 640.6 & 937 & 46.28 &  & 937 & 46.28 & 2.9 &  & 788 &  & 788.2 & 23.05 & $<$0.1 & 22.6 \\ 
		23 & 6609.9 & 6929 & 4.83 &  & 6929 & 4.83 & 5.2 &  & 6927 &  & 6927.0 & 4.80 & 2.0 & 23.8 \\ 
		25 & 462.8 & 562 & 21.43 &  & 562 & 21.43 & 3.3 &  & 532 &  & 532.0 & 14.95 & 0.6 & 24.4 \\ 
		27 & 2979.3 & 3316 & 11.30 &  & 3316 & 11.30 & 5.5 &  & 3149 &  & 3149.0 & 5.70 & 0.4 & 26.5 \\ 
		29 & 63.3 & 132 & 108.40 &  & 132 & 108.40 & 3.3 &  & 132 &  & 132.0 & 108.40 & 0.8 & 18.3 \\ 
		31 & 56160.4 & 56440 & 0.50 &  & 56440 & 0.50 & 1.3 &  & 56259 &  & 56259.0 & 0.18 & 0.1 & 14.9 \\ 
		33 & 58940.3 & 59952 & 1.72 &  & 59952 & 1.72 & 1.3 &  & 59291 &  & 59291.0 & 0.60 & $<$0.1 & 13.3 \\ 
		35 & 52442.0 & 53692 & 2.38 &  & 53692 & 2.38 & 0.9 &  & 52786 &  & 52786.0 & 0.66 & $<$0.1 & 20.2 \\ 
		37 & 52829.8 & 53362 & 1.01 &  & 53362 & 1.01 & 1.5 &  & 53142 &  & 53142.0 & 0.59 & $<$0.1 & 14.4 \\ 
		39 & 29945.7 & 30446 & 1.67 &  & 30446 & 1.67 & 0.9 &  & 30185 &  & 30185.0 & 0.80 & $<$0.1 & 13.8 \\ 
		41 & 42840.4 & 43651 & 1.89 &  & 43651 & 1.89 & 1.7 &  & 43104 &  & 43104.0 & 0.62 & $<$0.1 & 20.4 \\ 
		43 & 42930.1 & 43748 & 1.91 &  & 43748 & 1.91 & 1.4 &  & 43076 &  & 43076.0 & 0.34 & $<$0.1 & 15.0 \\ 
		45 & 37619.8 & 38151 & 1.41 &  & 38151 & 1.41 & 2.1 &  & 37854 &  & 37854.0 & 0.62 & 0.2 & 20.4 \\ 
		47 & 39035.7 & 39577 & 1.39 &  & 39577 & 1.39 & 4.6 &  & 39256 &  & 39256.0 & 0.56 & $<$0.1 & 16.0 \\ 
		49 & 34276.7 & 34861 & 1.70 &  & 34861 & 1.70 & 2.0 &  & 34583 &  & 34583.0 & 0.89 & $<$0.1 & 18.9 \\ 
		51 & 25443.5 & 26501 & 4.16 &  & 26501 & 4.16 & 7.8 &  & 25849 &  & 25849.0 & 1.59 & $<$0.1 & 16.8 \\ 
		53 & 24444.3 & 25344 & 3.68 &  & 25344 & 3.68 & 9.5 &  & 24854 &  & 24854.0 & 1.68 & 0.2 & 21.3 \\ 
		55 & 33937.9 & 34523 & 1.72 &  & 34523 & 1.72 & 7.7 &  & 34396 &  & 34396.0 & 1.35 & 0.9 & 19.7 \\ 
		57 & 27576.2 & 28047 & 1.71 &  & 28539 & 3.49 & 28.5 &  & 28014 &  & 28014.0 & 1.59 & 3.5 & 22.6 \\ 
		59 & 36744.6 & 37464 & 1.96 &  & 37464 & 1.96 & 10.0 &  & 37268 &  & 37268.0 & 1.42 & 0.2 & 16.5 \\ 
		61 & 131243.0 & 131839 & 0.45 &  & 133385 & 1.63 & 0.8 &  & 131744 &  & 131744.0 & 0.38 & 0.4 & 15.1 \\ 
		63 & 148092.0 & 149445 & 0.91 &  & 149445 & 0.91 & 1.0 &  & 148284 &  & 148284.0 & 0.13 & $<$0.1 & 11.2 \\ 
		65 & 136973.0 & 139930 & 2.16 &  & 139930 & 2.16 & 0.9 &  & 137477 &  & 137477.0 & 0.37 & $<$0.1 & 11.3 \\ 
		67 & 132155.0 & 132166 & 0.01 &  & 134116 & 1.48 & 0.8 &  & 132166 &  & 132166.0 & 0.01 & 0.3 & 12.7 \\ 
		69 & 153699.0 & 153735 & 0.02 &  & 154749 & 0.68 & 0.8 &  & 153735 &  & 153735.0 & 0.02 & $<$0.1 & 11.8 \\ 
		71 & 97923.6 & 97933 & 0.01 &  & 98823 & 0.92 & 2.1 &  & 97933 &  & 97933.0 & 0.01 & 0.1 & 12.7 \\ 
		73 & 142076.0 & 143778 & 1.20 &  & 143778 & 1.20 & 1.7 &  & 142419 &  & 142419.0 & 0.24 & $<$0.1 & 13.9 \\ 
		75 & 116180.0 & 116882 & 0.60 &  & 116882 & 0.60 & 1.6 &  & 116439 &  & 116439.0 & 0.22 & $<$0.1 & 13.5 \\ 
		77 & 120737.0 & 120749 & 0.01 &  & 121988 & 1.04 & 1.6 &  & 120749 &  & 120749.0 & 0.01 & 0.3 & 13.5 \\ 
		79 & 142607.0 & 143549 & 0.66 &  & 143549 & 0.66 & 4.0 &  & 143052 &  & 143052.0 & 0.31 & $<$0.1 & 14.1 \\ 
		81 & 93129.8 & 93588 & 0.49 &  & 93596 & 0.50 & 3.6 &  & 93408 &  & 93408.0 & 0.30 & 0.1 & 17.7 \\ 
		83 & 84063.0 & 84063 & 0.00 &  & 85569 & 1.79 & 4.6 &  & 84063 &  & 84063.0 & 0.00 & 0.5 & 13.7 \\ 
		85 & 117514.0 & 117523 & 0.01 &  & 118476 & 0.82 & 1.9 &  & 117523 &  & 117523.0 & 0.01 & 2.7 & 15.6 \\ 
		87 & 83765.8 & 83774 & 0.01 &  & 83995 & 0.27 & 4.5 &  & 83774 &  & 83774.0 & 0.01 & 1.8 & 20.7 \\ 
		89 & 118235.0 & 118247 & 0.01 &  & 119310 & 0.91 & 2.2 &  & 118247 &  & 118247.0 & 0.01 & 1.1 & 16.3 \\ 
		91 & 236265.0 & 236265 & 0.00 &  & 237614 & 0.57 & 0.9 &  & 236265 &  & 236265.0 & 0.00 & 0.1 & 9.3 \\ 
		93 & 236621.0 & 236641 & 0.01 &  & 238558 & 0.82 & 0.7 &  & 236641 &  & 236641.0 & 0.01 & $<$0.1 & 10.4 \\ 
		95 & 282358.0 & 282386 & 0.01 &  & 285169 & 1.00 & 0.8 &  & 282386 &  & 282386.0 & 0.01 & 0.2 & 8.5 \\ 
		97 & 274551.0 & 274551 & 0.00 &  & 276382 & 0.67 & 1.1 &  & 274551 &  & 274551.0 & 0.00 & 0.1 & 9.3 \\ 
		99 & 232528.0 & 232532 & 0.00 &  & 234176 & 0.71 & 0.7 &  & 232532 &  & 232532.0 & 0.00 & $<$0.1 & 9.3 \\ 
		101 & 259909.0 & 259934 & 0.01 &  & 261321 & 0.54 & 0.8 &  & 259934 &  & 259934.0 & 0.01 & 0.1 & 9.7 \\ 
		103 & 194480.0 & 194494 & 0.01 &  & 195400 & 0.47 & 0.7 &  & 194492 &  & 194492.0 & 0.01 & $<$0.1 & 9.5 \\ 
		105 & 187150.0 & 187167 & 0.01 &  & 187921 & 0.41 & 0.7 &  & 187167 &  & 187167.0 & 0.01 & 0.2 & 11.4 \\ 
		107 & 280264.0 & 280273 & 0.00 &  & 282892 & 0.94 & 1.0 &  & 280273 &  & 280273.0 & 0.00 & 0.3 & 11.2 \\ 
		109 & 208081.0 & 208081 & 0.00 &  & 209702 & 0.78 & 0.8 &  & 208081 &  & 208081.0 & 0.00 & 0.1 & 9.7 \\ 
		111 & 197343.0 & 197343 & 0.00 &  & 198438 & 0.55 & 1.8 &  & 197343 &  & 197343.0 & 0.00 & 0.2 & 12.1 \\ 
		113 & 131759.0 & 131764 & 0.00 &  & 133481 & 1.31 & 1.2 &  & 131764 &  & 131764.0 & 0.00 & 0.1 & 10.9 \\ 
		115 & 165676.0 & 165676 & 0.00 &  & 167280 & 0.97 & 0.9 &  & 165676 &  & 165676.0 & 0.00 & 0.4 & 12.2 \\ 
		117 & 147107.0 & 148451 & 0.91 &  & 148451 & 0.91 & 1.3 &  & 147206 &  & 147206.0 & 0.07 & $<$0.1 & 11.9 \\ 
		119 & 158361.0 & 158431 & 0.04 &  & 158919 & 0.35 & 2.5 &  & 158431 &  & 158431.0 & 0.04 & 0.9 & 15.5 \\ 
		\hline
		Avg. & - & - & 4.27 &  & - & 4.62 & 3.0 &  & - &  & - & 3.13 & 0.4 & 15.6 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT60_3}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $80$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 26573.0 & 26915 & 1.29 &  & 26915 & 1.29 & 12.9 &  & 26637 &  & 26637.0 & 0.24 & $<$0.1 & 24.2 \\ 
		3 & 34560.7 & 34695 & 0.39 &  & 34695 & 0.39 & 9.6 &  & 34652 &  & 34652.0 & 0.26 & 0.1 & 26.7 \\ 
		5 & 47022.7 & 47338 & 0.67 &  & 47338 & 0.67 & 2.1 &  & 47269 &  & 47269.0 & 0.52 & $<$0.1 & 25.2 \\ 
		7 & 37472.8 & 37959 & 1.30 &  & 37959 & 1.30 & 15.4 &  & 37563 &  & 37563.0 & 0.24 & $<$0.1 & 28.7 \\ 
		9 & 39576.8 & 40261 & 1.73 &  & 40261 & 1.73 & 2.8 &  & 39673 &  & 39673.0 & 0.24 & $<$0.1 & 27.5 \\ 
		11 & 15348.4 & 15609 & 1.70 &  & 15609 & 1.70 & 19.5 &  & 15467 &  & 15467.0 & 0.77 & 0.1 & 43.2 \\ 
		13 & 23546.0 & 24027 & 2.04 &  & 24027 & 2.04 & 34.7 &  & 23829 &  & 23829.0 & 1.20 & 0.5 & 39.8 \\ 
		15 & 20669.3 & 20974 & 1.47 &  & 20974 & 1.47 & 9.6 &  & 20791 &  & 20791.0 & 0.59 & $<$0.1 & 28.8 \\ 
		17 & 20960.9 & 21763 & 3.83 &  & 21763 & 3.83 & 19.6 &  & 21386 &  & 21386.0 & 2.03 & $<$0.1 & 32.2 \\ 
		19 & 17158.2 & 17293 & 0.79 &  & 17293 & 0.79 & 9.7 &  & 17259 &  & 17259.0 & 0.59 & 0.2 & 28.9 \\ 
		21 & 5694.0 & 6114 & 7.38 &  & 6114 & 7.38 & 27.5 &  & 6075 &  & 6075.0 & 6.69 & 0.8 & 47.6 \\ 
		23 & 4814.0 & 4924 & 2.28 &  & 4924 & 2.28 & 24.2 &  & 4924 &  & 4924.0 & 2.28 & 4.4 & 60.4 \\ 
		25 & 8665.2 & 9209 & 6.28 &  & 9209 & 6.28 & 17.2 &  & 8835 &  & 8835.0 & 1.96 & 0.1 & 32.2 \\ 
		27 & 6418.0 & 6855 & 6.81 &  & 6855 & 6.81 & 20.2 &  & 6781 &  & 6781.0 & 5.66 & 6.3 & 45.5 \\ 
		29 & 3366.2 & 3744 & 11.22 &  & 3744 & 11.22 & 12.9 &  & 3654 &  & 3654.0 & 8.55 & 2.2 & 47.0 \\ 
		31 & 116528.0 & 119015 & 2.13 &  & 119015 & 2.13 & 3.4 &  & 116580 &  & 116580.0 & 0.04 & $<$0.1 & 25.7 \\ 
		33 & 109757.0 & 110300 & 0.49 &  & 110300 & 0.49 & 2.7 &  & 109764 &  & 109764.0 & 0.01 & $<$0.1 & 27.1 \\ 
		35 & 167670.0 & 168745 & 0.64 &  & 168745 & 0.64 & 22.7 &  & 168061 &  & 168061.0 & 0.23 & $<$0.1 & 27.6 \\ 
		37 & 134502.0 & 135063 & 0.42 &  & 135063 & 0.42 & 20.8 &  & 135024 &  & 135024.0 & 0.39 & 1.1 & 35.4 \\ 
		39 & 150991.0 & 153197 & 1.46 &  & 153197 & 1.46 & 3.7 &  & 151299 &  & 151299.0 & 0.20 & $<$0.1 & 25.3 \\ 
		41 & 117678.0 & 118371 & 0.59 &  & 118371 & 0.59 & 14.5 &  & 117953 &  & 117953.0 & 0.23 & $<$0.1 & 29.6 \\ 
		43 & 124127.0 & 125886 & 1.42 &  & 125886 & 1.42 & 30.7 &  & 124670 &  & 124670.0 & 0.44 & $<$0.1 & 33.1 \\ 
		45 & 124784.0 & 126240 & 1.17 &  & 126240 & 1.17 & 25.9 &  & 125475 &  & 125475.0 & 0.55 & $<$0.1 & 33.7 \\ 
		47 & 89213.8 & 90200 & 1.11 &  & 90200 & 1.11 & 17.9 &  & 89447 &  & 89447.0 & 0.26 & $<$0.1 & 28.3 \\ 
		49 & 95957.5 & 97009 & 1.10 &  & 97009 & 1.10 & 24.2 &  & 96249 &  & 96249.0 & 0.30 & 0.1 & 32.3 \\ 
		51 & 122983.0 & 123899 & 0.74 &  & 123899 & 0.74 & 34.4 &  & 123545 &  & 123545.0 & 0.46 & 1.0 & 46.1 \\ 
		53 & 113539.0 & 114324 & 0.69 &  & 114324 & 0.69 & 23.5 &  & 113864 &  & 113864.0 & 0.29 & 0.2 & 35.2 \\ 
		55 & 71287.4 & 71821 & 0.75 &  & 71821 & 0.75 & 44.4 &  & 71542 &  & 71542.0 & 0.36 & 0.2 & 38.6 \\ 
		57 & 98143.1 & 99104 & 0.98 &  & 99104 & 0.98 & 39.0 &  & 98881 &  & 98881.0 & 0.75 & 0.3 & 37.4 \\ 
		59 & 76836.8 & 77760 & 1.20 &  & 77760 & 1.20 & 44.5 &  & 77341 &  & 77341.0 & 0.66 & 0.1 & 36.4 \\ 
		61 & 393115.0 & 399154 & 1.54 &  & 399154 & 1.54 & 2.3 &  & 393694 &  & 393694.0 & 0.15 & $<$0.1 & 24.9 \\ 
		63 & 361419.0 & 366749 & 1.47 &  & 366749 & 1.47 & 3.1 &  & 362069 &  & 362069.0 & 0.18 & $<$0.1 & 23.7 \\ 
		65 & 444936.0 & 452154 & 1.62 &  & 452154 & 1.62 & 3.2 &  & 445974 &  & 445974.0 & 0.23 & $<$0.1 & 26.9 \\ 
		67 & 374121.0 & 379250 & 1.37 &  & 379250 & 1.37 & 2.6 &  & 374417 &  & 374417.0 & 0.08 & $<$0.1 & 24.0 \\ 
		69 & 306213.0 & 311437 & 1.71 &  & 311437 & 1.71 & 3.8 &  & 306296 &  & 306296.0 & 0.03 & $<$0.1 & 23.5 \\ 
		71 & 301854.0 & 304907 & 1.01 &  & 304907 & 1.01 & 9.9 &  & 302009 &  & 302009.0 & 0.05 & $<$0.1 & 28.7 \\ 
		73 & 288617.0 & 290357 & 0.60 &  & 290357 & 0.60 & 14.9 &  & 289068 &  & 289068.0 & 0.16 & $<$0.1 & 29.9 \\ 
		75 & 439301.0 & 441155 & 0.42 &  & 441155 & 0.42 & 8.9 &  & 439720 &  & 439720.0 & 0.10 & $<$0.1 & 27.7 \\ 
		77 & 378973.0 & 378973 & 0.00 &  & 380727 & 0.46 & 10.7 &  & 378973 &  & 378973.0 & 0.00 & 0.2 & 24.5 \\ 
		79 & 407399.0 & 410617 & 0.79 &  & 410617 & 0.79 & 3.2 &  & 407973 &  & 407973.0 & 0.14 & $<$0.1 & 26.7 \\ 
		81 & 231925.0 & 233756 & 0.79 &  & 233756 & 0.79 & 4.5 &  & 232431 &  & 232431.0 & 0.22 & 0.3 & 30.2 \\ 
		83 & 250548.0 & 252293 & 0.70 &  & 252293 & 0.70 & 24.8 &  & 251175 &  & 251175.0 & 0.25 & $<$0.1 & 39.0 \\ 
		85 & 238556.0 & 242727 & 1.75 &  & 242727 & 1.75 & 3.6 &  & 239117 &  & 239117.0 & 0.24 & $<$0.1 & 31.6 \\ 
		87 & 218251.0 & 221678 & 1.57 &  & 221678 & 1.57 & 11.3 &  & 218805 &  & 218805.0 & 0.25 & $<$0.1 & 31.6 \\ 
		89 & 293566.0 & 296123 & 0.87 &  & 296123 & 0.87 & 9.4 &  & 294001 &  & 294001.0 & 0.15 & $<$0.1 & 26.6 \\ 
		91 & 676458.0 & 676467 & 0.00 &  & 677788 & 0.20 & 3.3 &  & 676467 &  & 676467.0 & 0.00 & $<$0.1 & 16.3 \\ 
		93 & 762878.0 & 768644 & 0.76 &  & 768644 & 0.76 & 2.3 &  & 762912 &  & 762912.0 & 0.00 & $<$0.1 & 18.4 \\ 
		95 & 718721.0 & 718721 & 0.00 &  & 732366 & 1.90 & 2.3 &  & 718721 &  & 718721.0 & 0.00 & $<$0.1 & 15.9 \\ 
		97 & 629337.0 & 633555 & 0.67 &  & 633555 & 0.67 & 3.4 &  & 629569 &  & 629569.0 & 0.04 & $<$0.1 & 17.9 \\ 
		99 & 715333.0 & 715333 & 0.00 &  & 729283 & 1.95 & 2.7 &  & 715333 &  & 715333.0 & 0.00 & $<$0.1 & 16.9 \\ 
		101 & 639897.0 & 645377 & 0.86 &  & 645377 & 0.86 & 3.2 &  & 640234 &  & 640234.0 & 0.05 & $<$0.1 & 20.5 \\ 
		103 & 586262.0 & 586836 & 0.10 &  & 586836 & 0.10 & 11.2 &  & 586586 &  & 586586.0 & 0.06 & $<$0.1 & 20.8 \\ 
		105 & 556068.0 & 557614 & 0.28 &  & 557614 & 0.28 & 13.5 &  & 556301 &  & 556301.0 & 0.04 & $<$0.1 & 21.4 \\ 
		107 & 671103.0 & 674239 & 0.47 &  & 674239 & 0.47 & 3.1 &  & 671575 &  & 671575.0 & 0.07 & $<$0.1 & 20.0 \\ 
		109 & 552504.0 & 554974 & 0.45 &  & 554974 & 0.45 & 3.4 &  & 552826 &  & 552826.0 & 0.06 & $<$0.1 & 21.0 \\ 
		111 & 464591.0 & 465451 & 0.19 &  & 465451 & 0.19 & 3.2 &  & 465144 &  & 465144.0 & 0.12 & $<$0.1 & 22.4 \\ 
		113 & 413036.0 & 417051 & 0.97 &  & 417051 & 0.97 & 3.7 &  & 413330 &  & 413330.0 & 0.07 & $<$0.1 & 23.6 \\ 
		115 & 406336.0 & 409409 & 0.76 &  & 409409 & 0.76 & 15.1 &  & 406803 &  & 406803.0 & 0.11 & $<$0.1 & 24.2 \\ 
		117 & 560277.0 & 560564 & 0.05 &  & 560564 & 0.05 & 13.4 &  & 560349 &  & 560349.0 & 0.01 & $<$0.1 & 23.1 \\ 
		119 & 546607.0 & 546659 & 0.01 &  & 552708 & 1.12 & 2.6 &  & 546628 &  & 546628.0 & 0.00 & 0.2 & 23.2 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 1.43 &  & - & 1.52 & 13.2 &  & - &  & - & 0.66 & 0.3 & 29.2 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT80_2}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $80$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 10907.8 & 11194 & 2.62 &  & 11194 & 2.62 & 6.1 &  & 11096 &  & 11096.0 & 1.73 & 0.2 & 40.0 \\ 
		3 & 11945.0 & 12645 & 5.86 &  & 12645 & 5.86 & 6.3 &  & 12157 &  & 12157.0 & 1.77 & $<$0.1 & 39.4 \\ 
		5 & 12227.2 & 12594 & 3.00 &  & 12594 & 3.00 & 3.4 &  & 12369 &  & 12369.0 & 1.16 & 0.2 & 41.7 \\ 
		7 & 10923.1 & 11337 & 3.79 &  & 11337 & 3.79 & 3.4 &  & 11062 &  & 11062.0 & 1.27 & 0.2 & 49.0 \\ 
		9 & 13165.4 & 13602 & 3.32 &  & 13602 & 3.32 & 6.4 &  & 13334 &  & 13334.0 & 1.28 & 0.4 & 48.8 \\ 
		11 & 7468.8 & 7876 & 5.45 &  & 7876 & 5.45 & 5.4 &  & 7533 &  & 7533.0 & 0.86 & 0.3 & 49.2 \\ 
		13 & 2845.5 & 3003 & 5.54 &  & 3003 & 5.54 & 4.6 &  & 2961 &  & 2970.3 & 4.39 & 9.4 & 54.4 \\ 
		15 & 3841.4 & 3982 & 3.66 &  & 3982 & 3.66 & 13.1 &  & 3914 &  & 3923.1 & 2.13 & 5.7 & 73.1 \\ 
		17 & 5186.6 & 5460 & 5.27 &  & 5460 & 5.27 & 4.6 &  & 5280 &  & 5280.0 & 1.80 & 0.5 & 49.1 \\ 
		19 & 2422.1 & 2542 & 4.95 &  & 2542 & 4.95 & 5.9 &  & 2528 &  & 2529.4 & 4.43 & 6.0 & 55.7 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 6.3 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 28.5 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 12.7 &  & 0 &  & 0.0 & 0.00 & 0.8 & 39.8 \\ 
		25 & 27.9 & 51 & 82.96 &  & 51 & 82.96 & 18.3 &  & 51 &  & 53.1 & 90.49 & 37.3 & 77.1 \\ 
		27 & 53.7 & 109 & 102.95 &  & 109 & 102.95 & 7.4 &  & 109 &  & 113.4 & 111.15 & 43.0 & 82.9 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 11.6 &  & 0 &  & 34.7 & 0.00 & 69.3 & 76.7 \\ 
		31 & 72687.2 & 73974 & 1.77 &  & 73974 & 1.77 & 2.8 &  & 72993 &  & 72994.9 & 0.42 & 0.1 & 42.1 \\ 
		33 & 50829.3 & 51407 & 1.14 &  & 51407 & 1.14 & 2.3 &  & 51089 &  & 51090.4 & 0.51 & 0.3 & 41.4 \\ 
		35 & 66136.5 & 67481 & 2.03 &  & 67481 & 2.03 & 1.8 &  & 66393 &  & 66393.0 & 0.39 & $<$0.1 & 45.1 \\ 
		37 & 45722.9 & 46535 & 1.78 &  & 46535 & 1.78 & 2.5 &  & 45963 &  & 45963.0 & 0.53 & $<$0.1 & 40.5 \\ 
		39 & 45330.2 & 45992 & 1.46 &  & 45992 & 1.46 & 1.6 &  & 45462 &  & 45462.0 & 0.29 & 0.1 & 42.8 \\ 
		41 & 47841.4 & 49190 & 2.82 &  & 49190 & 2.82 & 9.8 &  & 48278 &  & 48278.0 & 0.91 & 0.2 & 47.0 \\ 
		43 & 41187.2 & 41861 & 1.64 &  & 41861 & 1.64 & 6.3 &  & 41553 &  & 41553.7 & 0.89 & 0.4 & 49.2 \\ 
		45 & 49702.8 & 50581 & 1.77 &  & 50581 & 1.77 & 7.0 &  & 49924 &  & 49924.0 & 0.45 & 0.1 & 43.2 \\ 
		47 & 41902.0 & 42729 & 1.97 &  & 42729 & 1.97 & 8.5 &  & 42282 &  & 42286.0 & 0.92 & 0.5 & 57.3 \\ 
		49 & 37777.6 & 38626 & 2.25 &  & 38626 & 2.25 & 7.0 &  & 38222 &  & 38222.8 & 1.18 & 0.9 & 56.4 \\ 
		51 & 30669.0 & 31972 & 4.25 &  & 31972 & 4.25 & 601.2 &  & 31226 &  & 31246.4 & 1.88 & 0.4 & 54.7 \\ 
		53 & 27084.6 & 28850 & 6.52 &  & 28850 & 6.52 & 601.6 &  & 27824 &  & 27895.3 & 2.99 & 1.0 & 69.7 \\ 
		55 & 20734.4 & 21461 & 3.50 &  & 21461 & 3.50 & 489.5 &  & 21279 &  & 21291.3 & 2.69 & 3.7 & 62.7 \\ 
		57 & 33907.6 & 34877 & 2.86 &  & 34877 & 2.86 & 604.9 &  & 34331 &  & 34363.2 & 1.34 & 1.4 & 56.9 \\ 
		59 & 21275.3 & 22140 & 4.06 &  & 22140 & 4.06 & 12.7 &  & 21574 &  & 21575.4 & 1.41 & 0.3 & 57.9 \\ 
		61 & 150946.0 & 152425 & 0.98 &  & 152425 & 0.98 & 2.1 &  & 151449 &  & 151449.0 & 0.33 & $<$0.1 & 30.1 \\ 
		63 & 170860.0 & 173069 & 1.29 &  & 173574 & 1.59 & 0.9 &  & 171120 &  & 171120.0 & 0.15 & $<$0.1 & 34.8 \\ 
		65 & 172862.0 & 174154 & 0.75 &  & 174154 & 0.75 & 1.6 &  & 173156 &  & 173156.0 & 0.17 & $<$0.1 & 37.3 \\ 
		67 & 184770.0 & 186167 & 0.76 &  & 186167 & 0.76 & 1.1 &  & 184904 &  & 184904.0 & 0.07 & $<$0.1 & 34.4 \\ 
		69 & 155582.0 & 157855 & 1.46 &  & 157855 & 1.46 & 1.0 &  & 155776 &  & 155776.0 & 0.12 & $<$0.1 & 37.3 \\ 
		71 & 165081.0 & 165095 & 0.01 &  & 165682 & 0.36 & 5.6 &  & 165095 &  & 165095.0 & 0.01 & 3.5 & 34.1 \\ 
		73 & 143757.0 & 144167 & 0.29 &  & 144167 & 0.29 & 6.3 &  & 144105 &  & 144105.0 & 0.24 & 1.2 & 37.5 \\ 
		75 & 165547.0 & 167613 & 1.25 &  & 167613 & 1.25 & 3.4 &  & 165896 &  & 165896.0 & 0.21 & $<$0.1 & 37.8 \\ 
		77 & 156720.0 & 158015 & 0.83 &  & 158015 & 0.83 & 4.9 &  & 157160 &  & 157160.0 & 0.28 & 0.1 & 37.6 \\ 
		79 & 156678.0 & 158173 & 0.95 &  & 158173 & 0.95 & 10.0 &  & 156855 &  & 156862.6 & 0.12 & $<$0.1 & 41.7 \\ 
		81 & 137080.0 & 137898 & 0.60 &  & 137898 & 0.60 & 7.9 &  & 137347 &  & 137360.2 & 0.20 & 0.9 & 46.8 \\ 
		83 & 123915.0 & 125129 & 0.98 &  & 125129 & 0.98 & 6.9 &  & 124266 &  & 124266.0 & 0.28 & 0.3 & 48.1 \\ 
		85 & 101384.0 & 102590 & 1.19 &  & 102590 & 1.19 & 15.0 &  & 101922 &  & 101929.9 & 0.54 & 0.3 & 43.5 \\ 
		87 & 120862.0 & 121689 & 0.68 &  & 121689 & 0.68 & 12.0 &  & 121095 &  & 121105.7 & 0.20 & 0.6 & 47.0 \\ 
		89 & 88064.8 & 89423 & 1.54 &  & 89423 & 1.54 & 12.2 &  & 88184 &  & 88184.0 & 0.14 & 0.2 & 44.4 \\ 
		91 & 278585.0 & 278585 & 0.00 &  & 280517 & 0.69 & 1.0 &  & 278585 &  & 278585.0 & 0.00 & 1.5 & 22.5 \\ 
		93 & 343366.0 & 343384 & 0.01 &  & 344870 & 0.44 & 0.9 &  & 343384 &  & 343384.0 & 0.01 & 1.3 & 29.0 \\ 
		95 & 357058.0 & 357066 & 0.00 &  & 360758 & 1.04 & 1.2 &  & 357066 &  & 357066.0 & 0.00 & 1.0 & 21.7 \\ 
		97 & 243785.0 & 243790 & 0.00 &  & 245336 & 0.64 & 1.0 &  & 243790 &  & 243790.0 & 0.00 & 0.8 & 23.5 \\ 
		99 & 288721.0 & 289099 & 0.13 &  & 290540 & 0.63 & 1.1 &  & 288833 &  & 288833.0 & 0.04 & 0.3 & 25.4 \\ 
		101 & 222655.0 & 222655 & 0.00 &  & 224169 & 0.68 & 1.2 &  & 222655 &  & 222655.0 & 0.00 & 2.5 & 33.6 \\ 
		103 & 313975.0 & 317231 & 1.04 &  & 317231 & 1.04 & 1.1 &  & 314206 &  & 314206.0 & 0.07 & $<$0.1 & 27.4 \\ 
		105 & 243548.0 & 244930 & 0.57 &  & 246398 & 1.17 & 1.3 &  & 243698 &  & 243698.0 & 0.06 & $<$0.1 & 29.2 \\ 
		107 & 264237.0 & 264255 & 0.01 &  & 268008 & 1.43 & 1.5 &  & 264253 &  & 264253.0 & 0.01 & 2.2 & 31.3 \\ 
		109 & 216838.0 & 219473 & 1.22 &  & 219473 & 1.22 & 1.0 &  & 216953 &  & 216953.0 & 0.05 & $<$0.1 & 29.6 \\ 
		111 & 205404.0 & 205998 & 0.29 &  & 205998 & 0.29 & 2.3 &  & 205552 &  & 205552.0 & 0.07 & 0.3 & 38.1 \\ 
		113 & 271795.0 & 274163 & 0.87 &  & 274163 & 0.87 & 1.8 &  & 271945 &  & 271945.0 & 0.06 & $<$0.1 & 32.0 \\ 
		115 & 204451.0 & 204731 & 0.14 &  & 206467 & 0.99 & 1.4 &  & 204598 &  & 204598.0 & 0.07 & 0.3 & 32.5 \\ 
		117 & 231432.0 & 233534 & 0.91 &  & 233534 & 0.91 & 1.8 &  & 231701 &  & 231701.0 & 0.12 & $<$0.1 & 36.2 \\ 
		119 & 237380.0 & 237403 & 0.01 &  & 238037 & 0.28 & 1.7 &  & 237403 &  & 237403.0 & 0.01 & 0.6 & 30.9 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 4.80 &  & - & 4.93 & 43.1 &  & - &  & - & 4.05 & 3.4 & 43.5 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT80_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $90$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 28789.8 & 29385 & 2.07 &  & 29385 & 2.07 & 3.5 &  & 29000 &  & 29000.0 & 0.73 & 0.1 & 66.6 \\ 
		3 & 26042.2 & 26348 & 1.17 &  & 26348 & 1.17 & 9.3 &  & 26244 &  & 26251.2 & 0.80 & 0.9 & 69.1 \\ 
		5 & 24344.3 & 24751 & 1.67 &  & 24751 & 1.67 & 10.4 &  & 24519 &  & 24519.0 & 0.72 & 0.2 & 55.8 \\ 
		7 & 22145.4 & 22622 & 2.15 &  & 22622 & 2.15 & 3.5 &  & 22262 &  & 22262.0 & 0.53 & 0.1 & 70.5 \\ 
		9 & 32342.0 & 32656 & 0.97 &  & 32656 & 0.97 & 2.7 &  & 32471 &  & 32471.0 & 0.40 & 0.6 & 58.3 \\ 
		11 & 8748.2 & 8920 & 1.96 &  & 8920 & 1.96 & 14.2 &  & 8830 &  & 8830.0 & 0.93 & 0.4 & 62.2 \\ 
		13 & 7877.6 & 8007 & 1.64 &  & 8007 & 1.64 & 10.2 &  & 8007 &  & 8007.0 & 1.64 & 22.4 & 77.0 \\ 
		15 & 12258.6 & 12895 & 5.19 &  & 12895 & 5.19 & 12.2 &  & 12350 &  & 12350.0 & 0.75 & 0.2 & 73.3 \\ 
		17 & 8790.0 & 9178 & 4.41 &  & 9178 & 4.41 & 9.6 &  & 8944 &  & 9052.0 & 2.98 & 27.7 & 90.2 \\ 
		19 & 6271.1 & 6529 & 4.11 &  & 6529 & 4.11 & 11.9 &  & 6446 &  & 6449.8 & 2.85 & 2.5 & 88.7 \\ 
		21 & 724.1 & 1113 & 53.70 &  & 1113 & 53.70 & 21.6 &  & 800 &  & 803.1 & 10.90 & $<$0.1 & 103.2 \\ 
		23 & 661.6 & 897 & 35.58 &  & 897 & 35.58 & 93.5 &  & 824 &  & 830.3 & 25.50 & 9.9 & 121.0 \\ 
		25 & 1819.3 & 1972 & 8.39 &  & 1972 & 8.39 & 7.7 &  & 1880 &  & 1880.0 & 3.34 & 0.8 & 83.6 \\ 
		27 & 348.2 & 378 & 8.56 &  & 378 & 8.56 & 8.4 &  & 378 &  & 380.4 & 9.25 & 34.0 & 82.7 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 9.3 &  & 0 &  & 0.0 & 0.00 & 7.5 & 66.9 \\ 
		31 & 123602.0 & 124215 & 0.50 &  & 124215 & 0.50 & 2.6 &  & 123794 &  & 123794.0 & 0.16 & 0.3 & 53.5 \\ 
		33 & 93847.4 & 95282 & 1.53 &  & 95282 & 1.53 & 2.9 &  & 94341 &  & 94341.0 & 0.53 & $<$0.1 & 54.3 \\ 
		35 & 104541.0 & 105912 & 1.31 &  & 105912 & 1.31 & 2.7 &  & 104849 &  & 104849.0 & 0.29 & $<$0.1 & 54.7 \\ 
		37 & 110268.0 & 111501 & 1.12 &  & 111501 & 1.12 & 2.4 &  & 110644 &  & 110644.0 & 0.34 & $<$0.1 & 50.4 \\ 
		39 & 111725.0 & 113603 & 1.68 &  & 113603 & 1.68 & 2.8 &  & 111978 &  & 111978.0 & 0.23 & $<$0.1 & 51.1 \\ 
		41 & 59401.9 & 60374 & 1.64 &  & 60374 & 1.64 & 4.7 &  & 59773 &  & 59773.0 & 0.62 & 0.5 & 81.4 \\ 
		43 & 101631.0 & 103661 & 2.00 &  & 103661 & 2.00 & 3.6 &  & 101981 &  & 101981.0 & 0.34 & $<$0.1 & 61.7 \\ 
		45 & 79456.1 & 80802 & 1.69 &  & 80802 & 1.69 & 11.3 &  & 79852 &  & 79856.8 & 0.50 & 0.2 & 66.6 \\ 
		47 & 65645.8 & 66349 & 1.07 &  & 66349 & 1.07 & 4.1 &  & 66035 &  & 66035.0 & 0.59 & 0.5 & 72.8 \\ 
		49 & 79044.5 & 79661 & 0.78 &  & 79661 & 0.78 & 3.4 &  & 79240 &  & 79240.0 & 0.25 & 0.1 & 62.2 \\ 
		51 & 46265.9 & 47374 & 2.40 &  & 47374 & 2.40 & 39.5 &  & 46698 &  & 46698.0 & 0.93 & 0.7 & 81.3 \\ 
		53 & 47452.2 & 48512 & 2.23 &  & 48512 & 2.23 & 14.4 &  & 48058 &  & 48058.0 & 1.28 & 1.8 & 87.9 \\ 
		55 & 44378.5 & 45093 & 1.61 &  & 45093 & 1.61 & 21.0 &  & 44866 &  & 44866.0 & 1.10 & 3.9 & 79.3 \\ 
		57 & 50798.8 & 51978 & 2.32 &  & 51978 & 2.32 & 17.8 &  & 51425 &  & 51425.0 & 1.23 & 1.0 & 78.0 \\ 
		59 & 61869.5 & 63036 & 1.89 &  & 63036 & 1.89 & 32.6 &  & 62497 &  & 62497.0 & 1.01 & 2.5 & 83.5 \\ 
		61 & 310011.0 & 313510 & 1.13 &  & 313510 & 1.13 & 1.6 &  & 310742 &  & 310742.0 & 0.24 & $<$0.1 & 47.2 \\ 
		63 & 311792.0 & 315792 & 1.28 &  & 315792 & 1.28 & 2.5 &  & 312088 &  & 312088.0 & 0.09 & $<$0.1 & 49.1 \\ 
		65 & 284218.0 & 287773 & 1.25 &  & 287773 & 1.25 & 1.9 &  & 284671 &  & 284671.0 & 0.16 & $<$0.1 & 40.4 \\ 
		67 & 312057.0 & 315070 & 0.97 &  & 315070 & 0.97 & 2.4 &  & 312297 &  & 312297.0 & 0.08 & $<$0.1 & 38.4 \\ 
		69 & 280070.0 & 282382 & 0.83 &  & 282382 & 0.83 & 2.8 &  & 280500 &  & 280500.0 & 0.15 & $<$0.1 & 50.8 \\ 
		71 & 254643.0 & 256346 & 0.67 &  & 256346 & 0.67 & 3.5 &  & 255218 &  & 255218.0 & 0.23 & 0.2 & 49.0 \\ 
		73 & 288361.0 & 290362 & 0.69 &  & 290362 & 0.69 & 3.0 &  & 288738 &  & 288738.0 & 0.13 & $<$0.1 & 49.2 \\ 
		75 & 230446.0 & 231603 & 0.50 &  & 231603 & 0.50 & 2.8 &  & 230771 &  & 230771.0 & 0.14 & 0.2 & 47.5 \\ 
		77 & 285472.0 & 289135 & 1.28 &  & 289135 & 1.28 & 3.1 &  & 285884 &  & 285884.0 & 0.14 & $<$0.1 & 48.6 \\ 
		79 & 256364.0 & 260136 & 1.47 &  & 260136 & 1.47 & 2.5 &  & 256669 &  & 256669.0 & 0.12 & $<$0.1 & 47.2 \\ 
		81 & 271138.0 & 273977 & 1.05 &  & 273977 & 1.05 & 4.7 &  & 271716 &  & 271716.0 & 0.21 & 0.1 & 65.9 \\ 
		83 & 200871.0 & 202404 & 0.76 &  & 202404 & 0.76 & 6.9 &  & 201626 &  & 201626.0 & 0.38 & 0.8 & 59.9 \\ 
		85 & 211207.0 & 213913 & 1.28 &  & 213913 & 1.28 & 3.6 &  & 211364 &  & 211364.0 & 0.07 & $<$0.1 & 60.9 \\ 
		87 & 198358.0 & 201502 & 1.59 &  & 201502 & 1.59 & 6.1 &  & 198612 &  & 198612.0 & 0.13 & $<$0.1 & 60.6 \\ 
		89 & 249378.0 & 252830 & 1.38 &  & 252830 & 1.38 & 3.6 &  & 249932 &  & 249932.0 & 0.22 & $<$0.1 & 52.0 \\ 
		91 & 608585.0 & 612832 & 0.70 &  & 617164 & 1.41 & 2.0 &  & 608615 &  & 608615.0 & 0.00 & $<$0.1 & 27.1 \\ 
		93 & 581928.0 & 589134 & 1.24 &  & 591571 & 1.66 & 2.0 &  & 582052 &  & 582052.0 & 0.02 & $<$0.1 & 32.0 \\ 
		95 & 673958.0 & 673977 & 0.00 &  & 681981 & 1.19 & 1.9 &  & 673961 &  & 673961.0 & 0.00 & 0.1 & 26.2 \\ 
		97 & 504698.0 & 506580 & 0.37 &  & 506580 & 0.37 & 1.8 &  & 504780 &  & 504780.0 & 0.02 & $<$0.1 & 30.5 \\ 
		99 & 489620.0 & 489626 & 0.00 &  & 496442 & 1.39 & 1.6 &  & 489626 &  & 489626.0 & 0.00 & 0.4 & 30.4 \\ 
		101 & 460348.0 & 465253 & 1.07 &  & 465253 & 1.07 & 1.9 &  & 460571 &  & 460571.0 & 0.05 & $<$0.1 & 35.4 \\ 
		103 & 471930.0 & 474603 & 0.57 &  & 474603 & 0.57 & 2.5 &  & 471998 &  & 471998.0 & 0.01 & $<$0.1 & 38.2 \\ 
		105 & 368167.0 & 369386 & 0.33 &  & 369386 & 0.33 & 2.9 &  & 368465 &  & 368465.0 & 0.08 & $<$0.1 & 39.2 \\ 
		107 & 470532.0 & 475139 & 0.98 &  & 475139 & 0.98 & 1.9 &  & 470850 &  & 470850.0 & 0.07 & $<$0.1 & 40.0 \\ 
		109 & 381880.0 & 386440 & 1.19 &  & 386440 & 1.19 & 2.5 &  & 382033 &  & 382033.0 & 0.04 & $<$0.1 & 38.9 \\ 
		111 & 406141.0 & 410253 & 1.01 &  & 410253 & 1.01 & 2.0 &  & 406313 &  & 406313.0 & 0.04 & $<$0.1 & 51.7 \\ 
		113 & 445174.0 & 452143 & 1.57 &  & 452143 & 1.57 & 1.8 &  & 445640 &  & 445640.0 & 0.10 & $<$0.1 & 44.6 \\ 
		115 & 399507.0 & 401618 & 0.53 &  & 401618 & 0.53 & 1.9 &  & 399934 &  & 399934.0 & 0.11 & $<$0.1 & 41.0 \\ 
		117 & 311188.0 & 314028 & 0.91 &  & 314028 & 0.91 & 3.6 &  & 311461 &  & 311461.0 & 0.09 & $<$0.1 & 41.6 \\ 
		119 & 355234.0 & 358072 & 0.80 &  & 358072 & 0.80 & 2.2 &  & 355531 &  & 355531.0 & 0.08 & $<$0.1 & 40.6 \\ 
		\hline
		Avg. & - & - & 3.05 &  & - & 3.11 & 8.0 &  & - &  & - & 1.23 & 2.0 & 58.5 \\ 		\hline
% 	\end{tabular} 
  \label{RwT90_3}
% \end{table}
\end{longtable}
}
\end{center}

%%%%%---- NEW TABLES - TIME-TO-TARGET ----%%%%%
\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $100$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 12461.6 & 13304 & 6.76 &  & 13304 & 6.76 & 7.5 &  & 12809 &  & 12809.0 & 2.79 & 0.4 & 90.5 \\ 
		3 & 9514.1 & 10185 & 7.05 &  & 10185 & 7.05 & 5.5 &  & 9880 &  & 9896.1 & 4.02 & 0.3 & 106.3 \\ 
		5 & 8023.9 & 8584 & 6.98 &  & 8584 & 6.98 & 6.6 &  & 8332 &  & 8332.4 & 3.85 & 0.3 & 94.0 \\ 
		7 & 12327.0 & 12873 & 4.43 &  & 12873 & 4.43 & 7.7 &  & 12652 &  & 12652.0 & 2.64 & 1.0 & 100.3 \\ 
		9 & 14028.0 & 14846 & 5.83 &  & 14846 & 5.83 & 6.5 &  & 14400 &  & 14411.7 & 2.74 & 0.2 & 103.6 \\ 
		11 & 3861.3 & 4408 & 14.16 &  & 4408 & 14.16 & 7.5 &  & 4181 &  & 4198.1 & 8.72 & 3.2 & 131.2 \\ 
		13 & 3096.6 & 3615 & 16.74 &  & 3615 & 16.74 & 23.3 &  & 3405 &  & 3424.0 & 10.57 & 1.6 & 127.8 \\ 
		15 & 3280.8 & 3669 & 11.83 &  & 3669 & 11.83 & 13.5 &  & 3562 &  & 3586.2 & 9.31 & 4.4 & 143.3 \\ 
		17 & 2572.2 & 2848 & 10.72 &  & 2848 & 10.72 & 7.6 &  & 2741 &  & 2741.0 & 6.56 & 2.0 & 114.5 \\ 
		19 & 2335.8 & 2642 & 13.11 &  & 2642 & 13.11 & 14.0 &  & 2630 &  & 2656.8 & 13.74 & 22.2 & 150.3 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 6.7 &  & 0 &  & 0.0 & 0.00 & 0.3 & 65.7 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 6.4 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 57.5 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 4.7 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 54.8 \\ 
		27 & 7.1 & 16 & 125.02 &  & 16 & 125.02 & 602.3 &  & 20 &  & 33.5 & 371.13 & - & 153.3 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 6.0 &  & 0 &  & 0.0 & 0.00 & 0.4 & 66.3 \\ 
		31 & 66044.2 & 68439 & 3.63 &  & 68439 & 3.63 & 4.7 &  & 67473 &  & 67475.3 & 2.17 & 0.2 & 97.3 \\ 
		33 & 79209.7 & 81103 & 2.39 &  & 81103 & 2.39 & 5.5 &  & 80454 &  & 80454.2 & 1.57 & 0.2 & 95.0 \\ 
		35 & 60042.2 & 61858 & 3.02 &  & 61858 & 3.02 & 2.8 &  & 61169 &  & 61172.1 & 1.88 & 0.3 & 107.5 \\ 
		37 & 66589.1 & 68289 & 2.55 &  & 68289 & 2.55 & 2.9 &  & 67505 &  & 67505.0 & 1.38 & 0.4 & 105.3 \\ 
		39 & 66317.5 & 68136 & 2.74 &  & 68136 & 2.74 & 7.5 &  & 67770 &  & 67774.6 & 2.20 & 1.1 & 95.3 \\ 
		41 & 44575.4 & 46334 & 3.95 &  & 46334 & 3.95 & 11.3 &  & 45954 &  & 45958.9 & 3.10 & 2.9 & 103.9 \\ 
		43 & 47193.3 & 48858 & 3.53 &  & 48858 & 3.53 & 6.3 &  & 48215 &  & 48228.3 & 2.19 & 0.7 & 119.8 \\ 
		45 & 45655.6 & 48357 & 5.92 &  & 48357 & 5.92 & 22.5 &  & 47397 &  & 47475.2 & 3.99 & 0.4 & 128.7 \\ 
		47 & 54157.5 & 56499 & 4.32 &  & 56499 & 4.32 & 24.2 &  & 55709 &  & 55709.0 & 2.86 & 0.6 & 108.1 \\ 
		49 & 50274.4 & 52823 & 5.07 &  & 52823 & 5.07 & 14.5 &  & 51902 &  & 51947.6 & 3.33 & 1.3 & 111.5 \\ 
		51 & 26980.7 & 29911 & 10.86 &  & 29911 & 10.86 & 600.8 &  & 28908 &  & 28959.6 & 7.33 & 0.8 & 151.2 \\ 
		53 & 38652.2 & 42665 & 10.38 &  & 42665 & 10.38 & 601.1 &  & 41182 &  & 41305.0 & 6.86 & 5.7 & 125.7 \\ 
		55 & 45303.4 & 49640 & 9.57 &  & 49640 & 9.57 & 601.1 &  & 48310 &  & 48335.6 & 6.69 & 0.8 & 125.8 \\ 
		57 & 33639.1 & 35604 & 5.84 &  & 35604 & 5.84 & 601.1 &  & 35290 &  & 35364.0 & 5.13 & 27.0 & 138.0 \\ 
		59 & 26441.1 & 29038 & 9.82 &  & 29038 & 9.82 & 601.6 &  & 28248 &  & 28299.7 & 7.03 & 2.7 & 169.8 \\ 
		61 & 204831.0 & 209763 & 2.41 &  & 209763 & 2.41 & 2.1 &  & 207037 &  & 207049.5 & 1.08 & $<$0.1 & 80.6 \\ 
		63 & 196443.0 & 200782 & 2.21 &  & 200782 & 2.21 & 2.0 &  & 198106 &  & 198106.0 & 0.85 & $<$0.1 & 81.5 \\ 
		65 & 226465.0 & 232056 & 2.47 &  & 232056 & 2.47 & 2.8 &  & 229570 &  & 229570.0 & 1.37 & $<$0.1 & 86.5 \\ 
		67 & 230551.0 & 235256 & 2.04 &  & 235256 & 2.04 & 3.0 &  & 233170 &  & 233170.0 & 1.14 & 0.1 & 74.3 \\ 
		69 & 175739.0 & 179619 & 2.21 &  & 179619 & 2.21 & 2.3 &  & 177668 &  & 177668.0 & 1.10 & 0.1 & 89.9 \\ 
		71 & 186831.0 & 192460 & 3.01 &  & 192460 & 3.01 & 14.8 &  & 191678 &  & 191712.6 & 2.61 & 2.0 & 92.7 \\ 
		73 & 203087.0 & 209931 & 3.37 &  & 209931 & 3.37 & 21.1 &  & 208550 &  & 208550.0 & 2.69 & 0.8 & 89.4 \\ 
		75 & 204748.0 & 211603 & 3.35 &  & 211603 & 3.35 & 10.3 &  & 210797 &  & 210810.8 & 2.96 & 0.6 & 100.3 \\ 
		77 & 178818.0 & 185769 & 3.89 &  & 185769 & 3.89 & 24.3 &  & 184798 &  & 184835.0 & 3.36 & 0.9 & 97.2 \\ 
		79 & 195100.0 & 202700 & 3.90 &  & 202700 & 3.90 & 5.0 &  & 201075 &  & 201093.2 & 3.07 & 0.2 & 89.0 \\ 
		81 & 219012.0 & 227963 & 4.09 &  & 227963 & 4.09 & 7.1 &  & 225062 &  & 225093.2 & 2.78 & 0.3 & 98.9 \\ 
		83 & 131724.0 & 137441 & 4.34 &  & 137441 & 4.34 & 14.0 &  & 136464 &  & 136484.5 & 3.61 & 1.4 & 101.1 \\ 
		85 & 109127.0 & 116540 & 6.79 &  & 116540 & 6.79 & 601.6 &  & 114260 &  & 114282.6 & 4.72 & 0.5 & 109.6 \\ 
		87 & 133835.0 & 139746 & 4.42 &  & 139746 & 4.42 & 327.5 &  & 138575 &  & 138604.2 & 3.56 & 1.3 & 111.7 \\ 
		89 & 119344.0 & 124907 & 4.66 &  & 124907 & 4.66 & 591.5 &  & 123201 &  & 123226.6 & 3.25 & 1.0 & 112.7 \\ 
		91 & 369831.0 & 375269 & 1.47 &  & 375269 & 1.47 & 1.3 &  & 371579 &  & 371579.0 & 0.47 & $<$0.1 & 46.2 \\ 
		93 & 400423.0 & 406862 & 1.61 &  & 406862 & 1.61 & 1.4 &  & 402215 &  & 402215.0 & 0.45 & $<$0.1 & 51.5 \\ 
		95 & 351359.0 & 357072 & 1.63 &  & 357072 & 1.63 & 1.7 &  & 353441 &  & 353441.0 & 0.59 & $<$0.1 & 57.3 \\ 
		97 & 382062.0 & 386145 & 1.07 &  & 386145 & 1.07 & 2.9 &  & 383906 &  & 383906.0 & 0.48 & $<$0.1 & 46.4 \\ 
		99 & 411367.0 & 416423 & 1.23 &  & 416423 & 1.23 & 2.0 &  & 413242 &  & 413242.0 & 0.46 & $<$0.1 & 63.8 \\ 
		101 & 308211.0 & 313231 & 1.63 &  & 313231 & 1.63 & 1.7 &  & 310843 &  & 310843.0 & 0.85 & $<$0.1 & 72.4 \\ 
		103 & 360794.0 & 368186 & 2.05 &  & 368186 & 2.05 & 1.6 &  & 363943 &  & 363943.0 & 0.87 & $<$0.1 & 64.9 \\ 
		105 & 337080.0 & 344864 & 2.31 &  & 344864 & 2.31 & 2.1 &  & 340839 &  & 340870.5 & 1.12 & $<$0.1 & 66.5 \\ 
		107 & 359596.0 & 368036 & 2.35 &  & 368036 & 2.35 & 1.7 &  & 363828 &  & 363828.0 & 1.18 & $<$0.1 & 69.8 \\ 
		109 & 383479.0 & 388129 & 1.21 &  & 388129 & 1.21 & 2.2 &  & 386804 &  & 386804.0 & 0.87 & $<$0.1 & 64.3 \\ 
		111 & 277213.0 & 284636 & 2.68 &  & 284636 & 2.68 & 2.9 &  & 281527 &  & 281527.0 & 1.56 & $<$0.1 & 80.9 \\ 
		113 & 256980.0 & 263227 & 2.43 &  & 263227 & 2.43 & 2.9 &  & 261070 &  & 261071.1 & 1.59 & 0.2 & 87.9 \\ 
		115 & 269422.0 & 277094 & 2.85 &  & 277094 & 2.85 & 2.4 &  & 273634 &  & 273634.0 & 1.56 & $<$0.1 & 80.4 \\ 
		117 & 203244.0 & 209698 & 3.18 &  & 209698 & 3.18 & 2.6 &  & 207104 &  & 207104.0 & 1.90 & $<$0.1 & 96.0 \\ 
		119 & 254157.0 & 259913 & 2.26 &  & 259913 & 2.26 & 3.4 &  & 258081 &  & 258081.0 & 1.54 & 0.1 & 72.1 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 6.49 &  & - & 6.49 & 91.6 &  & - &  & - & 9.12 & 1.6 & 95.3 \\ 
	\hline
% 	\end{tabular} 
  \label{RwT100_5}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $120$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 38987.5 & 39759 & 1.98 &  & 39759 & 1.98 & 7.5 &  & 39556 &  & 39561.0 & 1.47 & 0.7 & 150.1 \\ 
		3 & 39039.9 & 40141 & 2.82 &  & 40141 & 2.82 & 7.7 &  & 39614 &  & 39614.0 & 1.47 & 0.2 & 107.9 \\ 
		5 & 37753.8 & 38690 & 2.48 &  & 38690 & 2.48 & 8.1 &  & 38021 &  & 38021.0 & 0.71 & 0.2 & 154.3 \\ 
		7 & 34455.4 & 35204 & 2.17 &  & 35204 & 2.17 & 9.7 &  & 34919 &  & 34919.0 & 1.35 & 0.3 & 131.4 \\ 
		9 & 51858.5 & 52976 & 2.15 &  & 52976 & 2.15 & 7.2 &  & 52560 &  & 52560.0 & 1.35 & 0.3 & 153.8 \\ 
		11 & 19289.5 & 19734 & 2.30 &  & 19734 & 2.30 & 28.1 &  & 19679 &  & 19679.0 & 2.02 & 33.7 & 184.0 \\ 
		13 & 13448.5 & 14083 & 4.72 &  & 14083 & 4.72 & 28.3 &  & 13913 &  & 13923.5 & 3.53 & 0.7 & 166.8 \\ 
		15 & 11317.0 & 12832 & 13.39 &  & 12832 & 13.39 & 18.5 &  & 11957 &  & 11957.4 & 5.66 & 0.2 & 190.3 \\ 
		17 & 24433.0 & 25466 & 4.23 &  & 25466 & 4.23 & 7.8 &  & 24959 &  & 24959.0 & 2.15 & 0.2 & 173.5 \\ 
		19 & 7211.1 & 7529 & 4.41 &  & 7529 & 4.41 & 23.6 &  & 7513 &  & 7513.7 & 4.20 & 10.9 & 168.5 \\ 
		21 & 609.4 & 861 & 41.28 &  & 861 & 41.28 & 26.2 &  & 771 &  & 772.4 & 26.74 & 2.8 & 255.8 \\ 
		23 & 108.7 & 223 & 105.22 &  & 223 & 105.22 & 20.9 &  & 184 &  & 220.8 & 103.19 & 129.4 & 240.0 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 20.0 &  & 0 &  & 0.0 & 0.00 & 5.1 & 153.7 \\ 
		27 & 5605.6 & 6921 & 23.47 &  & 6921 & 23.47 & 460.0 &  & 6592 &  & 6596.8 & 17.68 & 8.8 & 281.3 \\ 
		29 & 132.0 & 195 & 47.75 &  & 195 & 47.75 & 20.6 &  & 195 &  & 212.5 & 61.01 & 123.3 & 255.4 \\ 
		31 & 197098.0 & 200500 & 1.73 &  & 200500 & 1.73 & 3.2 &  & 198072 &  & 198072.0 & 0.49 & $<$0.1 & 113.3 \\ 
		33 & 218958.0 & 222371 & 1.56 &  & 222371 & 1.56 & 5.8 &  & 220643 &  & 220643.0 & 0.77 & 0.1 & 108.0 \\ 
		35 & 203089.0 & 206342 & 1.60 &  & 206342 & 1.60 & 4.9 &  & 204490 &  & 204490.0 & 0.69 & 0.1 & 130.6 \\ 
		37 & 193182.0 & 195791 & 1.35 &  & 195791 & 1.35 & 5.2 &  & 194077 &  & 194077.0 & 0.46 & $<$0.1 & 140.2 \\ 
		39 & 181494.0 & 184958 & 1.91 &  & 184958 & 1.91 & 5.1 &  & 182841 &  & 182841.0 & 0.74 & $<$0.1 & 139.3 \\ 
		41 & 160776.0 & 166254 & 3.41 &  & 166254 & 3.41 & 6.6 &  & 163093 &  & 163093.0 & 1.44 & 0.3 & 224.6 \\ 
		43 & 114633.0 & 117719 & 2.69 &  & 117719 & 2.69 & 9.4 &  & 116118 &  & 116121.0 & 1.30 & 0.5 & 219.7 \\ 
		45 & 114513.0 & 117143 & 2.30 &  & 117143 & 2.30 & 7.8 &  & 116530 &  & 116530.0 & 1.76 & 2.3 & 168.8 \\ 
		47 & 121520.0 & 124319 & 2.30 &  & 124319 & 2.30 & 10.4 &  & 123575 &  & 123575.0 & 1.69 & 1.6 & 187.9 \\ 
		49 & 132322.0 & 137351 & 3.80 &  & 137351 & 3.80 & 12.0 &  & 134933 &  & 134933.0 & 1.97 & 0.2 & 203.3 \\ 
		51 & 80607.3 & 83753 & 3.90 &  & 83753 & 3.90 & 52.6 &  & 83329 &  & 83329.0 & 3.38 & 5.8 & 199.8 \\ 
		53 & 54491.7 & 56746 & 4.14 &  & 56746 & 4.14 & 29.7 &  & 56248 &  & 56268.1 & 3.26 & 3.5 & 220.9 \\ 
		55 & 90714.7 & 94968 & 4.69 &  & 94968 & 4.69 & 53.1 &  & 94446 &  & 94517.7 & 4.19 & 6.5 & 206.5 \\ 
		57 & 72782.3 & 75887 & 4.27 &  & 75887 & 4.27 & 59.6 &  & 75611 &  & 75613.3 & 3.89 & 7.4 & 180.3 \\ 
		59 & 64716.1 & 68688 & 6.14 &  & 68688 & 6.14 & 59.1 &  & 67450 &  & 67487.0 & 4.28 & 1.0 & 237.9 \\ 
		61 & 490645.0 & 498804 & 1.66 &  & 498804 & 1.66 & 3.6 &  & 492817 &  & 492817.0 & 0.44 & $<$0.1 & 113.2 \\ 
		63 & 460443.0 & 464886 & 0.96 &  & 464886 & 0.96 & 4.7 &  & 462977 &  & 462977.0 & 0.55 & $<$0.1 & 111.2 \\ 
		65 & 472283.0 & 479180 & 1.46 &  & 479180 & 1.46 & 4.6 &  & 474559 &  & 474559.0 & 0.48 & $<$0.1 & 132.7 \\ 
		67 & 442323.0 & 451037 & 1.97 &  & 451037 & 1.97 & 4.1 &  & 444503 &  & 444503.0 & 0.49 & $<$0.1 & 118.2 \\ 
		69 & 489647.0 & 497517 & 1.61 &  & 497517 & 1.61 & 5.0 &  & 492598 &  & 492598.0 & 0.60 & $<$0.1 & 125.7 \\ 
		71 & 437587.0 & 447859 & 2.35 &  & 447859 & 2.35 & 4.1 &  & 442826 &  & 442826.0 & 1.20 & $<$0.1 & 150.0 \\ 
		73 & 454986.0 & 466872 & 2.61 &  & 466872 & 2.61 & 5.9 &  & 460475 &  & 460475.0 & 1.21 & $<$0.1 & 126.4 \\ 
		75 & 457178.0 & 468465 & 2.47 &  & 468465 & 2.47 & 4.9 &  & 461910 &  & 461910.0 & 1.04 & $<$0.1 & 132.9 \\ 
		77 & 458269.0 & 467714 & 2.06 &  & 467714 & 2.06 & 6.2 &  & 463472 &  & 463472.0 & 1.14 & 0.1 & 132.5 \\ 
		79 & 413813.0 & 422410 & 2.08 &  & 422410 & 2.08 & 5.7 &  & 419477 &  & 419477.0 & 1.37 & 0.2 & 142.7 \\ 
		81 & 389707.0 & 401318 & 2.98 &  & 401318 & 2.98 & 6.3 &  & 396330 &  & 396333.4 & 1.70 & $<$0.1 & 147.8 \\ 
		83 & 309486.0 & 317881 & 2.71 &  & 317881 & 2.71 & 11.7 &  & 314525 &  & 314525.0 & 1.63 & 0.2 & 146.3 \\ 
		85 & 256752.0 & 264682 & 3.09 &  & 264682 & 3.09 & 12.4 &  & 261700 &  & 261700.0 & 1.93 & 0.3 & 170.0 \\ 
		87 & 401969.0 & 411784 & 2.44 &  & 411784 & 2.44 & 7.3 &  & 408452 &  & 408464.0 & 1.62 & 0.2 & 171.4 \\ 
		89 & 322151.0 & 330969 & 2.74 &  & 330969 & 2.74 & 7.5 &  & 328252 &  & 328263.9 & 1.90 & 0.3 & 169.2 \\ 
		91 & 937779.0 & 942982 & 0.55 &  & 942982 & 0.55 & 4.2 &  & 939616 &  & 939616.0 & 0.20 & $<$0.1 & 89.9 \\ 
		93 & 1038530.0 & 1053420 & 1.43 &  & 1053420 & 1.43 & 3.8 &  & 1040507 &  & 1040507.0 & 0.19 & $<$0.1 & 80.1 \\ 
		95 & 859477.0 & 871374 & 1.38 &  & 871374 & 1.38 & 3.1 &  & 861166 &  & 861166.0 & 0.20 & $<$0.1 & 89.9 \\ 
		97 & 856655.0 & 864041 & 0.86 &  & 864041 & 0.86 & 3.9 &  & 858124 &  & 858124.0 & 0.17 & $<$0.1 & 80.3 \\ 
		99 & 851884.0 & 861764 & 1.16 &  & 861764 & 1.16 & 3.7 &  & 854301 &  & 854301.0 & 0.28 & $<$0.1 & 78.5 \\ 
		101 & 730478.0 & 738722 & 1.13 &  & 738722 & 1.13 & 4.3 &  & 734813 &  & 734813.0 & 0.59 & $<$0.1 & 101.0 \\ 
		103 & 855674.0 & 867103 & 1.34 &  & 867103 & 1.34 & 3.9 &  & 858884 &  & 858884.0 & 0.38 & $<$0.1 & 97.0 \\ 
		105 & 585094.0 & 593253 & 1.39 &  & 593253 & 1.39 & 5.4 &  & 587617 &  & 587617.0 & 0.43 & $<$0.1 & 87.7 \\ 
		107 & 715347.0 & 725748 & 1.45 &  & 725748 & 1.45 & 5.1 &  & 718558 &  & 718558.0 & 0.45 & $<$0.1 & 103.9 \\ 
		109 & 868608.0 & 878438 & 1.13 &  & 878438 & 1.13 & 3.5 &  & 871859 &  & 871859.0 & 0.37 & $<$0.1 & 100.8 \\ 
		111 & 651612.0 & 663587 & 1.84 &  & 663587 & 1.84 & 4.3 &  & 655525 &  & 655525.0 & 0.60 & $<$0.1 & 99.0 \\ 
		113 & 593589.0 & 601196 & 1.28 &  & 601196 & 1.28 & 4.0 &  & 598701 &  & 598701.0 & 0.86 & 0.2 & 110.8 \\ 
		115 & 587363.0 & 596026 & 1.47 &  & 596026 & 1.47 & 5.7 &  & 591917 &  & 591917.0 & 0.78 & $<$0.1 & 123.9 \\ 
		117 & 681558.0 & 690118 & 1.26 &  & 690118 & 1.26 & 5.9 &  & 685718 &  & 685718.0 & 0.61 & $<$0.1 & 99.9 \\ 
		119 & 583728.0 & 591602 & 1.35 &  & 591602 & 1.35 & 11.7 &  & 589339 &  & 589339.0 & 0.96 & 0.1 & 114.5 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 5.94 &  & - & 5.94 & 19.8 &  & - &  & - & 4.79 & 5.8 & 149.9 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT120_3}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $120$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 16974.4 & 17556 & 3.43 &  & 17556 & 3.43 & 5.6 &  & 17292 &  & 17295.0 & 1.89 & 0.4 & 163.3 \\ 
		3 & 25327.5 & 26224 & 3.54 &  & 26224 & 3.54 & 15.4 &  & 25811 &  & 25812.3 & 1.91 & 0.3 & 170.7 \\ 
		5 & 18694.4 & 19174 & 2.57 &  & 19174 & 2.57 & 15.8 &  & 19069 &  & 19069.0 & 2.00 & 1.3 & 176.0 \\ 
		7 & 23203.5 & 23845 & 2.76 &  & 23845 & 2.76 & 16.1 &  & 23580 &  & 23580.4 & 1.62 & 10.8 & 240.2 \\ 
		9 & 24103.9 & 24733 & 2.61 &  & 24733 & 2.61 & 14.9 &  & 24511 &  & 24511.0 & 1.69 & 1.6 & 196.0 \\ 
		11 & 11597.8 & 12584 & 8.50 &  & 12584 & 8.50 & 22.4 &  & 12248 &  & 12256.2 & 5.68 & 3.6 & 209.6 \\ 
		13 & 5985.5 & 6620 & 10.60 &  & 6620 & 10.60 & 21.6 &  & 6465 &  & 6467.8 & 8.06 & 2.7 & 237.4 \\ 
		15 & 6831.6 & 7229 & 5.82 &  & 7229 & 5.82 & 17.2 &  & 7131 &  & 7150.4 & 4.67 & 6.4 & 237.3 \\ 
		17 & 4846.7 & 5199 & 7.27 &  & 5199 & 7.27 & 13.7 &  & 5067 &  & 5067.0 & 4.55 & 5.8 & 261.6 \\ 
		19 & 8198.9 & 8811 & 7.47 &  & 8811 & 7.47 & 18.9 &  & 8458 &  & 8471.4 & 3.32 & 1.0 & 210.2 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 18.5 &  & 0 &  & 0.0 & 0.00 & 0.2 & 106.4 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 25.0 &  & 0 &  & 28.6 & 0.00 & 192.5 & 313.1 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 24.7 &  & 0 &  & 0.0 & 0.00 & 3.3 & 140.6 \\ 
		27 & 78.3 & 416 & 431.60 &  & 416 & 431.60 & 602.6 &  & 247 &  & 254.5 & 225.22 & 18.8 & 348.2 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 9.6 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 68.1 \\ 
		31 & 130651.0 & 133811 & 2.42 &  & 133811 & 2.42 & 3.2 &  & 131572 &  & 131572.0 & 0.70 & $<$0.1 & 145.5 \\ 
		33 & 118111.0 & 120350 & 1.90 &  & 120350 & 1.90 & 4.5 &  & 119474 &  & 119474.0 & 1.15 & 0.5 & 175.9 \\ 
		35 & 131614.0 & 134601 & 2.27 &  & 134601 & 2.27 & 3.7 &  & 132915 &  & 132924.2 & 1.00 & $<$0.1 & 153.8 \\ 
		37 & 117597.0 & 120520 & 2.49 &  & 120520 & 2.49 & 3.9 &  & 118799 &  & 118799.0 & 1.02 & 0.1 & 160.5 \\ 
		39 & 117159.0 & 120666 & 2.99 &  & 120666 & 2.99 & 4.9 &  & 118650 &  & 118650.0 & 1.27 & 0.2 & 173.8 \\ 
		41 & 96584.9 & 99792 & 3.32 &  & 99792 & 3.32 & 22.3 &  & 99323 &  & 99323.2 & 2.84 & 11.1 & 218.4 \\ 
		43 & 75094.6 & 77485 & 3.18 &  & 77485 & 3.18 & 19.2 &  & 77147 &  & 77147.0 & 2.73 & 6.3 & 191.8 \\ 
		45 & 56313.8 & 57726 & 2.51 &  & 57726 & 2.51 & 22.7 &  & 57314 &  & 57325.3 & 1.80 & 10.5 & 210.9 \\ 
		47 & 112103.0 & 114783 & 2.39 &  & 114783 & 2.39 & 9.6 &  & 113878 &  & 113890.0 & 1.59 & 0.9 & 215.3 \\ 
		49 & 88549.9 & 91068 & 2.84 &  & 91068 & 2.84 & 24.0 &  & 90478 &  & 90479.6 & 2.18 & 2.7 & 211.7 \\ 
		51 & 49288.9 & 52658 & 6.84 &  & 52658 & 6.84 & 322.5 &  & 51963 &  & 52026.0 & 5.55 & 10.3 & 253.2 \\ 
		53 & 53821.7 & 56618 & 5.20 &  & 56618 & 5.20 & 86.2 &  & 56186 &  & 56233.2 & 4.48 & 19.9 & 238.1 \\ 
		55 & 45143.7 & 48577 & 7.61 &  & 48577 & 7.61 & 601.7 &  & 47670 &  & 47686.8 & 5.63 & 4.1 & 262.6 \\ 
		57 & 55997.4 & 58705 & 4.84 &  & 58705 & 4.84 & 31.0 &  & 58194 &  & 58211.4 & 3.95 & 12.5 & 231.2 \\ 
		59 & 59594.6 & 62669 & 5.16 &  & 62669 & 5.16 & 90.5 &  & 61997 &  & 61997.0 & 4.03 & 9.7 & 237.4 \\ 
		61 & 379198.0 & 387922 & 2.30 &  & 387922 & 2.30 & 3.3 &  & 382240 &  & 382241.0 & 0.80 & $<$0.1 & 129.0 \\ 
		63 & 322982.0 & 329431 & 2.00 &  & 329431 & 2.00 & 4.1 &  & 325298 &  & 325298.0 & 0.72 & $<$0.1 & 142.5 \\ 
		65 & 319432.0 & 326003 & 2.06 &  & 326003 & 2.06 & 3.3 &  & 322026 &  & 322026.0 & 0.81 & $<$0.1 & 126.9 \\ 
		67 & 355525.0 & 361248 & 1.61 &  & 361248 & 1.61 & 4.0 &  & 357908 &  & 357908.0 & 0.67 & $<$0.1 & 141.9 \\ 
		69 & 370115.0 & 375173 & 1.37 &  & 375173 & 1.37 & 4.7 &  & 373331 &  & 373331.0 & 0.87 & 0.5 & 157.6 \\ 
		71 & 332697.0 & 339695 & 2.10 &  & 339695 & 2.10 & 5.9 &  & 338545 &  & 338545.0 & 1.76 & 1.5 & 148.6 \\ 
		73 & 321059.0 & 329728 & 2.70 &  & 329728 & 2.70 & 7.4 &  & 328156 &  & 328156.0 & 2.21 & 0.7 & 145.2 \\ 
		75 & 368493.0 & 378990 & 2.85 &  & 378990 & 2.85 & 3.8 &  & 375567 &  & 375608.3 & 1.93 & 0.1 & 164.1 \\ 
		77 & 290889.0 & 299133 & 2.83 &  & 299133 & 2.83 & 7.1 &  & 296885 &  & 296898.8 & 2.07 & 0.4 & 150.8 \\ 
		79 & 326362.0 & 334793 & 2.58 &  & 334793 & 2.58 & 6.4 &  & 331966 &  & 331995.0 & 1.73 & 0.3 & 158.2 \\ 
		81 & 195159.0 & 200888 & 2.94 &  & 200888 & 2.94 & 49.9 &  & 200099 &  & 200099.0 & 2.53 & 4.4 & 183.1 \\ 
		83 & 228745.0 & 237759 & 3.94 &  & 237759 & 3.94 & 15.4 &  & 235064 &  & 235079.6 & 2.77 & 0.5 & 181.4 \\ 
		85 & 237197.0 & 243051 & 2.47 &  & 243051 & 2.47 & 6.0 &  & 241514 &  & 241611.0 & 1.86 & 0.8 & 167.9 \\ 
		87 & 285000.0 & 294684 & 3.40 &  & 294684 & 3.40 & 5.9 &  & 291583 &  & 291583.0 & 2.31 & 0.4 & 159.2 \\ 
		89 & 264692.0 & 273517 & 3.33 &  & 273517 & 3.33 & 6.9 &  & 271599 &  & 271599.0 & 2.61 & 0.7 & 181.7 \\ 
		91 & 733617.0 & 745817 & 1.66 &  & 745817 & 1.66 & 2.2 &  & 735665 &  & 735665.0 & 0.28 & $<$0.1 & 85.4 \\ 
		93 & 724865.0 & 730782 & 0.82 &  & 730782 & 0.82 & 2.5 &  & 727153 &  & 727153.0 & 0.32 & $<$0.1 & 98.9 \\ 
		95 & 616399.0 & 626075 & 1.57 &  & 626075 & 1.57 & 2.4 &  & 618515 &  & 618515.0 & 0.34 & $<$0.1 & 93.0 \\ 
		97 & 691779.0 & 702114 & 1.49 &  & 702114 & 1.49 & 2.4 &  & 693653 &  & 693653.0 & 0.27 & $<$0.1 & 89.4 \\ 
		99 & 724499.0 & 735045 & 1.46 &  & 735045 & 1.46 & 1.9 &  & 726854 &  & 726854.0 & 0.33 & $<$0.1 & 96.1 \\ 
		101 & 495659.0 & 505398 & 1.96 &  & 505398 & 1.96 & 3.1 &  & 499509 &  & 499509.0 & 0.78 & $<$0.1 & 104.1 \\ 
		103 & 535282.0 & 543747 & 1.58 &  & 543747 & 1.58 & 2.5 &  & 538610 &  & 538610.0 & 0.62 & $<$0.1 & 107.3 \\ 
		105 & 571528.0 & 575269 & 0.65 &  & 575269 & 0.65 & 2.7 &  & 574091 &  & 574091.0 & 0.45 & 0.2 & 103.1 \\ 
		107 & 592253.0 & 602086 & 1.66 &  & 602086 & 1.66 & 2.8 &  & 595113 &  & 595113.0 & 0.48 & $<$0.1 & 104.0 \\ 
		109 & 587488.0 & 599958 & 2.12 &  & 599958 & 2.12 & 3.0 &  & 590968 &  & 590968.0 & 0.59 & $<$0.1 & 104.7 \\ 
		111 & 467207.0 & 477146 & 2.13 &  & 477146 & 2.13 & 2.6 &  & 472199 &  & 472199.0 & 1.07 & $<$0.1 & 129.6 \\ 
		113 & 358793.0 & 367941 & 2.55 &  & 367941 & 2.55 & 3.5 &  & 363754 &  & 363832.0 & 1.40 & $<$0.1 & 135.7 \\ 
		115 & 545178.0 & 557835 & 2.32 &  & 557835 & 2.32 & 2.6 &  & 550274 &  & 550274.0 & 0.93 & $<$0.1 & 134.3 \\ 
		117 & 394253.0 & 405304 & 2.80 &  & 405304 & 2.80 & 3.5 &  & 399112 &  & 399119.6 & 1.23 & $<$0.1 & 125.4 \\ 
		119 & 490957.0 & 500411 & 1.93 &  & 500411 & 1.93 & 2.6 &  & 496258 &  & 496271.7 & 1.08 & $<$0.1 & 118.0 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 10.12 &  & - & 10.12 & 37.8 &  & - &  & - & 5.61 & 5.8 & 168.8 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT120_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $150$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 28038.8 & 29495 & 5.19 &  & 29495 & 5.19 & 17.9 &  & 28872 &  & 28876.5 & 2.99 & 0.5 & 401.3 \\ 
		3 & 22152.2 & 23107 & 4.31 &  & 23107 & 4.31 & 21.7 &  & 22564 &  & 22597.8 & 2.01 & 1.0 & 424.6 \\ 
		5 & 22212.3 & 22978 & 3.45 &  & 22978 & 3.45 & 19.8 &  & 22671 &  & 22676.0 & 2.09 & 2.3 & 391.2 \\ 
		7 & 30640.9 & 31516 & 2.86 &  & 31516 & 2.86 & 18.8 &  & 31213 &  & 31231.3 & 1.93 & 8.1 & 493.0 \\ 
		9 & 25077.3 & 26089 & 4.03 &  & 26089 & 4.03 & 23.8 &  & 25638 &  & 25663.4 & 2.34 & 2.1 & 418.7 \\ 
		11 & 7365.9 & 7719 & 4.79 &  & 7719 & 4.79 & 37.5 &  & 7665 &  & 7685.5 & 4.34 & 179.8 & 552.3 \\ 
		13 & 4849.6 & 5421 & 11.78 &  & 5421 & 11.78 & 37.5 &  & 5068 &  & 5094.4 & 5.05 & 3.9 & 557.0 \\ 
		15 & 5076.4 & 5681 & 11.91 &  & 5681 & 11.91 & 32.7 &  & 5455 &  & 5538.3 & 9.10 & 18.3 & 567.7 \\ 
		17 & 5291.1 & 5596 & 5.76 &  & 5596 & 5.76 & 24.0 &  & 5526 &  & 5546.8 & 4.83 & 48.0 & 572.0 \\ 
		19 & 6355.8 & 7041 & 10.78 &  & 7041 & 10.78 & 46.1 &  & 6887 &  & 6919.7 & 8.87 & 33.3 & 563.2 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 20.7 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 147.0 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 20.6 &  & 0 &  & 0.0 & 0.00 & 0.1 & 174.5 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 14.2 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 126.5 \\ 
		27 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 16.0 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 127.4 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 20.0 &  & 0 &  & 0.0 & 0.00 & 0.3 & 227.9 \\ 
		31 & 162640.0 & 165929 & 2.02 &  & 165929 & 2.02 & 6.9 &  & 164559 &  & 164584.0 & 1.20 & 1.0 & 394.5 \\ 
		33 & 154379.0 & 157447 & 1.99 &  & 157447 & 1.99 & 4.6 &  & 155718 &  & 155720.7 & 0.87 & 0.4 & 370.9 \\ 
		35 & 145522.0 & 148050 & 1.74 &  & 148050 & 1.74 & 5.1 &  & 146490 &  & 146523.1 & 0.69 & 0.6 & 383.4 \\ 
		37 & 146272.0 & 149869 & 2.46 &  & 149869 & 2.46 & 8.3 &  & 148330 &  & 148330.0 & 1.41 & 0.5 & 358.9 \\ 
		39 & 181250.0 & 185680 & 2.44 &  & 185680 & 2.44 & 4.9 &  & 182927 &  & 182938.2 & 0.93 & 0.3 & 365.7 \\ 
		41 & 79617.2 & 82136 & 3.16 &  & 82136 & 3.16 & 44.8 &  & 81226 &  & 81308.1 & 2.12 & 6.0 & 543.9 \\ 
		43 & 79248.0 & 81744 & 3.15 &  & 81744 & 3.15 & 39.4 &  & 80895 &  & 80926.5 & 2.12 & 6.3 & 502.7 \\ 
		45 & 123259.0 & 126962 & 3.00 &  & 126962 & 3.00 & 47.2 &  & 126153 &  & 126184.0 & 2.37 & 25.6 & 513.6 \\ 
		47 & 80306.1 & 82458 & 2.68 &  & 82458 & 2.68 & 32.9 &  & 82204 &  & 82204.2 & 2.36 & 20.1 & 478.0 \\ 
		49 & 78667.6 & 82361 & 4.69 &  & 82361 & 4.69 & 36.4 &  & 81353 &  & 81386.0 & 3.46 & 6.5 & 547.9 \\ 
		51 & 55853.9 & 60839 & 8.93 &  & 60839 & 8.93 & 602.4 &  & 59123 &  & 59394.8 & 6.34 & 7.2 & 563.5 \\ 
		53 & 73978.2 & 78566 & 6.20 &  & 78566 & 6.20 & 77.1 &  & 76731 &  & 76927.2 & 3.99 & 3.7 & 493.6 \\ 
		55 & 64245.2 & 68098 & 6.00 &  & 68098 & 6.00 & 602.4 &  & 66634 &  & 66876.8 & 4.10 & 10.6 & 583.0 \\ 
		57 & 43042.3 & 45548 & 5.82 &  & 45548 & 5.82 & 201.5 &  & 45065 &  & 45183.0 & 4.97 & 68.6 & 551.2 \\ 
		59 & 69801.4 & 73965 & 5.96 &  & 73965 & 5.96 & 602.4 &  & 73099 &  & 73282.2 & 4.99 & 36.5 & 513.5 \\ 
		61 & 397781.0 & 404551 & 1.70 &  & 404551 & 1.70 & 4.2 &  & 400714 &  & 400714.0 & 0.74 & 0.1 & 280.0 \\ 
		63 & 424325.0 & 433306 & 2.12 &  & 433306 & 2.12 & 5.0 &  & 428130 &  & 428147.6 & 0.90 & 0.1 & 283.5 \\ 
		65 & 352412.0 & 356950 & 1.29 &  & 356950 & 1.29 & 5.8 &  & 354225 &  & 354226.0 & 0.51 & 0.7 & 304.7 \\ 
		67 & 408206.0 & 415699 & 1.84 &  & 415699 & 1.84 & 3.5 &  & 411740 &  & 411801.1 & 0.88 & 0.2 & 357.5 \\ 
		69 & 363494.0 & 370832 & 2.02 &  & 370832 & 2.02 & 5.0 &  & 366490 &  & 366544.8 & 0.84 & 0.2 & 354.4 \\ 
		71 & 348256.0 & 355986 & 2.22 &  & 355986 & 2.22 & 8.8 &  & 353980 &  & 354030.0 & 1.66 & 1.1 & 353.0 \\ 
		73 & 391273.0 & 401768 & 2.68 &  & 401768 & 2.68 & 8.3 &  & 398944 &  & 399115.8 & 2.00 & 1.5 & 355.0 \\ 
		75 & 364440.0 & 374229 & 2.69 &  & 374229 & 2.69 & 8.5 &  & 370823 &  & 370840.3 & 1.76 & 0.9 & 352.6 \\ 
		77 & 411100.0 & 423401 & 2.99 &  & 423401 & 2.99 & 24.6 &  & 420021 &  & 420059.2 & 2.18 & 1.4 & 373.3 \\ 
		79 & 402306.0 & 415462 & 3.27 &  & 415462 & 3.27 & 8.0 &  & 411383 &  & 411391.9 & 2.26 & 0.5 & 332.3 \\ 
		81 & 296588.0 & 308765 & 4.11 &  & 308765 & 4.11 & 9.3 &  & 303851 &  & 303883.1 & 2.46 & 0.5 & 361.1 \\ 
		83 & 258264.0 & 268892 & 4.12 &  & 268892 & 4.12 & 70.9 &  & 266955 &  & 266996.5 & 3.38 & 3.2 & 401.7 \\ 
		85 & 237803.0 & 245322 & 3.16 &  & 245322 & 3.16 & 34.1 &  & 243998 &  & 244105.3 & 2.65 & 2.8 & 403.1 \\ 
		87 & 281964.0 & 295198 & 4.69 &  & 295198 & 4.69 & 70.5 &  & 292576 &  & 292609.1 & 3.78 & 1.7 & 441.9 \\ 
		89 & 281916.0 & 293839 & 4.23 &  & 293839 & 4.23 & 63.5 &  & 291862 &  & 291944.5 & 3.56 & 1.9 & 390.7 \\ 
		91 & 822260.0 & 828209 & 0.72 &  & 828209 & 0.72 & 6.6 &  & 825163 &  & 825163.0 & 0.35 & $<$0.1 & 216.1 \\ 
		93 & 805794.0 & 809131 & 0.41 &  & 809131 & 0.41 & 7.0 &  & 808181 &  & 808181.0 & 0.30 & 0.5 & 196.9 \\ 
		95 & 850521.0 & 860569 & 1.18 &  & 860569 & 1.18 & 2.7 &  & 853020 &  & 853020.0 & 0.29 & $<$0.1 & 212.6 \\ 
		97 & 1005660.0 & 1016800 & 1.11 &  & 1016800 & 1.11 & 2.6 &  & 1009028 &  & 1009028.2 & 0.33 & $<$0.1 & 192.3 \\ 
		99 & 798463.0 & 803024 & 0.57 &  & 803024 & 0.57 & 7.6 &  & 801687 &  & 801687.0 & 0.40 & 0.3 & 233.5 \\ 
		101 & 647186.0 & 656101 & 1.38 &  & 656101 & 1.38 & 3.3 &  & 651246 &  & 651246.0 & 0.63 & $<$0.1 & 256.0 \\ 
		103 & 680260.0 & 694725 & 2.13 &  & 694725 & 2.13 & 4.4 &  & 684885 &  & 684885.0 & 0.68 & $<$0.1 & 255.1 \\ 
		105 & 678892.0 & 690152 & 1.66 &  & 690152 & 1.66 & 4.1 &  & 683171 &  & 683171.0 & 0.63 & $<$0.1 & 238.2 \\ 
		107 & 667420.0 & 679051 & 1.74 &  & 679051 & 1.74 & 4.8 &  & 672304 &  & 672304.0 & 0.73 & $<$0.1 & 256.3 \\ 
		109 & 660470.0 & 671681 & 1.70 &  & 671681 & 1.70 & 3.2 &  & 664982 &  & 664982.0 & 0.68 & $<$0.1 & 234.4 \\ 
		111 & 473688.0 & 485150 & 2.42 &  & 485150 & 2.42 & 4.6 &  & 479905 &  & 479919.6 & 1.32 & 0.2 & 309.0 \\ 
		113 & 495908.0 & 508855 & 2.61 &  & 508855 & 2.61 & 4.1 &  & 501224 &  & 501225.1 & 1.07 & $<$0.1 & 323.0 \\ 
		115 & 539795.0 & 549179 & 1.74 &  & 549179 & 1.74 & 6.5 &  & 545337 &  & 545409.7 & 1.04 & 0.6 & 270.1 \\ 
		117 & 562727.0 & 574093 & 2.02 &  & 574093 & 2.02 & 4.1 &  & 567986 &  & 567986.0 & 0.93 & 0.1 & 285.2 \\ 
		119 & 593576.0 & 608925 & 2.59 &  & 608925 & 2.59 & 3.8 &  & 600199 &  & 600227.5 & 1.12 & $<$0.1 & 322.2 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 3.20 &  & - & 3.20 & 51.5 &  & - &  & - & 2.09 & 8.5 & 367.6 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT150_5}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $160$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 36992.8 & 38087 & 2.96 &  & 38087 & 2.96 & 9.5 &  & 37544 &  & 37544.0 & 1.49 & 0.5 & 441.1 \\ 
		3 & 40327.7 & 41424 & 2.72 &  & 41424 & 2.72 & 10.0 &  & 40851 &  & 40852.2 & 1.30 & 1.2 & 479.6 \\ 
		5 & 43588.6 & 45002 & 3.24 &  & 45002 & 3.24 & 10.0 &  & 44641 &  & 44641.5 & 2.42 & 1.2 & 389.9 \\ 
		7 & 30606.1 & 31741 & 3.71 &  & 31741 & 3.71 & 9.9 &  & 31250 &  & 31254.7 & 2.12 & 1.1 & 486.3 \\ 
		9 & 44563.7 & 45818 & 2.81 &  & 45818 & 2.81 & 11.1 &  & 45333 &  & 45337.9 & 1.74 & 1.5 & 412.2 \\ 
		11 & 14171.4 & 14670 & 3.52 &  & 14670 & 3.52 & 43.2 &  & 14513 &  & 14523.0 & 2.48 & 8.9 & 486.1 \\ 
		13 & 11753.1 & 12783 & 8.76 &  & 12783 & 8.76 & 44.9 &  & 12259 &  & 12347.2 & 5.05 & 4.4 & 569.7 \\ 
		15 & 10650.7 & 11368 & 6.73 &  & 11368 & 6.73 & 35.3 &  & 11157 &  & 11159.9 & 4.78 & 13.6 & 592.4 \\ 
		17 & 9930.0 & 10828 & 9.04 &  & 10828 & 9.04 & 56.4 &  & 10488 &  & 10577.2 & 6.52 & 9.1 & 586.6 \\ 
		19 & 9424.4 & 10498 & 11.39 &  & 10498 & 11.39 & 30.0 &  & 9919 &  & 9939.6 & 5.47 & 1.4 & 574.2 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 37.0 &  & 0 &  & 0.0 & 0.00 & 0.5 & 301.3 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 27.7 &  & 0 &  & 0.0 & 0.00 & 0.1 & 232.8 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 29.8 &  & 0 &  & 0.0 & 0.00 & 0.3 & 250.2 \\ 
		27 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 28.1 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 166.1 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 27.2 &  & 0 &  & 0.0 & 0.00 & 0.1 & 222.5 \\ 
		31 & 200358.0 & 202224 & 0.93 &  & 202224 & 0.93 & 7.4 &  & 201452 &  & 201452.0 & 0.55 & 1.2 & 387.0 \\ 
		33 & 220260.0 & 223216 & 1.34 &  & 223216 & 1.34 & 6.5 &  & 221240 &  & 221240.0 & 0.44 & 0.3 & 415.4 \\ 
		35 & 196684.0 & 200686 & 2.03 &  & 200686 & 2.03 & 8.3 &  & 197887 &  & 197887.0 & 0.61 & 0.2 & 444.5 \\ 
		37 & 225801.0 & 229614 & 1.69 &  & 229614 & 1.69 & 6.1 &  & 227011 &  & 227011.0 & 0.54 & 0.2 & 360.1 \\ 
		39 & 228083.0 & 232417 & 1.90 &  & 232417 & 1.90 & 9.3 &  & 230264 &  & 230264.0 & 0.96 & 0.3 & 423.1 \\ 
		41 & 176309.0 & 181677 & 3.04 &  & 181677 & 3.04 & 15.6 &  & 179770 &  & 179770.0 & 1.96 & 1.9 & 499.2 \\ 
		43 & 163281.0 & 167670 & 2.69 &  & 167670 & 2.69 & 8.2 &  & 165110 &  & 165148.1 & 1.14 & 1.8 & 574.1 \\ 
		45 & 150063.0 & 153913 & 2.57 &  & 153913 & 2.57 & 9.5 &  & 151705 &  & 151712.6 & 1.10 & 0.5 & 486.5 \\ 
		47 & 152239.0 & 155915 & 2.41 &  & 155915 & 2.41 & 16.3 &  & 154107 &  & 154107.0 & 1.23 & 1.2 & 501.0 \\ 
		49 & 169251.0 & 174268 & 2.96 &  & 174268 & 2.96 & 13.1 &  & 172866 &  & 172876.7 & 2.14 & 2.5 & 544.2 \\ 
		51 & 107870.0 & 111737 & 3.58 &  & 111737 & 3.58 & 14.1 &  & 110612 &  & 110641.3 & 2.57 & 7.9 & 598.7 \\ 
		53 & 72740.5 & 76760 & 5.53 &  & 76760 & 5.53 & 603.8 &  & 75660 &  & 75741.3 & 4.13 & 20.7 & 600.0 \\ 
		55 & 86586.5 & 90493 & 4.51 &  & 90493 & 4.51 & 109.0 &  & 89141 &  & 89442.7 & 3.30 & 33.4 & 598.3 \\ 
		57 & 64342.3 & 68088 & 5.82 &  & 68088 & 5.82 & 111.5 &  & 66185 &  & 66185.0 & 2.86 & 3.6 & 600.0 \\ 
		59 & 58174.1 & 60700 & 4.34 &  & 60700 & 4.34 & 54.6 &  & 59923 &  & 60092.4 & 3.30 & 13.7 & 587.0 \\ 
		61 & 553652.0 & 559533 & 1.06 &  & 559533 & 1.06 & 6.1 &  & 556411 &  & 556411.0 & 0.50 & 0.2 & 406.1 \\ 
		63 & 563443.0 & 575453 & 2.13 &  & 575453 & 2.13 & 5.8 &  & 567096 &  & 567109.2 & 0.65 & $<$0.1 & 352.7 \\ 
		65 & 645841.0 & 657142 & 1.75 &  & 657142 & 1.75 & 6.2 &  & 648591 &  & 648591.0 & 0.43 & $<$0.1 & 355.4 \\ 
		67 & 705520.0 & 717164 & 1.65 &  & 717164 & 1.65 & 6.8 &  & 708965 &  & 708965.0 & 0.49 & $<$0.1 & 281.5 \\ 
		69 & 586028.0 & 595032 & 1.54 &  & 595032 & 1.54 & 5.4 &  & 588719 &  & 588719.0 & 0.46 & $<$0.1 & 333.9 \\ 
		71 & 593357.0 & 608187 & 2.50 &  & 608187 & 2.50 & 11.7 &  & 602692 &  & 602698.8 & 1.57 & 0.3 & 437.5 \\ 
		73 & 594860.0 & 610011 & 2.55 &  & 610011 & 2.55 & 8.3 &  & 603359 &  & 603442.8 & 1.44 & 0.3 & 398.5 \\ 
		75 & 629400.0 & 639296 & 1.57 &  & 639296 & 1.57 & 9.6 &  & 635678 &  & 635738.5 & 1.01 & 0.9 & 363.0 \\ 
		77 & 591919.0 & 605703 & 2.33 &  & 605703 & 2.33 & 9.8 &  & 601265 &  & 601265.0 & 1.58 & 0.6 & 403.3 \\ 
		79 & 684849.0 & 697477 & 1.84 &  & 697477 & 1.84 & 11.0 &  & 694422 &  & 694435.6 & 1.40 & 1.2 & 392.6 \\ 
		81 & 507957.0 & 519223 & 2.22 &  & 519223 & 2.22 & 15.8 &  & 516116 &  & 516218.1 & 1.63 & 6.8 & 487.9 \\ 
		83 & 395686.0 & 408664 & 3.28 &  & 408664 & 3.28 & 16.4 &  & 405009 &  & 405030.0 & 2.36 & 1.4 & 422.7 \\ 
		85 & 393519.0 & 407569 & 3.57 &  & 407569 & 3.57 & 14.4 &  & 401925 &  & 402089.8 & 2.18 & 0.7 & 512.5 \\ 
		87 & 389334.0 & 401391 & 3.10 &  & 401391 & 3.10 & 14.9 &  & 398306 &  & 398313.0 & 2.31 & 1.2 & 461.7 \\ 
		89 & 469250.0 & 478868 & 2.05 &  & 478868 & 2.05 & 7.8 &  & 477156 &  & 477171.8 & 1.69 & 6.7 & 485.2 \\ 
		91 & 1329150.0 & 1337680 & 0.64 &  & 1337680 & 0.64 & 5.6 &  & 1332154 &  & 1332154.0 & 0.23 & $<$0.1 & 226.0 \\ 
		93 & 1271820.0 & 1282710 & 0.86 &  & 1282710 & 0.86 & 5.4 &  & 1275071 &  & 1275071.0 & 0.26 & $<$0.1 & 260.1 \\ 
		95 & 1320170.0 & 1337180 & 1.29 &  & 1337180 & 1.29 & 4.2 &  & 1322661 &  & 1322661.0 & 0.19 & $<$0.1 & 208.1 \\ 
		97 & 1200260.0 & 1206460 & 0.52 &  & 1206460 & 0.52 & 8.8 &  & 1202566 &  & 1202566.0 & 0.19 & $<$0.1 & 268.5 \\ 
		99 & 1246270.0 & 1261870 & 1.25 &  & 1261870 & 1.25 & 5.6 &  & 1248557 &  & 1248557.0 & 0.18 & $<$0.1 & 201.6 \\ 
		101 & 1003980.0 & 1020210 & 1.62 &  & 1020210 & 1.62 & 4.7 &  & 1008165 &  & 1008165.0 & 0.42 & $<$0.1 & 243.1 \\ 
		103 & 990907.0 & 1001140 & 1.03 &  & 1001140 & 1.03 & 7.4 &  & 994815 &  & 994815.0 & 0.39 & $<$0.1 & 235.5 \\ 
		105 & 921774.0 & 931803 & 1.09 &  & 931803 & 1.09 & 7.2 &  & 926340 &  & 926340.0 & 0.50 & $<$0.1 & 264.5 \\ 
		107 & 927916.0 & 933119 & 0.56 &  & 933119 & 0.56 & 10.6 &  & 932011 &  & 932011.0 & 0.44 & 0.9 & 273.6 \\ 
		109 & 964768.0 & 978353 & 1.41 &  & 978353 & 1.41 & 6.0 &  & 970543 &  & 970543.0 & 0.60 & $<$0.1 & 272.7 \\ 
		111 & 772007.0 & 786299 & 1.85 &  & 786299 & 1.85 & 7.3 &  & 777912 &  & 777921.3 & 0.77 & $<$0.1 & 366.9 \\ 
		113 & 784899.0 & 800369 & 1.97 &  & 800369 & 1.97 & 5.3 &  & 790988 &  & 790988.0 & 0.78 & $<$0.1 & 335.6 \\ 
		115 & 841033.0 & 854917 & 1.65 &  & 854917 & 1.65 & 7.1 &  & 848656 &  & 848656.0 & 0.91 & 0.2 & 392.8 \\ 
		117 & 762614.0 & 776367 & 1.80 &  & 776367 & 1.80 & 5.5 &  & 769296 &  & 769296.0 & 0.88 & 0.2 & 307.1 \\ 
		119 & 844515.0 & 860922 & 1.94 &  & 860922 & 1.94 & 7.5 &  & 851809 &  & 851829.2 & 0.87 & $<$0.1 & 348.2 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 2.55 &  & - & 2.55 & 27.5 &  & - &  & - & 1.46 & 2.6 & 401.8 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT160_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w_jT_j$ with $200$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPS} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 38452.8 & 39775 & 3.44 &  & 39775 & 3.44 & 37.0 &  & 39209 &  & 39217.5 & 1.99 & 3.8 & 600.0 \\ 
		3 & 31481.6 & 32492 & 3.21 &  & 32492 & 3.21 & 12.3 &  & 31884 &  & 31891.6 & 1.30 & 2.2 & 600.0 \\ 
		5 & 41355.9 & 43025 & 4.04 &  & 43025 & 4.04 & 22.5 &  & 42155 &  & 42177.3 & 1.99 & 1.2 & 600.0 \\ 
		7 & 45553.2 & 46997 & 3.17 &  & 46997 & 3.17 & 44.6 &  & 46523 &  & 46527.8 & 2.14 & 11.2 & 600.0 \\ 
		9 & 41775.6 & 42846 & 2.56 &  & 42846 & 2.56 & 12.4 &  & 42308 &  & 42350.0 & 1.37 & 2.5 & 600.0 \\ 
		11 & 9912.7 & 10890 & 9.86 &  & 10890 & 9.86 & 113.4 &  & 10447 &  & 10538.9 & 6.32 & 27.5 & 600.0 \\ 
		13 & 12624.3 & 14257 & 12.93 &  & 14257 & 12.93 & 604.7 &  & 13457 &  & 13537.3 & 7.23 & 11.0 & 600.0 \\ 
		15 & 7758.6 & 8788 & 13.27 &  & 8788 & 13.27 & 171.6 &  & 8421 &  & 8504.7 & 9.62 & 45.9 & 600.0 \\ 
		17 & 8631.6 & 9515 & 10.24 &  & 9515 & 10.24 & 144.2 &  & 9018 &  & 9156.8 & 6.09 & 32.5 & 600.0 \\ 
		19 & 11340.6 & 12224 & 7.79 &  & 12224 & 7.79 & 604.5 &  & 12140 &  & 12267.9 & 8.18 & 263.9 & 600.0 \\ 
		21 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 39.7 &  & 0 &  & 0.0 & 0.00 & 0.1 & 266.5 \\ 
		23 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 43.9 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 212.3 \\ 
		25 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 38.0 &  & 0 &  & 0.0 & 0.00 & 0.1 & 209.3 \\ 
		27 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 32.0 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 198.1 \\ 
		29 & 0.0 & 0 & 0.00 &  & 0 & 0.00 & 29.2 &  & 0 &  & 0.0 & 0.00 & $<$0.1 & 207.7 \\ 
		31 & 243089.0 & 247881 & 1.97 &  & 247881 & 1.97 & 17.0 &  & 245423 &  & 245471.2 & 0.98 & 1.2 & 600.0 \\ 
		33 & 203912.0 & 205974 & 1.01 &  & 205974 & 1.01 & 13.6 &  & 204994 &  & 205002.2 & 0.53 & 2.7 & 600.0 \\ 
		35 & 277415.0 & 282720 & 1.91 &  & 282720 & 1.91 & 9.5 &  & 279036 &  & 279040.3 & 0.59 & 0.4 & 600.0 \\ 
		37 & 247042.0 & 251011 & 1.61 &  & 251011 & 1.61 & 9.8 &  & 248567 &  & 248604.8 & 0.63 & 0.8 & 600.0 \\ 
		39 & 261508.0 & 266239 & 1.81 &  & 266239 & 1.81 & 14.7 &  & 264298 &  & 264333.9 & 1.08 & 2.2 & 600.0 \\ 
		41 & 161907.0 & 165704 & 2.35 &  & 165704 & 2.35 & 13.8 &  & 163873 &  & 163895.9 & 1.23 & 2.8 & 600.0 \\ 
		43 & 158030.0 & 162441 & 2.79 &  & 162441 & 2.79 & 64.9 &  & 160869 &  & 161162.8 & 1.98 & 9.3 & 600.0 \\ 
		45 & 154994.0 & 159487 & 2.90 &  & 159487 & 2.90 & 17.4 &  & 157253 &  & 157369.5 & 1.53 & 2.7 & 600.0 \\ 
		47 & 174928.0 & 179165 & 2.42 &  & 179165 & 2.42 & 66.4 &  & 177796 &  & 178056.2 & 1.79 & 16.0 & 600.0 \\ 
		49 & 164088.0 & 169381 & 3.23 &  & 169381 & 3.23 & 15.9 &  & 165979 &  & 166025.8 & 1.18 & 1.6 & 600.0 \\ 
		51 & 127248.0 & 134809 & 5.94 &  & 134809 & 5.94 & 606.6 &  & 133168 &  & 133735.0 & 5.10 & 51.6 & 600.0 \\ 
		53 & 83013.6 & 87718 & 5.67 &  & 87718 & 5.67 & 606.3 &  & 86461 &  & 86725.8 & 4.47 & 35.0 & 600.0 \\ 
		55 & 115901.0 & 122240 & 5.47 &  & 122240 & 5.47 & 606.9 &  & 119832 &  & 120395.5 & 3.88 & 25.5 & 600.0 \\ 
		57 & 87471.4 & 92617 & 5.88 &  & 92617 & 5.88 & 150.7 &  & 90897 &  & 91070.8 & 4.11 & 19.6 & 600.0 \\ 
		59 & 86184.5 & 89855 & 4.26 &  & 89855 & 4.26 & 607.3 &  & 89239 &  & 89400.8 & 3.73 & 173.8 & 600.0 \\ 
		61 & 698685.0 & 710729 & 1.72 &  & 710729 & 1.72 & 8.6 &  & 702439 &  & 702488.0 & 0.54 & 0.3 & 600.0 \\ 
		63 & 699772.0 & 723949 & 3.45 &  & 723949 & 3.45 & 8.7 &  & 718563 &  & 718579.1 & 2.69 & 0.5 & 600.0 \\ 
		65 & 875696.0 & 889912 & 1.62 &  & 889912 & 1.62 & 8.3 &  & 879244 &  & 879277.2 & 0.41 & 0.2 & 600.0 \\ 
		67 & 732963.0 & 745379 & 1.69 &  & 745379 & 1.69 & 7.0 &  & 736656 &  & 736745.2 & 0.52 & 0.3 & 599.6 \\ 
		69 & 633173.0 & 640761 & 1.20 &  & 640761 & 1.20 & 6.8 &  & 635497 &  & 635543.0 & 0.37 & 0.3 & 600.0 \\ 
		71 & 656922.0 & 674721 & 2.71 &  & 674721 & 2.71 & 11.8 &  & 666580 &  & 666642.8 & 1.48 & 1.1 & 600.0 \\ 
		73 & 722452.0 & 738848 & 2.27 &  & 738848 & 2.27 & 13.7 &  & 732597 &  & 732806.8 & 1.43 & 1.4 & 600.0 \\ 
		75 & 628158.0 & 641257 & 2.09 &  & 641257 & 2.09 & 67.7 &  & 638362 &  & 638479.2 & 1.64 & 6.3 & 600.0 \\ 
		77 & 759351.0 & 772353 & 1.71 &  & 772353 & 1.71 & 55.9 &  & 768897 &  & 769108.8 & 1.29 & 4.1 & 600.0 \\ 
		79 & 821386.0 & 839011 & 2.15 &  & 839011 & 2.15 & 8.1 &  & 830269 &  & 830372.5 & 1.09 & 0.6 & 600.0 \\ 
		81 & 516808.0 & 530452 & 2.64 &  & 530452 & 2.64 & 30.4 &  & 526418 &  & 526676.2 & 1.91 & 7.4 & 600.0 \\ 
		83 & 461689.0 & 477290 & 3.38 &  & 477290 & 3.38 & 102.8 &  & 471987 &  & 472353.0 & 2.31 & 1.9 & 600.0 \\ 
		85 & 465208.0 & 478680 & 2.90 &  & 478680 & 2.90 & 18.2 &  & 475423 &  & 475522.0 & 2.22 & 7.1 & 600.0 \\ 
		87 & 426890.0 & 439863 & 3.04 &  & 439863 & 3.04 & 19.9 &  & 434808 &  & 435215.5 & 1.95 & 2.8 & 600.0 \\ 
		89 & 544535.0 & 559764 & 2.80 &  & 559764 & 2.80 & 20.9 &  & 553671 &  & 553791.2 & 1.70 & 3.0 & 600.0 \\ 
		91 & 1426260.0 & 1468990 & 3.00 &  & 1468990 & 3.00 & 6.9 &  & 1456743 &  & 1456743.0 & 2.14 & $<$0.1 & 459.2 \\ 
		93 & 1529430.0 & 1571050 & 2.72 &  & 1571050 & 2.72 & 7.0 &  & 1561534 &  & 1561538.2 & 2.10 & 0.1 & 571.1 \\ 
		95 & 1529820.0 & 1578940 & 3.21 &  & 1578940 & 3.21 & 6.2 &  & 1570140 &  & 1570140.4 & 2.64 & 0.1 & 535.5 \\ 
		97 & 1394990.0 & 1439620 & 3.20 &  & 1439620 & 3.20 & 6.2 &  & 1419652 &  & 1419652.0 & 1.77 & $<$0.1 & 489.1 \\ 
		99 & 1374260.0 & 1391070 & 1.22 &  & 1391070 & 1.22 & 12.9 &  & 1385397 &  & 1385397.0 & 0.81 & 0.2 & 530.4 \\ 
		101 & 1408800.0 & 1421830 & 0.92 &  & 1421830 & 0.92 & 10.3 &  & 1419425 &  & 1419426.7 & 0.75 & 1.6 & 572.8 \\ 
		103 & 1041690.0 & 1057640 & 1.53 &  & 1057640 & 1.53 & 6.9 &  & 1047821 &  & 1047823.3 & 0.59 & 0.1 & 597.9 \\ 
		105 & 1174630.0 & 1192920 & 1.56 &  & 1192920 & 1.56 & 7.4 &  & 1181307 &  & 1181311.2 & 0.57 & 0.1 & 597.2 \\ 
		107 & 1411320.0 & 1447570 & 2.57 &  & 1447570 & 2.57 & 18.6 &  & 1439785 &  & 1439785.0 & 2.02 & 0.3 & 592.6 \\ 
		109 & 1205350.0 & 1233570 & 2.34 &  & 1233570 & 2.34 & 6.8 &  & 1226840 &  & 1226840.0 & 1.78 & 0.2 & 594.9 \\ 
		111 & 920662.0 & 935188 & 1.58 &  & 935188 & 1.58 & 9.2 &  & 927694 &  & 927696.9 & 0.76 & 0.4 & 600.0 \\ 
		113 & 1010000.0 & 1021440 & 1.13 &  & 1021440 & 1.13 & 13.3 &  & 1018671 &  & 1018736.8 & 0.87 & 3.9 & 600.0 \\ 
		115 & 957307.0 & 982635 & 2.65 &  & 982635 & 2.65 & 7.9 &  & 965507 &  & 965553.6 & 0.86 & 0.1 & 600.0 \\ 
		117 & 950423.0 & 969372 & 1.99 &  & 969372 & 1.99 & 7.7 &  & 959145 &  & 959220.6 & 0.93 & 0.4 & 600.0 \\ 
		119 & 962329.0 & 994760 & 3.37 &  & 994760 & 3.37 & 13.2 &  & 985326 &  & 985500.1 & 2.41 & 0.4 & 600.0 \\ 
		\hline
		\multicolumn{1}{c}{Avg.} & - & - & 3.13 &  & - & 3.13 & 88.3 &  & - &  & - & 2.03 & 13.2 & 560.6 \\ 
		\hline
% 	\end{tabular} 
  \label{RwT200_5}
% \end{table}
\end{longtable}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $40$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 38605.2 & 38609 & 0.01 &  & 38942 & 0.87 & 16.3 &  & 38609 &  & 38609.0 & 0.01 & 2.9 & 32.7 \\ 
		3 & 35400.4 & 35447 & 0.13 &  & 35688 & 0.81 & 19.3 &  & 35442 &  & 35443.4 & 0.12 & 8.3 & 38.8 \\ 
		5 & 37499.9 & 37574 & 0.20 &  & 37639 & 0.37 & 14.2 &  & 37574 &  & 37574.6 & 0.20 & 16.8 & 28.7 \\ 
		7 & 52040.8 & 52046 & 0.01 &  & 52514 & 0.91 & 17.8 &  & 52046 &  & 52046.0 & 0.01 & 2.7 & 28.8 \\ 
		9 & 37147.6 & 37150 & 0.01 &  & 37512 & 0.98 & 14.6 &  & 37150 &  & 37150.0 & 0.01 & 2.4 & 27.3 \\ 
		11 & 29243.7 & 29333 & 0.31 &  & 29783 & 1.84 & 22.8 &  & 29330 &  & 29330.0 & 0.30 & 0.9 & 25.3 \\ 
		13 & 29267.8 & 29270 & 0.01 &  & 29438 & 0.58 & 24.4 &  & 29270 &  & 29270.0 & 0.01 & 6.9 & 34.0 \\ 
		15 & 27727.0 & 27727 & 0.00 &  & 27727 & 0.00 & 28.2 &  & 27727 &  & 27727.0 & 0.00 & 1.7 & 27.5 \\ 
		17 & 28597.0 & 28597 & 0.00 &  & 28602 & 0.02 & 15.9 &  & 28597 &  & 28597.0 & 0.00 & 1.0 & 26.5 \\ 
		19 & 23846.7 & 23849 & 0.01 &  & 24341 & 2.07 & 20.1 &  & 23849 &  & 23849.0 & 0.01 & 7.8 & 33.8 \\ 
		21 & 13819.5 & 14107 & 2.08 &  & 14363 & 3.93 & 66.4 &  & 14076 &  & 14076.0 & 1.86 & 2.4 & 30.1 \\ 
		23 & 15545.0 & 15545 & 0.00 &  & 15665 & 0.77 & 649.4 &  & 15545 &  & 15545.0 & 0.00 & 8.9 & 44.9 \\ 
		25 & 17265.8 & 17365 & 0.57 &  & 17876 & 3.53 & 278.6 &  & 17351 &  & 17388.0 & 0.71 & 17.5 & 40.3 \\ 
		27 & 19588.0 & 19588 & 0.00 &  & 19827 & 1.22 & 632.5 &  & 19588 &  & 19593.3 & 0.03 & 8.7 & 34.6 \\ 
		29 & 14133.0 & 14133 & 0.00 &  & 15080 & 6.70 & 646.6 &  & 14133 &  & 14133.0 & 0.00 & 1.2 & 32.3 \\ 
		31 & 51891.5 & 52105 & 0.41 &  & 52635 & 1.43 & 12.8 &  & 52072 &  & 52081.4 & 0.37 & 7.8 & 27.4 \\ 
		33 & 63988.1 & 64086 & 0.15 &  & 64175 & 0.29 & 12.2 &  & 64078 &  & 64078.0 & 0.14 & 3.7 & 27.5 \\ 
		35 & 56638.0 & 56638 & 0.00 &  & 57040 & 0.71 & 17.9 &  & 56638 &  & 56638.0 & 0.00 & 2.1 & 26.0 \\ 
		37 & 61680.0 & 61680 & 0.00 &  & 62296 & 1.00 & 14.3 &  & 61680 &  & 61680.0 & 0.00 & 5.0 & 26.1 \\ 
		39 & 31102.9 & 31106 & 0.01 &  & 31259 & 0.50 & 16.0 &  & 31106 &  & 31106.0 & 0.01 & 7.5 & 30.4 \\ 
		41 & 42750.0 & 43039 & 0.68 &  & 43659 & 2.13 & 18.1 &  & 42989 &  & 42989.0 & 0.56 & 2.0 & 26.4 \\ 
		43 & 41720.7 & 42691 & 2.33 &  & 43106 & 3.32 & 10.7 &  & 42557 &  & 42557.0 & 2.00 & 1.9 & 31.5 \\ 
		45 & 39940.0 & 39944 & 0.01 &  & 40132 & 0.48 & 33.1 &  & 39944 &  & 39963.8 & 0.06 & 2.2 & 29.8 \\ 
		47 & 43312.7 & 43460 & 0.34 &  & 43989 & 1.56 & 17.8 &  & 43450 &  & 43450.0 & 0.32 & 1.7 & 30.2 \\ 
		49 & 35095.2 & 35796 & 2.00 &  & 35911 & 2.32 & 27.2 &  & 35486 &  & 35486.0 & 1.11 & 0.6 & 28.8 \\ 
		51 & 27673.2 & 27676 & 0.01 &  & 27824 & 0.54 & 20.9 &  & 27676 &  & 27676.0 & 0.01 & 1.2 & 24.2 \\ 
		53 & 19524.1 & 19526 & 0.01 &  & 19550 & 0.13 & 114.6 &  & 19526 &  & 19526.0 & 0.01 & 2.8 & 32.7 \\ 
		55 & 41084.0 & 41084 & 0.00 &  & 41372 & 0.70 & 26.0 &  & 41084 &  & 41084.0 & 0.00 & 1.5 & 17.8 \\ 
		57 & 35446.0 & 35446 & 0.00 &  & 35560 & 0.32 & 44.7 &  & 35446 &  & 35446.0 & 0.00 & 4.8 & 25.7 \\ 
		59 & 42302.0 & 42302 & 0.00 &  & 43160 & 2.03 & 38.4 &  & 42302 &  & 42302.0 & 0.00 & 3.1 & 29.6 \\ 
		61 & 135448.0 & 135461 & 0.01 &  & 136265 & 0.60 & 7.7 &  & 135461 &  & 135461.0 & 0.01 & 0.2 & 12.4 \\ 
		63 & 106330.0 & 106337 & 0.01 &  & 106862 & 0.50 & 9.5 &  & 106337 &  & 106337.0 & 0.01 & 2.2 & 14.6 \\ 
		65 & 124968.0 & 124979 & 0.01 &  & 125263 & 0.24 & 9.6 &  & 124979 &  & 124979.0 & 0.01 & 0.2 & 12.6 \\ 
		67 & 63729.2 & 63734 & 0.01 &  & 65175 & 2.27 & 13.9 &  & 63734 &  & 63734.0 & 0.01 & 0.9 & 18.9 \\ 
		69 & 92049.5 & 92056 & 0.01 &  & 93216 & 1.27 & 10.1 &  & 92051 &  & 92051.0 & 0.00 & 1.1 & 17.5 \\ 
		71 & 102626.0 & 102636 & 0.01 &  & 103227 & 0.59 & 9.1 &  & 102636 &  & 102636.0 & 0.01 & 1.4 & 17.1 \\ 
		73 & 103960.0 & 103962 & 0.00 &  & 104996 & 1.00 & 10.7 &  & 103962 &  & 103962.0 & 0.00 & 0.2 & 13.9 \\ 
		75 & 107874.0 & 107874 & 0.00 &  & 108241 & 0.34 & 7.9 &  & 107874 &  & 107874.0 & 0.00 & 0.9 & 14.9 \\ 
		77 & 60598.0 & 60598 & 0.00 &  & 61556 & 1.58 & 11.8 &  & 60598 &  & 60598.0 & 0.00 & 0.2 & 15.8 \\ 
		79 & 108734.0 & 108742 & 0.01 &  & 109292 & 0.51 & 10.2 &  & 108742 &  & 108742.0 & 0.01 & 1.8 & 18.8 \\ 
		81 & 62423.7 & 62425 & 0.00 &  & 62520 & 0.15 & 29.4 &  & 62425 &  & 62425.0 & 0.00 & 0.6 & 21.4 \\ 
		83 & 74634.1 & 74641 & 0.01 &  & 74949 & 0.42 & 18.9 &  & 74641 &  & 74641.0 & 0.01 & 0.9 & 20.6 \\ 
		85 & 92934.4 & 92938 & 0.00 &  & 94172 & 1.33 & 12.4 &  & 92938 &  & 92938.0 & 0.00 & 0.9 & 20.7 \\ 
		87 & 75664.0 & 75664 & 0.00 &  & 75975 & 0.41 & 15.7 &  & 75664 &  & 75664.0 & 0.00 & 2.5 & 22.8 \\ 
		89 & 47723.8 & 47727 & 0.01 &  & 48092 & 0.77 & 11.6 &  & 47727 &  & 47727.0 & 0.01 & 3.5 & 23.1 \\ 
		91 & 195821.0 & 195821 & 0.00 &  & 196800 & 0.50 & 4.0 &  & 195821 &  & 195821.0 & 0.00 & 0.1 & 9.9 \\ 
		93 & 199264.0 & 199284 & 0.01 &  & 199712 & 0.22 & 2.4 &  & 199280 &  & 199280.0 & 0.01 & 0.2 & 10.1 \\ 
		95 & 202385.0 & 202403 & 0.01 &  & 202497 & 0.06 & 3.7 &  & 202397 &  & 202397.0 & 0.01 & 0.3 & 10.9 \\ 
		97 & 184585.0 & 184585 & 0.00 &  & 185216 & 0.34 & 7.2 &  & 184585 &  & 184585.0 & 0.00 & $<$0.1 & 8.6 \\ 
		99 & 153186.0 & 153186 & 0.00 &  & 153850 & 0.43 & 7.0 &  & 153186 &  & 153186.0 & 0.00 & $<$0.1 & 8.5 \\ 
		101 & 157275.0 & 157276 & 0.00 &  & 157778 & 0.32 & 7.5 &  & 157276 &  & 157276.0 & 0.00 & 0.3 & 10.3 \\ 
		103 & 140345.0 & 140354 & 0.01 &  & 140578 & 0.17 & 0.6 &  & 140354 &  & 140354.0 & 0.01 & 0.2 & 12.1 \\ 
		105 & 149405.0 & 149420 & 0.01 &  & 149754 & 0.23 & 9.3 &  & 149420 &  & 149420.0 & 0.01 & 0.5 & 11.4 \\ 
		107 & 131310.0 & 131310 & 0.00 &  & 131354 & 0.03 & 7.6 &  & 131310 &  & 131310.0 & 0.00 & 0.4 & 12.3 \\ 
		109 & 171280.0 & 171280 & 0.00 &  & 171469 & 0.11 & 5.9 &  & 171280 &  & 171280.0 & 0.00 & 0.1 & 10.7 \\ 
		111 & 154901.0 & 154901 & 0.00 &  & 155041 & 0.09 & 7.6 &  & 154901 &  & 154901.0 & 0.00 & 0.2 & 12.1 \\ 
		113 & 126028.0 & 126028 & 0.00 &  & 126405 & 0.30 & 11.0 &  & 126028 &  & 126028.0 & 0.00 & 0.4 & 11.5 \\ 
		115 & 114986.0 & 114997 & 0.01 &  & 115149 & 0.14 & 6.0 &  & 114997 &  & 114997.0 & 0.01 & 0.2 & 11.0 \\ 
		117 & 110509.0 & 110509 & 0.00 &  & 110775 & 0.24 & 7.1 &  & 110509 &  & 110509.0 & 0.00 & 0.1 & 11.3 \\ 
		119 & 141462.0 & 141462 & 0.00 &  & 141544 & 0.06 & 9.1 &  & 141462 &  & 141462.0 & 0.00 & 0.3 & 13.2 \\ 
		\hline
		Avg. & - & - & 0.16 &  & - & 0.96 & 52.94 &  & - &  & - & 0.13 & 2.6 & 22.1 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET40_2}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $60$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 91481.0 & 92240 & 0.83 &  & 92240 & 0.83 & 72.4 &  & 91651 &  & 91651.0 & 0.19 & 2.1 & 203.3 \\ 
		3 & 86233.9 & 87132 & 1.04 &  & 87132 & 1.04 & 62.9 &  & 86571 &  & 86589.4 & 0.41 & 3.6 & 222.3 \\ 
		5 & 83874.8 & 84729 & 1.02 &  & 84729 & 1.02 & 46.8 &  & 84163 &  & 84163.0 & 0.34 & 1.2 & 173.6 \\ 
		7 & 79950.6 & 80538 & 0.73 &  & 80599 & 0.81 & 40.8 &  & 80144 &  & 80183.7 & 0.29 & 3.4 & 199.4 \\ 
		9 & 77645.3 & 77653 & 0.01 &  & 77663 & 0.02 & 28.7 &  & 77651 &  & 77733.2 & 0.11 & 160.4 & 185.4 \\ 
		11 & 51203.9 & 51799 & 1.16 &  & 51799 & 1.16 & 116.9 &  & 51403 &  & 51407.2 & 0.40 & 3.1 & 183.8 \\ 
		13 & 50924.0 & 50924 & 0.00 &  & 50962 & 0.07 & 171.7 &  & 50924 &  & 50924.0 & 0.00 & 7.0 & 170.2 \\ 
		15 & 52080.2 & 53245 & 2.24 &  & 53245 & 2.24 & 254.5 &  & 52686 &  & 52703.6 & 1.20 & 6.6 & 211.9 \\ 
		17 & 60481.2 & 60835 & 0.58 &  & 60967 & 0.80 & 118.9 &  & 60709 &  & 60709.8 & 0.38 & 14.4 & 223.0 \\ 
		19 & 61768.7 & 62403 & 1.03 &  & 62581 & 1.32 & 92.5 &  & 62144 &  & 62144.0 & 0.61 & 19.8 & 218.4 \\ 
		21 & 40096.3 & 41045 & 2.37 &  & 41045 & 2.37 & 270.5 &  & 40569 &  & 40581.8 & 1.21 & 6.2 & 228.6 \\ 
		23 & 27445.6 & 27783 & 1.23 &  & 27953 & 1.85 & 622.2 &  & 27647 &  & 27647.0 & 0.73 & 6.6 & 215.6 \\ 
		25 & 30578.9 & 31306 & 2.38 &  & 31306 & 2.38 & 629.8 &  & 30854 &  & 30854.0 & 0.90 & 3.8 & 241.2 \\ 
		27 & 32699.2 & 34002 & 3.98 &  & 34002 & 3.98 & 626.1 &  & 33074 &  & 33206.4 & 1.55 & 3.1 & 246.2 \\ 
		29 & 29385.7 & 30223 & 2.85 &  & 30223 & 2.85 & 628.6 &  & 29945 &  & 29956.2 & 1.94 & 28.6 & 241.6 \\ 
		31 & 123353.0 & 124469 & 0.90 &  & 124469 & 0.90 & 61.6 &  & 123857 &  & 123863.1 & 0.41 & 3.6 & 154.1 \\ 
		33 & 95332.3 & 96134 & 0.84 &  & 96134 & 0.84 & 46.6 &  & 95747 &  & 95750.6 & 0.44 & 5.7 & 168.0 \\ 
		35 & 112721.0 & 113100 & 0.34 &  & 113100 & 0.34 & 41.0 &  & 112990 &  & 112992.8 & 0.24 & 21.9 & 147.3 \\ 
		37 & 133087.0 & 133896 & 0.61 &  & 133896 & 0.61 & 29.7 &  & 133573 &  & 133573.0 & 0.37 & 8.2 & 157.1 \\ 
		39 & 108113.0 & 109108 & 0.92 &  & 109108 & 0.92 & 41.2 &  & 108623 &  & 108624.0 & 0.47 & 2.5 & 151.2 \\ 
		41 & 78594.4 & 79658 & 1.35 &  & 79658 & 1.35 & 72.3 &  & 79359 &  & 79359.0 & 0.97 & 3.7 & 157.1 \\ 
		43 & 93133.4 & 93911 & 0.83 &  & 93911 & 0.83 & 44.6 &  & 93791 &  & 93801.6 & 0.72 & 28.1 & 193.4 \\ 
		45 & 82129.3 & 83814 & 2.05 &  & 83814 & 2.05 & 57.8 &  & 83279 &  & 83279.0 & 1.40 & 8.0 & 191.0 \\ 
		47 & 104958.0 & 106012 & 1.00 &  & 106012 & 1.00 & 58.5 &  & 105526 &  & 105526.0 & 0.54 & 3.3 & 127.2 \\ 
		49 & 83681.3 & 85779 & 2.51 &  & 86230 & 3.05 & 42.7 &  & 84819 &  & 84819.0 & 1.36 & 1.8 & 169.1 \\ 
		51 & 61446.5 & 62640 & 1.94 &  & 62640 & 1.94 & 126.4 &  & 61970 &  & 62197.8 & 1.22 & 10.3 & 176.3 \\ 
		53 & 56440.4 & 57554 & 1.97 &  & 58968 & 4.48 & 218.3 &  & 56986 &  & 57064.7 & 1.11 & 43.9 & 218.1 \\ 
		55 & 49231.8 & 50502 & 2.58 &  & 50502 & 2.58 & 271.1 &  & 49817 &  & 50006.8 & 1.57 & 14.2 & 186.1 \\ 
		57 & 57052.0 & 58005 & 1.67 &  & 58005 & 1.67 & 475.2 &  & 57725 &  & 57772.6 & 1.26 & 36.1 & 192.9 \\ 
		59 & 94587.2 & 96651 & 2.18 &  & 96651 & 2.18 & 181.1 &  & 95277 &  & 95285.7 & 0.74 & 3.0 & 160.5 \\ 
		61 & 188933.0 & 190040 & 0.59 &  & 190040 & 0.59 & 26.5 &  & 189507 &  & 189507.0 & 0.30 & 0.3 & 92.6 \\ 
		63 & 198656.0 & 199482 & 0.42 &  & 199482 & 0.42 & 25.8 &  & 198931 &  & 198931.0 & 0.14 & 0.5 & 87.9 \\ 
		65 & 202770.0 & 204173 & 0.69 &  & 204173 & 0.69 & 28.6 &  & 203217 &  & 203217.0 & 0.22 & 0.3 & 93.9 \\ 
		67 & 223804.0 & 224453 & 0.29 &  & 224453 & 0.29 & 25.4 &  & 224213 &  & 224213.0 & 0.18 & 0.7 & 85.5 \\ 
		69 & 201037.0 & 201550 & 0.26 &  & 201550 & 0.26 & 25.9 &  & 201440 &  & 201440.0 & 0.20 & 0.9 & 75.3 \\ 
		71 & 191826.0 & 193203 & 0.72 &  & 193203 & 0.72 & 58.8 &  & 192765 &  & 192765.0 & 0.49 & 2.1 & 100.3 \\ 
		73 & 203744.0 & 205518 & 0.87 &  & 205518 & 0.87 & 29.6 &  & 204685 &  & 204685.0 & 0.46 & 0.4 & 90.1 \\ 
		75 & 218156.0 & 219574 & 0.65 &  & 219574 & 0.65 & 33.2 &  & 218310 &  & 218310.0 & 0.07 & 0.9 & 92.7 \\ 
		77 & 188118.0 & 188926 & 0.43 &  & 188926 & 0.43 & 31.9 &  & 188830 &  & 188831.2 & 0.38 & 1.5 & 87.0 \\ 
		79 & 207068.0 & 207086 & 0.01 &  & 207328 & 0.13 & 34.5 &  & 207086 &  & 207086.0 & 0.01 & 9.0 & 93.6 \\ 
		81 & 229517.0 & 230486 & 0.42 &  & 230486 & 0.42 & 44.7 &  & 230279 &  & 230279.0 & 0.33 & 4.6 & 119.7 \\ 
		83 & 176584.0 & 177845 & 0.71 &  & 177845 & 0.71 & 61.3 &  & 176783 &  & 176783.0 & 0.11 & 1.6 & 105.8 \\ 
		85 & 124413.0 & 125042 & 0.51 &  & 125042 & 0.51 & 91.0 &  & 124920 &  & 124920.0 & 0.41 & 15.8 & 149.5 \\ 
		87 & 99860.7 & 101370 & 1.51 &  & 101370 & 1.51 & 153.5 &  & 100390 &  & 100390.0 & 0.53 & 1.4 & 109.0 \\ 
		89 & 179638.0 & 180872 & 0.69 &  & 180872 & 0.69 & 22.7 &  & 180138 &  & 180138.0 & 0.28 & 1.2 & 96.4 \\ 
		91 & 444540.0 & 444556 & 0.00 &  & 446840 & 0.52 & 7.2 &  & 444556 &  & 444556.0 & 0.00 & 0.8 & 46.7 \\ 
		93 & 294026.0 & 294026 & 0.00 &  & 294282 & 0.09 & 13.1 &  & 294026 &  & 294026.0 & 0.00 & 1.5 & 44.0 \\ 
		95 & 413928.0 & 414611 & 0.17 &  & 414611 & 0.17 & 15.6 &  & 414105 &  & 414111.4 & 0.04 & 0.3 & 49.7 \\ 
		97 & 437163.0 & 437582 & 0.10 &  & 437582 & 0.10 & 21.7 &  & 437237 &  & 437237.0 & 0.02 & 0.1 & 43.6 \\ 
		99 & 364978.0 & 364978 & 0.00 &  & 365399 & 0.12 & 16.8 &  & 364978 &  & 364978.0 & 0.00 & 0.6 & 47.7 \\ 
		101 & 299300.0 & 299711 & 0.14 &  & 299711 & 0.14 & 22.7 &  & 299539 &  & 299539.0 & 0.08 & 1.0 & 60.3 \\ 
		103 & 329420.0 & 329420 & 0.00 &  & 329462 & 0.01 & 18.7 &  & 329420 &  & 329420.0 & 0.00 & 0.8 & 47.8 \\ 
		105 & 408442.0 & 408483 & 0.01 &  & 408537 & 0.02 & 32.7 &  & 408469 &  & 408469.0 & 0.01 & 1.1 & 65.0 \\ 
		107 & 272703.0 & 272729 & 0.01 &  & 273337 & 0.23 & 25.3 &  & 272729 &  & 272729.0 & 0.01 & 1.5 & 57.2 \\ 
		109 & 326630.0 & 326630 & 0.00 &  & 326764 & 0.04 & 25.2 &  & 326630 &  & 326630.0 & 0.00 & 0.9 & 47.4 \\ 
		111 & 216242.0 & 216301 & 0.03 &  & 216526 & 0.13 & 32.9 &  & 216301 &  & 216301.0 & 0.03 & 5.2 & 83.7 \\ 
		113 & 269056.0 & 269835 & 0.29 &  & 269835 & 0.29 & 30.8 &  & 269635 &  & 269635.0 & 0.22 & 1.4 & 74.1 \\ 
		115 & 337963.0 & 338248 & 0.08 &  & 338248 & 0.08 & 29.3 &  & 338225 &  & 338225.0 & 0.08 & 1.0 & 62.6 \\ 
		117 & 263393.0 & 264680 & 0.49 &  & 264680 & 0.49 & 28.1 &  & 263555 &  & 263555.0 & 0.06 & 0.3 & 72.5 \\ 
		119 & 320801.0 & 320804 & 0.00 &  & 321651 & 0.26 & 19.2 &  & 320804 &  & 320804.0 & 0.00 & 2.3 & 70.5 \\ 
		\hline
		Avg. & - & - & 0.89 &  & - & 0.98 & 109.73 &  & - &  & - & 0.46 & 8.7 & 134.4 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET60_2}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $60$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 69402.5 & 69893 & 0.71 &  & 70468 & 1.54 & 15.0 &  & 69583 &  & 69628.4 & 0.33 & 7.2 & 153.8 \\ 
		3 & 55981.4 & 56137 & 0.28 &  & 56792 & 1.45 & 14.1 &  & 56086 &  & 56112.8 & 0.23 & 24.8 & 148.1 \\ 
		5 & 56883.4 & 57770 & 1.56 &  & 57770 & 1.56 & 27.4 &  & 57161 &  & 57175.2 & 0.51 & 1.7 & 160.0 \\ 
		7 & 61990.8 & 61997 & 0.01 &  & 62242 & 0.41 & 16.4 &  & 61997 &  & 62002.4 & 0.02 & 56.2 & 166.0 \\ 
		9 & 64782.2 & 65152 & 0.57 &  & 66287 & 2.32 & 19.5 &  & 65016 &  & 65053.6 & 0.42 & 37.6 & 147.4 \\ 
		11 & 44767.6 & 44772 & 0.01 &  & 45301 & 1.19 & 227.3 &  & 44772 &  & 44772.0 & 0.01 & 43.9 & 163.2 \\ 
		13 & 38634.5 & 38638 & 0.01 &  & 38761 & 0.33 & 117.9 &  & 38638 &  & 38647.1 & 0.03 & 60.3 & 137.5 \\ 
		15 & 37438.5 & 37529 & 0.24 &  & 38345 & 2.42 & 77.0 &  & 37527 &  & 37530.6 & 0.25 & 59.2 & 151.3 \\ 
		17 & 34031.2 & 34226 & 0.57 &  & 34256 & 0.66 & 354.1 &  & 34150 &  & 34150.0 & 0.35 & 39.2 & 204.1 \\ 
		19 & 41497.4 & 42294 & 1.92 &  & 42294 & 1.92 & 266.9 &  & 41696 &  & 41709.6 & 0.51 & 2.2 & 182.8 \\ 
		21 & 24380.8 & 24383 & 0.01 &  & 25032 & 2.67 & 602.6 &  & 24383 &  & 24383.0 & 0.01 & 60.1 & 195.1 \\ 
		23 & 34500.0 & 34500 & 0.00 &  & 34922 & 1.22 & 603.1 &  & 34500 &  & 34538.4 & 0.11 & 36.2 & 165.9 \\ 
		25 & 15823.0 & 15823 & 0.00 &  & 16317 & 3.12 & 602.0 &  & 15823 &  & 15832.3 & 0.06 & 98.8 & 193.8 \\ 
		27 & 33189.0 & 33397 & 0.63 &  & 33654 & 1.40 & 602.5 &  & 33365 &  & 33418.7 & 0.69 & 82.7 & 170.1 \\ 
		29 & 23650.7 & 24152 & 2.12 &  & 24426 & 3.28 & 602.2 &  & 23999 &  & 24009.1 & 1.52 & 7.4 & 157.2 \\ 
		31 & 80289.0 & 80794 & 0.63 &  & 81230 & 1.17 & 9.5 &  & 80514 &  & 80538.2 & 0.31 & 7.8 & 128.8 \\ 
		33 & 78184.2 & 79202 & 1.30 &  & 79202 & 1.30 & 5.1 &  & 78532 &  & 78580.3 & 0.51 & 2.8 & 118.4 \\ 
		35 & 71908.9 & 71916 & 0.01 &  & 72229 & 0.45 & 4.1 &  & 71916 &  & 71916.0 & 0.01 & 8.8 & 106.9 \\ 
		37 & 73645.8 & 75059 & 1.92 &  & 75059 & 1.92 & 12.6 &  & 74329 &  & 74409.3 & 1.04 & 4.2 & 135.4 \\ 
		39 & 55976.1 & 56079 & 0.18 &  & 57059 & 1.93 & 3.8 &  & 56063 &  & 56072.6 & 0.17 & 42.8 & 127.2 \\ 
		41 & 58661.8 & 60001 & 2.28 &  & 60001 & 2.28 & 21.0 &  & 59219 &  & 59311.8 & 1.11 & 4.4 & 137.6 \\ 
		43 & 57577.1 & 58259 & 1.18 &  & 58259 & 1.18 & 17.1 &  & 58021 &  & 58021.0 & 0.77 & 15.9 & 142.8 \\ 
		45 & 50472.8 & 51826 & 2.68 &  & 51826 & 2.68 & 21.6 &  & 51277 &  & 51396.4 & 1.83 & 15.1 & 159.9 \\ 
		47 & 53085.5 & 54254 & 2.20 &  & 55544 & 4.63 & 25.8 &  & 53755 &  & 53755.0 & 1.26 & 3.4 & 125.3 \\ 
		49 & 47259.5 & 47264 & 0.01 &  & 47505 & 0.52 & 18.4 &  & 47264 &  & 47264.0 & 0.01 & 16.8 & 141.8 \\ 
		51 & 33021.6 & 34400 & 4.17 &  & 34400 & 4.17 & 602.5 &  & 33574 &  & 33782.0 & 2.30 & 30.4 & 136.5 \\ 
		53 & 30238.6 & 32616 & 7.86 &  & 32616 & 7.86 & 602.2 &  & 31002 &  & 31166.6 & 3.07 & 3.9 & 169.5 \\ 
		55 & 43215.2 & 44623 & 3.26 &  & 44623 & 3.26 & 303.9 &  & 44032 &  & 44042.2 & 1.91 & 11.4 & 130.4 \\ 
		57 & 32013.4 & 32284 & 0.85 &  & 34969 & 9.23 & 602.2 &  & 32319 &  & 32504.3 & 1.53 & - & 149.2 \\ 
		59 & 44478.9 & 45306 & 1.86 &  & 45306 & 1.86 & 602.9 &  & 45120 &  & 45124.2 & 1.45 & 11.7 & 119.3 \\ 
		61 & 134891.0 & 135604 & 0.53 &  & 136178 & 0.95 & 4.3 &  & 135443 &  & 135443.0 & 0.41 & 3.1 & 74.6 \\ 
		63 & 152847.0 & 152862 & 0.01 &  & 153598 & 0.49 & 2.6 &  & 152862 &  & 152862.0 & 0.01 & 9.3 & 66.8 \\ 
		65 & 141722.0 & 143699 & 1.39 &  & 144064 & 1.65 & 3.8 &  & 142284 &  & 142284.0 & 0.40 & 0.6 & 70.3 \\ 
		67 & 136407.0 & 136420 & 0.01 &  & 137294 & 0.65 & 3.0 &  & 136411 &  & 136411.0 & 0.00 & 5.8 & 75.5 \\ 
		69 & 159571.0 & 159582 & 0.01 &  & 160737 & 0.73 & 3.1 &  & 159582 &  & 159582.0 & 0.01 & 3.2 & 68.0 \\ 
		71 & 99334.5 & 99340 & 0.01 &  & 99634 & 0.30 & 11.6 &  & 99340 &  & 99340.0 & 0.01 & 11.7 & 98.2 \\ 
		73 & 142575.0 & 144426 & 1.30 &  & 144426 & 1.30 & 9.8 &  & 143129 &  & 143129.0 & 0.39 & 0.3 & 81.4 \\ 
		75 & 116828.0 & 117640 & 0.70 &  & 117640 & 0.70 & 10.1 &  & 117283 &  & 117283.0 & 0.39 & 1.2 & 65.3 \\ 
		77 & 121385.0 & 122563 & 0.97 &  & 122563 & 0.97 & 8.3 &  & 121898 &  & 121898.0 & 0.42 & 2.5 & 87.9 \\ 
		79 & 143519.0 & 144343 & 0.57 &  & 144343 & 0.57 & 8.5 &  & 143887 &  & 143887.0 & 0.26 & 2.8 & 79.3 \\ 
		81 & 93465.8 & 94261 & 0.85 &  & 94261 & 0.85 & 24.7 &  & 94067 &  & 94070.8 & 0.65 & 3.4 & 91.5 \\ 
		83 & 85712.5 & 85721 & 0.01 &  & 86420 & 0.83 & 19.7 &  & 85721 &  & 85721.0 & 0.01 & 8.2 & 76.0 \\ 
		85 & 118211.0 & 118221 & 0.01 &  & 120458 & 1.90 & 15.9 &  & 118221 &  & 118413.4 & 0.17 & 31.3 & 93.2 \\ 
		87 & 84726.7 & 85425 & 0.82 &  & 85425 & 0.82 & 22.4 &  & 85064 &  & 85199.9 & 0.56 & 12.9 & 99.7 \\ 
		89 & 119210.0 & 120300 & 0.91 &  & 120300 & 0.91 & 12.0 &  & 119538 &  & 119538.5 & 0.28 & 2.6 & 84.5 \\ 
		91 & 236408.0 & 238151 & 0.74 &  & 238151 & 0.74 & 1.6 &  & 236451 &  & 236451.0 & 0.02 & $<$0.1 & 41.6 \\ 
		93 & 236914.0 & 236968 & 0.02 &  & 238595 & 0.71 & 1.5 &  & 236944 &  & 236944.0 & 0.01 & 1.6 & 46.7 \\ 
		95 & 282493.0 & 282701 & 0.07 &  & 284714 & 0.79 & 1.9 &  & 282662 &  & 282662.0 & 0.06 & 1.4 & 47.9 \\ 
		97 & 274695.0 & 274704 & 0.00 &  & 276669 & 0.72 & 3.9 &  & 274704 &  & 274704.0 & 0.00 & 2.1 & 45.5 \\ 
		99 & 232762.0 & 232762 & 0.00 &  & 233719 & 0.41 & 1.8 &  & 232762 &  & 232762.0 & 0.00 & 0.8 & 38.5 \\ 
		101 & 260128.0 & 260153 & 0.01 &  & 262178 & 0.79 & 1.7 &  & 260153 &  & 260153.0 & 0.01 & 1.7 & 54.1 \\ 
		103 & 194684.0 & 194703 & 0.01 &  & 196714 & 1.04 & 1.7 &  & 194703 &  & 194703.0 & 0.01 & 1.0 & 44.2 \\ 
		105 & 187630.0 & 187640 & 0.01 &  & 188098 & 0.25 & 4.2 &  & 187637 &  & 187637.0 & 0.00 & 1.5 & 49.5 \\ 
		107 & 280862.0 & 280883 & 0.01 &  & 282869 & 0.71 & 2.0 &  & 280867 &  & 280867.0 & 0.00 & 1.2 & 51.7 \\ 
		109 & 208365.0 & 208367 & 0.00 &  & 210122 & 0.84 & 3.4 &  & 208367 &  & 208367.0 & 0.00 & 3.2 & 51.1 \\ 
		111 & 198107.0 & 198107 & 0.00 &  & 198991 & 0.45 & 5.4 &  & 198107 &  & 198107.0 & 0.00 & 3.5 & 58.0 \\ 
		113 & 133048.0 & 133054 & 0.00 &  & 134315 & 0.95 & 11.7 &  & 133054 &  & 133054.0 & 0.00 & 4.9 & 71.3 \\ 
		115 & 166172.0 & 166188 & 0.01 &  & 167410 & 0.75 & 2.4 &  & 166188 &  & 166188.0 & 0.01 & 11.3 & 76.9 \\ 
		117 & 147367.0 & 148847 & 1.00 &  & 148847 & 1.00 & 7.2 &  & 147942 &  & 147942.0 & 0.39 & 0.5 & 62.1 \\ 
		119 & 159086.0 & 159101 & 0.01 &  & 160705 & 1.02 & 4.3 &  & 159101 &  & 159101.0 & 0.01 & 7.7 & 69.2 \\ 
		\hline
		Avg. & - & - & 0.82 &  & - & 1.58 & 120.25 &  & - &  & - & 0.44 & 18.4 & 109.3 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET60_3}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $80$ jobs and $2$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 133056.0 & 133950 & 0.67 &  & 133950 & 0.67 & 96.6 &  & 133261 &  & 133261.0 & 0.15 & 6.6 & 593.5 \\ 
		3 & 134873.0 & 136812 & 1.44 &  & 136812 & 1.44 & 82.5 &  & 135464 &  & 135505.3 & 0.47 & 5.6 & 600.0 \\ 
		5 & 186245.0 & 187333 & 0.58 &  & 188491 & 1.21 & 13.4 &  & 186508 &  & 186574.5 & 0.18 & 3.9 & 559.7 \\ 
		7 & 180242.0 & 181332 & 0.60 &  & 181332 & 0.60 & 108.8 &  & 180550 &  & 180573.8 & 0.18 & 9.1 & 600.0 \\ 
		9 & 173451.0 & 174524 & 0.62 &  & 174524 & 0.62 & 79.5 &  & 173756 &  & 173814.3 & 0.21 & 3.5 & 592.4 \\ 
		11 & 102875.0 & 104163 & 1.25 &  & 104163 & 1.25 & 202.7 &  & 103555 &  & 103555.0 & 0.66 & 12.0 & 600.0 \\ 
		13 & 122290.0 & 123634 & 1.10 &  & 123634 & 1.10 & 176.0 &  & 122809 &  & 122809.0 & 0.42 & 3.4 & 588.4 \\ 
		15 & 111275.0 & 112256 & 0.88 &  & 112256 & 0.88 & 98.0 &  & 111749 &  & 111754.4 & 0.43 & 3.6 & 598.9 \\ 
		17 & 117460.0 & 118984 & 1.30 &  & 118984 & 1.30 & 182.5 &  & 117735 &  & 117735.0 & 0.23 & 9.8 & 592.8 \\ 
		19 & 108460.0 & 109329 & 0.80 &  & 109329 & 0.80 & 111.9 &  & 108765 &  & 108765.0 & 0.28 & 11.7 & 599.1 \\ 
		21 & 50859.9 & 51867 & 1.98 &  & 51867 & 1.98 & 624.8 &  & 51436 &  & 51474.1 & 1.21 & 33.1 & 600.0 \\ 
		23 & 52185.3 & 53736 & 2.97 &  & 53736 & 2.97 & 620.5 &  & 52897 &  & 53274.7 & 2.09 & 36.4 & 600.0 \\ 
		25 & 66863.2 & 68143 & 1.91 &  & 68143 & 1.91 & 522.2 &  & 67476 &  & 67569.0 & 1.06 & 43.5 & 600.0 \\ 
		27 & 70808.7 & 73436 & 3.71 &  & 73436 & 3.71 & 621.0 &  & 71762 &  & 71801.1 & 1.40 & 2.9 & 600.0 \\ 
		29 & 60484.3 & 61816 & 2.20 &  & 61816 & 2.20 & 624.7 &  & 61342 &  & 61380.5 & 1.48 & 27.4 & 591.6 \\ 
		31 & 173857.0 & 174258 & 0.23 &  & 174258 & 0.23 & 31.5 &  & 174202 &  & 174202.0 & 0.20 & 163.0 & 547.3 \\ 
		33 & 166828.0 & 168097 & 0.76 &  & 168097 & 0.76 & 49.3 &  & 167009 &  & 167071.8 & 0.15 & 18.0 & 549.0 \\ 
		35 & 238268.0 & 239499 & 0.52 &  & 239499 & 0.52 & 64.1 &  & 238537 &  & 238537.0 & 0.11 & 10.6 & 476.8 \\ 
		37 & 201442.0 & 201978 & 0.27 &  & 201978 & 0.27 & 77.6 &  & 201685 &  & 201685.0 & 0.12 & 27.4 & 547.2 \\ 
		39 & 208223.0 & 210042 & 0.87 &  & 210042 & 0.87 & 50.1 &  & 208910 &  & 208910.0 & 0.33 & 3.5 & 495.2 \\ 
		41 & 154180.0 & 156681 & 1.62 &  & 156681 & 1.62 & 77.7 &  & 154897 &  & 154897.0 & 0.47 & 12.8 & 591.7 \\ 
		43 & 160744.0 & 163022 & 1.42 &  & 163022 & 1.42 & 97.1 &  & 161702 &  & 161738.2 & 0.62 & 11.6 & 587.0 \\ 
		45 & 169620.0 & 172163 & 1.50 &  & 172163 & 1.50 & 84.9 &  & 170279 &  & 170279.0 & 0.39 & 8.4 & 585.5 \\ 
		47 & 117212.0 & 119783 & 2.19 &  & 119783 & 2.19 & 85.2 &  & 117635 &  & 117635.0 & 0.36 & 9.1 & 584.0 \\ 
		49 & 126243.0 & 127508 & 1.00 &  & 127508 & 1.00 & 91.1 &  & 127184 &  & 127266.3 & 0.81 & 49.0 & 600.0 \\ 
		51 & 134601.0 & 136512 & 1.42 &  & 136512 & 1.42 & 260.3 &  & 134979 &  & 134979.0 & 0.28 & 36.0 & 596.6 \\ 
		53 & 131683.0 & 133906 & 1.69 &  & 133906 & 1.69 & 270.3 &  & 132707 &  & 132760.8 & 0.82 & 10.7 & 595.9 \\ 
		55 & 98920.7 & 100807 & 1.91 &  & 100807 & 1.91 & 627.9 &  & 99909 &  & 100126.7 & 1.22 & 97.8 & 600.0 \\ 
		57 & 110745.0 & 113179 & 2.20 &  & 113179 & 2.20 & 200.2 &  & 111815 &  & 111839.6 & 0.99 & 50.5 & 592.6 \\ 
		59 & 93121.9 & 94497 & 1.48 &  & 94497 & 1.48 & 373.9 &  & 93931 &  & 94216.2 & 1.18 & 166.3 & 600.0 \\ 
		61 & 404898.0 & 406284 & 0.34 &  & 406284 & 0.34 & 35.8 &  & 405445 &  & 405445.0 & 0.14 & 0.9 & 300.7 \\ 
		63 & 371703.0 & 375814 & 1.11 &  & 375814 & 1.11 & 44.9 &  & 375209 &  & 375215.9 & 0.95 & 7.5 & 396.8 \\ 
		65 & 456511.0 & 457845 & 0.29 &  & 457845 & 0.29 & 37.8 &  & 457492 &  & 457492.0 & 0.21 & 12.5 & 350.8 \\ 
		67 & 385613.0 & 386113 & 0.13 &  & 386113 & 0.13 & 48.7 &  & 386031 &  & 386031.0 & 0.11 & 6.6 & 331.9 \\ 
		69 & 316186.0 & 317376 & 0.38 &  & 317376 & 0.38 & 36.9 &  & 317244 &  & 317244.0 & 0.33 & 13.9 & 346.6 \\ 
		71 & 308923.0 & 309983 & 0.34 &  & 309983 & 0.34 & 44.2 &  & 309479 &  & 309479.0 & 0.18 & 8.3 & 425.9 \\ 
		73 & 289801.0 & 292341 & 0.88 &  & 292341 & 0.88 & 75.7 &  & 290999 &  & 290999.0 & 0.41 & 3.0 & 415.3 \\ 
		75 & 440041.0 & 440977 & 0.21 &  & 440977 & 0.21 & 57.8 &  & 440364 &  & 440364.0 & 0.07 & 8.7 & 399.3 \\ 
		77 & 380873.0 & 382415 & 0.40 &  & 382415 & 0.40 & 61.9 &  & 381356 &  & 381356.0 & 0.13 & 2.5 & 327.0 \\ 
		79 & 410036.0 & 411919 & 0.46 &  & 411919 & 0.46 & 48.4 &  & 410755 &  & 410755.0 & 0.18 & 3.7 & 398.0 \\ 
		81 & 236776.0 & 238425 & 0.70 &  & 238425 & 0.70 & 83.4 &  & 237435 &  & 237435.0 & 0.28 & 12.7 & 419.2 \\ 
		83 & 251977.0 & 255051 & 1.22 &  & 255051 & 1.22 & 92.2 &  & 253098 &  & 253109.2 & 0.45 & 4.3 & 415.8 \\ 
		85 & 240947.0 & 243413 & 1.02 &  & 243413 & 1.02 & 56.4 &  & 241338 &  & 241338.0 & 0.16 & 2.1 & 476.4 \\ 
		87 & 221744.0 & 224756 & 1.36 &  & 224756 & 1.36 & 102.5 &  & 222844 &  & 222844.0 & 0.50 & 4.2 & 453.3 \\ 
		89 & 295256.0 & 297211 & 0.66 &  & 297211 & 0.66 & 54.5 &  & 296059 &  & 296059.0 & 0.27 & 3.4 & 383.7 \\ 
		91 & 676542.0 & 676985 & 0.07 &  & 676985 & 0.07 & 54.3 &  & 676677 &  & 676677.0 & 0.02 & 0.4 & 115.2 \\ 
		93 & 763035.0 & 763081 & 0.01 &  & 765668 & 0.35 & 9.5 &  & 763081 &  & 763081.0 & 0.01 & 4.4 & 138.7 \\ 
		95 & 719091.0 & 719091 & 0.00 &  & 721940 & 0.40 & 11.2 &  & 719091 &  & 719091.0 & 0.00 & 1.1 & 113.7 \\ 
		97 & 629748.0 & 634606 & 0.77 &  & 634606 & 0.77 & 15.4 &  & 629872 &  & 629872.0 & 0.02 & 0.2 & 171.4 \\ 
		99 & 715393.0 & 715393 & 0.00 &  & 716281 & 0.12 & 24.9 &  & 715393 &  & 715393.0 & 0.00 & 2.9 & 138.9 \\ 
		101 & 640464.0 & 641027 & 0.09 &  & 641027 & 0.09 & 33.0 &  & 640598 &  & 640598.0 & 0.02 & 2.7 & 212.6 \\ 
		103 & 586548.0 & 587604 & 0.18 &  & 587604 & 0.18 & 42.1 &  & 586888 &  & 586888.0 & 0.06 & 0.7 & 192.1 \\ 
		105 & 556804.0 & 557817 & 0.18 &  & 557817 & 0.18 & 44.5 &  & 557280 &  & 557280.0 & 0.09 & 5.4 & 227.8 \\ 
		107 & 671349.0 & 672799 & 0.22 &  & 672799 & 0.22 & 36.2 &  & 671619 &  & 671619.0 & 0.04 & 1.0 & 184.3 \\ 
		109 & 552925.0 & 554411 & 0.27 &  & 554411 & 0.27 & 50.4 &  & 553269 &  & 553269.0 & 0.06 & 0.8 & 195.8 \\ 
		111 & 466600.0 & 468678 & 0.45 &  & 468678 & 0.45 & 40.0 &  & 467631 &  & 467631.0 & 0.22 & 1.2 & 262.3 \\ 
		113 & 413794.0 & 414842 & 0.25 &  & 414842 & 0.25 & 41.0 &  & 413936 &  & 413936.0 & 0.03 & 2.8 & 254.7 \\ 
		115 & 408632.0 & 409925 & 0.32 &  & 409925 & 0.32 & 55.8 &  & 409067 &  & 409067.0 & 0.11 & 6.7 & 277.0 \\ 
		117 & 560948.0 & 562061 & 0.20 &  & 562061 & 0.20 & 56.2 &  & 561108 &  & 561108.0 & 0.03 & 2.2 & 217.3 \\ 
		119 & 547150.0 & 548134 & 0.18 &  & 548134 & 0.18 & 44.4 &  & 547196 &  & 547196.0 & 0.01 & 2.3 & 224.7 \\ 
		\hline
		Avg. & - & - & 0.90 &  & - & 0.92 & 134.10 &  & - &  & - & 0.39 & 16.9 & 437.2 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET80_2}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $80$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 71382.2 & 72082 & 0.98 &  & 72082 & 0.98 & 27.7 &  & 71578 &  & 71623.5 & 0.34 & 6.5 & 417.2 \\ 
		3 & 88458.4 & 92115 & 4.13 &  & 92115 & 4.13 & 70.7 &  & 91224 &  & 91224.0 & 3.13 & 3.7 & 411.1 \\ 
		5 & 69983.4 & 73495 & 5.02 &  & 73495 & 5.02 & 44.8 &  & 72479 &  & 72501.3 & 3.60 & 2.0 & 495.9 \\ 
		7 & 69257.7 & 70623 & 1.97 &  & 70623 & 1.97 & 40.5 &  & 69516 &  & 69554.7 & 0.43 & 1.9 & 409.9 \\ 
		9 & 79462.9 & 80845 & 1.74 &  & 80845 & 1.74 & 63.8 &  & 79790 &  & 79830.4 & 0.46 & 2.2 & 466.0 \\ 
		11 & 58684.7 & 63002 & 7.36 &  & 63002 & 7.36 & 604.9 &  & 61845 &  & 61869.6 & 5.43 & 2.4 & 491.5 \\ 
		13 & 45644.0 & 46410 & 1.68 &  & 46410 & 1.68 & 604.6 &  & 45849 &  & 45887.1 & 0.53 & 6.4 & 394.3 \\ 
		15 & 39950.6 & 42224 & 5.69 &  & 42224 & 5.69 & 605.8 &  & 40078 &  & 40098.7 & 0.37 & 0.7 & 508.5 \\ 
		17 & 50160.0 & 53754 & 7.17 &  & 53754 & 7.17 & 566.2 &  & 53156 &  & 53180.2 & 6.02 & 7.6 & 470.5 \\ 
		19 & 48691.7 & 49854 & 2.39 &  & 49854 & 2.39 & 612.9 &  & 49030 &  & 49042.4 & 0.72 & 6.3 & 479.4 \\ 
		21 & 20557.2 & 26424 & 28.54 &  & 26424 & 28.54 & 608.5 &  & 23228 &  & 23427.8 & 13.96 & 1.2 & 557.3 \\ 
		23 & 27926.3 & 29741 & 6.50 &  & 29741 & 6.50 & 605.8 &  & 28467 &  & 28555.3 & 2.25 & 2.2 & 474.0 \\ 
		25 & 20892.1 & 22942 & 9.81 &  & 22942 & 9.81 & 631.7 &  & 21055 &  & 21123.2 & 1.11 & 1.2 & 512.8 \\ 
		27 & 26700.7 & 32344 & 21.14 &  & 32344 & 21.14 & 609.1 &  & 29735 &  & 29785.7 & 11.55 & 2.6 & 461.7 \\ 
		29 & 15360.2 & 21028 & 36.90 &  & 21028 & 36.90 & 607.3 &  & 18491 &  & 18570.4 & 20.90 & 0.5 & 529.9 \\ 
		31 & 104068.0 & 105780 & 1.65 &  & 105780 & 1.65 & 21.1 &  & 104816 &  & 104983.8 & 0.88 & 11.3 & 367.7 \\ 
		33 & 81139.6 & 83611 & 3.05 &  & 83611 & 3.05 & 28.3 &  & 81694 &  & 81732.1 & 0.73 & 5.1 & 402.5 \\ 
		35 & 98663.6 & 99819 & 1.17 &  & 99819 & 1.17 & 28.0 &  & 99374 &  & 99455.9 & 0.80 & 22.0 & 348.2 \\ 
		37 & 77917.5 & 82669 & 6.10 &  & 82669 & 6.10 & 30.6 &  & 81484 &  & 81587.1 & 4.71 & 5.5 & 405.1 \\ 
		39 & 73500.6 & 74889 & 1.89 &  & 74889 & 1.89 & 19.9 &  & 73743 &  & 73853.5 & 0.48 & 4.7 & 302.4 \\ 
		41 & 64577.3 & 69325 & 7.35 &  & 69325 & 7.35 & 150.2 &  & 68225 &  & 68386.2 & 5.90 & 12.3 & 347.0 \\ 
		43 & 61363.7 & 62475 & 1.81 &  & 62475 & 1.81 & 153.8 &  & 61693 &  & 61889.1 & 0.86 & 35.4 & 430.2 \\ 
		45 & 68883.3 & 69838 & 1.39 &  & 69838 & 1.39 & 120.7 &  & 69385 &  & 69514.1 & 0.92 & 64.9 & 404.5 \\ 
		47 & 54918.3 & 56704 & 3.25 &  & 56704 & 3.25 & 609.4 &  & 55516 &  & 55592.6 & 1.23 & 17.4 & 436.6 \\ 
		49 & 49850.9 & 54450 & 9.23 &  & 54450 & 9.23 & 603.4 &  & 52908 &  & 53035.4 & 6.39 & 7.1 & 377.3 \\ 
		51 & 37928.4 & 41268 & 8.81 &  & 41268 & 8.81 & 604.6 &  & 38672 &  & 39115.0 & 3.13 & 7.6 & 363.4 \\ 
		53 & 36283.8 & 38748 & 6.79 &  & 38748 & 6.79 & 612.4 &  & 37514 &  & 37785.5 & 4.14 & 56.1 & 497.5 \\ 
		55 & 29355.8 & 32126 & 9.44 &  & 32126 & 9.44 & 610.0 &  & 30216 &  & 30321.1 & 3.29 & 12.2 & 482.9 \\ 
		57 & 35942.4 & 43881 & 22.09 &  & 43881 & 22.09 & 604.1 &  & 41048 &  & 41590.3 & 15.71 & 8.5 & 447.2 \\ 
		59 & 33742.5 & 37218 & 10.30 &  & 37218 & 10.30 & 608.3 &  & 34437 &  & 34640.6 & 2.66 & 3.8 & 427.4 \\ 
		61 & 156616.0 & 159116 & 1.60 &  & 159116 & 1.60 & 19.1 &  & 157129 &  & 157176.6 & 0.36 & 0.8 & 203.5 \\ 
		63 & 176546.0 & 178472 & 1.09 &  & 178472 & 1.09 & 12.7 &  & 176868 &  & 176868.0 & 0.18 & 2.3 & 215.5 \\ 
		65 & 178736.0 & 180646 & 1.07 &  & 180646 & 1.07 & 32.4 &  & 179181 &  & 179181.0 & 0.25 & 2.6 & 240.2 \\ 
		67 & 188223.0 & 189510 & 0.68 &  & 189510 & 0.68 & 18.8 &  & 188414 &  & 188417.7 & 0.10 & 3.4 & 205.2 \\ 
		69 & 162868.0 & 164535 & 1.02 &  & 164535 & 1.02 & 7.3 &  & 163506 &  & 163507.0 & 0.39 & 3.8 & 240.8 \\ 
		71 & 165916.0 & 167099 & 0.71 &  & 167099 & 0.71 & 47.2 &  & 166017 &  & 166017.0 & 0.06 & 7.2 & 195.5 \\ 
		73 & 138788.0 & 146817 & 5.79 &  & 146817 & 5.79 & 29.9 &  & 145792 &  & 145857.0 & 5.09 & 6.3 & 229.8 \\ 
		75 & 166891.0 & 168677 & 1.07 &  & 168677 & 1.07 & 22.4 &  & 167796 &  & 167815.5 & 0.55 & 4.2 & 226.5 \\ 
		77 & 159200.0 & 160891 & 1.06 &  & 160891 & 1.06 & 27.4 &  & 159566 &  & 159609.2 & 0.26 & 2.2 & 218.7 \\ 
		79 & 157781.0 & 159485 & 1.08 &  & 159485 & 1.08 & 35.4 &  & 158201 &  & 158256.9 & 0.30 & 5.6 & 241.5 \\ 
		81 & 138079.0 & 140475 & 1.74 &  & 140475 & 1.74 & 261.1 &  & 138467 &  & 138550.7 & 0.34 & 2.7 & 286.9 \\ 
		83 & 125417.0 & 127115 & 1.35 &  & 127115 & 1.35 & 121.7 &  & 125699 &  & 125761.4 & 0.27 & 7.9 & 278.9 \\ 
		85 & 104009.0 & 105277 & 1.22 &  & 105277 & 1.22 & 613.1 &  & 104779 &  & 104871.3 & 0.83 & 28.1 & 269.6 \\ 
		87 & 121500.0 & 122736 & 1.02 &  & 122736 & 1.02 & 545.4 &  & 122003 &  & 122074.6 & 0.47 & 42.2 & 305.9 \\ 
		89 & 90274.0 & 92113 & 2.04 &  & 92113 & 2.04 & 604.2 &  & 90476 &  & 90477.6 & 0.23 & 5.0 & 259.9 \\ 
		91 & 278809.0 & 281339 & 0.91 &  & 281339 & 0.91 & 3.3 &  & 278917 &  & 278917.0 & 0.04 & 0.2 & 123.0 \\ 
		93 & 343539.0 & 346690 & 0.92 &  & 346690 & 0.92 & 17.1 &  & 343581 &  & 343581.0 & 0.01 & 0.1 & 126.5 \\ 
		95 & 357059.0 & 357346 & 0.08 &  & 362246 & 1.45 & 16.5 &  & 357066 &  & 357066.0 & 0.00 & 1.0 & 89.9 \\ 
		97 & 243831.0 & 246158 & 0.95 &  & 246158 & 0.95 & 12.7 &  & 243868 &  & 243868.0 & 0.02 & 0.1 & 117.9 \\ 
		99 & 288797.0 & 291309 & 0.87 &  & 291309 & 0.87 & 3.9 &  & 288950 &  & 288950.0 & 0.05 & 0.2 & 112.3 \\ 
		101 & 222760.0 & 224388 & 0.73 &  & 224388 & 0.73 & 10.8 &  & 222868 &  & 222868.0 & 0.05 & 0.4 & 166.6 \\ 
		103 & 314261.0 & 315606 & 0.43 &  & 315606 & 0.43 & 2.9 &  & 314794 &  & 314794.0 & 0.17 & 1.5 & 123.8 \\ 
		105 & 244152.0 & 244567 & 0.17 &  & 245944 & 0.73 & 7.3 &  & 244430 &  & 244430.0 & 0.11 & 12.5 & 161.4 \\ 
		107 & 264563.0 & 265651 & 0.41 &  & 265651 & 0.41 & 5.3 &  & 264619 &  & 264619.0 & 0.02 & 1.3 & 183.5 \\ 
		109 & 213844.0 & 218055 & 1.97 &  & 218055 & 1.97 & 16.2 &  & 217066 &  & 217068.3 & 1.51 & 0.4 & 161.1 \\ 
		111 & 206885.0 & 208513 & 0.79 &  & 208513 & 0.79 & 12.2 &  & 207511 &  & 207511.0 & 0.30 & 4.6 & 178.6 \\ 
		113 & 271888.0 & 273394 & 0.55 &  & 273394 & 0.55 & 20.1 &  & 272458 &  & 272458.0 & 0.21 & 2.1 & 146.5 \\ 
		115 & 205055.0 & 207253 & 1.07 &  & 207253 & 1.07 & 23.5 &  & 205598 &  & 205598.0 & 0.26 & 2.0 & 187.5 \\ 
		117 & 226320.0 & 235084 & 3.87 &  & 235084 & 3.87 & 34.1 &  & 232884 &  & 232884.0 & 2.90 & 1.2 & 207.6 \\ 
		119 & 238455.0 & 240010 & 0.65 &  & 240010 & 0.65 & 6.4 &  & 238983 &  & 238983.8 & 0.22 & 3.9 & 223.4 \\ 
		\hline
		Avg. & - & - & 4.54 &  & - & 4.57 & 228.33 &  & - &  & - & 2.30 & 7.9 & 317.5 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET80_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $90$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 145339.0 & 146780 & 0.99 &  & 146780 & 0.99 & 24.7 &  & 145684 &  & 145747.3 & 0.28 & 10.6 & 600.0 \\ 
		3 & 133279.0 & 137679 & 3.30 &  & 137679 & 3.30 & 23.0 &  & 136045 &  & 136073.5 & 2.10 & 2.8 & 598.7 \\ 
		5 & 122530.0 & 123967 & 1.17 &  & 123967 & 1.17 & 14.5 &  & 122940 &  & 122978.8 & 0.37 & 3.0 & 595.7 \\ 
		7 & 121707.0 & 123157 & 1.19 &  & 123157 & 1.19 & 15.8 &  & 122032 &  & 122106.8 & 0.33 & 6.7 & 600.0 \\ 
		9 & 142300.0 & 146276 & 2.79 &  & 146276 & 2.79 & 16.1 &  & 145214 &  & 145362.7 & 2.15 & 6.4 & 600.0 \\ 
		11 & 95030.2 & 95839 & 0.85 &  & 95839 & 0.85 & 113.4 &  & 95337 &  & 95392.3 & 0.38 & 26.9 & 600.0 \\ 
		13 & 78697.3 & 80423 & 2.19 &  & 80423 & 2.19 & 611.9 &  & 79047 &  & 79149.3 & 0.57 & 8.3 & 600.0 \\ 
		15 & 82528.0 & 87126 & 5.57 &  & 87126 & 5.57 & 229.9 &  & 86268 &  & 86418.6 & 4.71 & 30.4 & 600.0 \\ 
		17 & 76157.8 & 80516 & 5.72 &  & 80516 & 5.72 & 133.9 &  & 79632 &  & 79667.4 & 4.61 & 9.1 & 600.0 \\ 
		19 & 57382.5 & 58526 & 1.99 &  & 58526 & 1.99 & 621.6 &  & 57735 &  & 57800.2 & 0.73 & 21.0 & 600.0 \\ 
		21 & 42876.5 & 44002 & 2.62 &  & 44002 & 2.62 & 611.3 &  & 43324 &  & 43465.6 & 1.37 & 40.5 & 600.0 \\ 
		23 & 33233.9 & 39708 & 19.48 &  & 39708 & 19.48 & 609.9 &  & 37732 &  & 37968.9 & 14.25 & 8.1 & 600.0 \\ 
		25 & 46049.4 & 48283 & 4.85 &  & 48283 & 4.85 & 613.4 &  & 46443 &  & 46684.9 & 1.38 & 3.3 & 600.0 \\ 
		27 & 34800.1 & 38503 & 10.64 &  & 38503 & 10.64 & 617.2 &  & 35641 &  & 35719.0 & 2.64 & 3.0 & 600.0 \\ 
		29 & 40548.9 & 42789 & 5.52 &  & 42789 & 5.52 & 615.8 &  & 40947 &  & 40948.2 & 0.98 & 9.5 & 600.0 \\ 
		31 & 190538.0 & 192681 & 1.12 &  & 192681 & 1.12 & 11.6 &  & 191384 &  & 191399.2 & 0.45 & 12.6 & 589.1 \\ 
		33 & 142145.0 & 144729 & 1.82 &  & 144729 & 1.82 & 17.6 &  & 142614 &  & 142621.8 & 0.34 & 3.8 & 568.4 \\ 
		35 & 152522.0 & 154065 & 1.01 &  & 154065 & 1.01 & 13.6 &  & 153226 &  & 153269.8 & 0.49 & 13.7 & 574.2 \\ 
		37 & 165366.0 & 166740 & 0.83 &  & 166740 & 0.83 & 14.2 &  & 166404 &  & 166512.6 & 0.69 & 249.4 & 588.5 \\ 
		39 & 169405.0 & 171173 & 1.04 &  & 171173 & 1.04 & 23.7 &  & 169825 &  & 169976.8 & 0.34 & 7.9 & 558.6 \\ 
		41 & 81412.3 & 83675 & 2.78 &  & 83675 & 2.78 & 285.7 &  & 82425 &  & 82586.7 & 1.44 & 26.0 & 592.2 \\ 
		43 & 131650.0 & 137310 & 4.30 &  & 137310 & 4.30 & 54.9 &  & 136247 &  & 136293.8 & 3.53 & 19.4 & 592.5 \\ 
		45 & 104078.0 & 109225 & 4.95 &  & 109225 & 4.95 & 140.3 &  & 108572 &  & 108816.0 & 4.55 & 103.6 & 600.0 \\ 
		47 & 94828.6 & 96036 & 1.27 &  & 96036 & 1.27 & 88.2 &  & 95592 &  & 95646.9 & 0.86 & 120.6 & 600.0 \\ 
		49 & 101193.0 & 103085 & 1.87 &  & 103085 & 1.87 & 64.4 &  & 101863 &  & 101978.5 & 0.78 & 39.1 & 600.0 \\ 
		51 & 57761.4 & 61069 & 5.73 &  & 61069 & 5.73 & 608.2 &  & 58519 &  & 59059.4 & 2.25 & 21.6 & 600.0 \\ 
		53 & 61121.0 & 62814 & 2.77 &  & 62814 & 2.77 & 609.8 &  & 62351 &  & 62708.9 & 2.60 & 276.6 & 600.0 \\ 
		55 & 56198.6 & 59106 & 5.17 &  & 59106 & 5.17 & 613.3 &  & 57139 &  & 57705.9 & 2.68 & 32.2 & 600.0 \\ 
		57 & 63068.9 & 64751 & 2.67 &  & 64751 & 2.67 & 617.7 &  & 64050 &  & 64519.6 & 2.30 & 235.0 & 600.0 \\ 
		59 & 66367.0 & 73159 & 10.23 &  & 73159 & 10.23 & 609.0 &  & 72324 &  & 72920.8 & 9.88 & 315.7 & 600.0 \\ 
		61 & 317003.0 & 320877 & 1.22 &  & 320877 & 1.22 & 6.5 &  & 317261 &  & 317267.2 & 0.08 & 0.9 & 353.6 \\ 
		63 & 320544.0 & 322006 & 0.46 &  & 322006 & 0.46 & 18.1 &  & 320959 &  & 320966.2 & 0.13 & 16.4 & 391.5 \\ 
		65 & 295924.0 & 297260 & 0.45 &  & 297260 & 0.45 & 10.7 &  & 296646 &  & 296652.0 & 0.25 & 7.8 & 375.7 \\ 
		67 & 318719.0 & 321319 & 0.82 &  & 321319 & 0.82 & 10.8 &  & 319288 &  & 319288.0 & 0.18 & 1.5 & 263.0 \\ 
		69 & 288660.0 & 291365 & 0.94 &  & 291365 & 0.94 & 13.8 &  & 289366 &  & 289368.5 & 0.25 & 3.9 & 359.6 \\ 
		71 & 256216.0 & 258908 & 1.05 &  & 258908 & 1.05 & 13.7 &  & 256818 &  & 256818.0 & 0.23 & 1.7 & 367.9 \\ 
		73 & 289700.0 & 293462 & 1.30 &  & 293462 & 1.30 & 11.2 &  & 290692 &  & 290708.2 & 0.35 & 2.4 & 390.6 \\ 
		75 & 231645.0 & 234807 & 1.37 &  & 234807 & 1.37 & 12.8 &  & 232783 &  & 232801.8 & 0.50 & 2.8 & 425.9 \\ 
		77 & 279042.0 & 288643 & 3.44 &  & 288643 & 3.44 & 14.7 &  & 286945 &  & 286945.0 & 2.83 & 8.1 & 408.7 \\ 
		79 & 256939.0 & 259377 & 0.95 &  & 259377 & 0.95 & 15.6 &  & 257874 &  & 257907.8 & 0.38 & 2.6 & 346.4 \\ 
		81 & 273837.0 & 277196 & 1.23 &  & 277196 & 1.23 & 68.2 &  & 274739 &  & 274754.5 & 0.34 & 7.5 & 522.8 \\ 
		83 & 199182.0 & 207633 & 4.24 &  & 207633 & 4.24 & 45.2 &  & 206176 &  & 206340.4 & 3.59 & 20.9 & 511.1 \\ 
		85 & 213769.0 & 216576 & 1.31 &  & 216576 & 1.31 & 39.5 &  & 214632 &  & 214632.0 & 0.40 & 5.0 & 504.1 \\ 
		87 & 200267.0 & 203532 & 1.63 &  & 203532 & 1.63 & 43.2 &  & 201749 &  & 201806.3 & 0.77 & 6.8 & 513.1 \\ 
		89 & 250702.0 & 253994 & 1.31 &  & 253994 & 1.31 & 42.2 &  & 251763 &  & 251794.8 & 0.44 & 4.7 & 478.7 \\ 
		91 & 608657.0 & 616766 & 1.33 &  & 616766 & 1.33 & 16.3 &  & 608865 &  & 608865.0 & 0.03 & 0.1 & 151.9 \\ 
		93 & 581976.0 & 588682 & 1.15 &  & 588682 & 1.15 & 10.4 &  & 582166 &  & 582166.0 & 0.03 & 0.2 & 176.6 \\ 
		95 & 674091.0 & 674142 & 0.01 &  & 679647 & 0.82 & 5.4 &  & 674097 &  & 674097.0 & 0.00 & 4.4 & 151.5 \\ 
		97 & 505162.0 & 509842 & 0.93 &  & 509842 & 0.93 & 9.4 &  & 505443 &  & 505443.0 & 0.06 & 0.2 & 186.1 \\ 
		99 & 489693.0 & 489698 & 0.00 &  & 493756 & 0.83 & 7.1 &  & 489698 &  & 489698.0 & 0.00 & 7.0 & 181.3 \\ 
		101 & 460798.0 & 468772 & 1.73 &  & 468772 & 1.73 & 6.7 &  & 461534 &  & 461534.0 & 0.16 & 0.2 & 227.9 \\ 
		103 & 472368.0 & 473769 & 0.30 &  & 473769 & 0.30 & 11.1 &  & 472610 &  & 472616.5 & 0.05 & 5.3 & 268.7 \\ 
		105 & 368844.0 & 371041 & 0.60 &  & 371041 & 0.60 & 10.2 &  & 369204 &  & 369204.0 & 0.10 & 1.0 & 230.2 \\ 
		107 & 470854.0 & 474762 & 0.83 &  & 474762 & 0.83 & 7.4 &  & 471319 &  & 471319.0 & 0.10 & 0.3 & 272.6 \\ 
		109 & 382502.0 & 386249 & 0.98 &  & 386249 & 0.98 & 23.5 &  & 382878 &  & 382878.0 & 0.10 & 0.4 & 262.2 \\ 
		111 & 406446.0 & 408730 & 0.56 &  & 408730 & 0.56 & 14.5 &  & 406816 &  & 406816.0 & 0.09 & 1.5 & 369.4 \\ 
		113 & 445832.0 & 449900 & 0.91 &  & 449900 & 0.91 & 16.4 &  & 446788 &  & 446788.0 & 0.21 & 0.6 & 319.2 \\ 
		115 & 401430.0 & 405010 & 0.89 &  & 405010 & 0.89 & 6.7 &  & 402375 &  & 402375.0 & 0.24 & 1.1 & 340.3 \\ 
		117 & 307014.0 & 314796 & 2.53 &  & 314796 & 2.53 & 13.7 &  & 312888 &  & 312888.0 & 1.91 & 2.7 & 300.0 \\ 
		119 & 356082.0 & 357253 & 0.33 &  & 357253 & 0.33 & 14.3 &  & 356565 &  & 356565.6 & 0.14 & 2.4 & 263.0 \\ 
		\hline
		Avg. & - & - & 2.52 &  & - & 2.55 & 153.06 &  & - &  & - & 1.40 & 29.8 & 462.9 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET90_3}
% \end{table}
\end{longtable}
}
\end{center}

%%%%----NEW TABLES - TIME-TO-TARGET RWET----%%%%
\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $100$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 97929.6 & 101573 & 3.72 &  & 101573 & 3.72 & 48.0 &  & 100744 &  & 100815.1 & 2.95 & 6.7 & 600.0 \\ 
		3 & 76152.8 & 79789 & 4.77 &  & 79789 & 4.77 & 594.8 &  & 78767 &  & 78799.8 & 3.48 & 3.0 & 600.0 \\ 
		5 & 71416.5 & 74618 & 4.48 &  & 74618 & 4.48 & 603.7 &  & 73996 &  & 73998.8 & 3.62 & 7.4 & 600.0 \\ 
		7 & 91263.4 & 94834 & 3.91 &  & 94834 & 3.91 & 562.2 &  & 94059 &  & 94115.3 & 3.12 & 9.9 & 600.0 \\ 
		9 & 98119.5 & 102162 & 4.12 &  & 102162 & 4.12 & 180.2 &  & 100926 &  & 101011.6 & 2.95 & 6.8 & 600.0 \\ 
		11 & 61505.1 & 67219 & 9.29 &  & 67219 & 9.29 & 617.7 &  & 66105 &  & 66119.0 & 7.50 & 9.2 & 600.0 \\ 
		13 & 48429.6 & 53499 & 10.47 &  & 53499 & 10.47 & 610.5 &  & 52639 &  & 52703.6 & 8.83 & 10.5 & 600.0 \\ 
		15 & 51472.1 & 56274 & 9.33 &  & 56274 & 9.33 & 611.7 &  & 55326 &  & 55412.1 & 7.65 & 15.5 & 600.0 \\ 
		17 & 55572.5 & 60464 & 8.80 &  & 60464 & 8.80 & 605.4 &  & 59556 &  & 59699.0 & 7.43 & 16.9 & 600.0 \\ 
		19 & 40478.0 & 46418 & 14.67 &  & 46418 & 14.67 & 627.2 &  & 44481 &  & 44711.4 & 10.46 & 4.8 & 600.0 \\ 
		21 & 22912.6 & 29390 & 28.27 &  & 29390 & 28.27 & 616.1 &  & 26802 &  & 27314.2 & 19.21 & 6.3 & 600.0 \\ 
		23 & 22720.7 & 30151 & 32.70 &  & 30151 & 32.70 & 610.4 &  & 27329 &  & 27762.1 & 22.19 & 3.8 & 600.0 \\ 
		25 & 22688.1 & 30700 & 35.31 &  & 30700 & 35.31 & 609.3 &  & 27620 &  & 27848.3 & 22.74 & 1.6 & 600.0 \\ 
		27 & 31479.8 & 40605 & 28.99 &  & 40605 & 28.99 & 605.4 &  & 36278 &  & 36382.5 & 15.57 & 1.2 & 600.0 \\ 
		29 & 21135.4 & 27364 & 29.47 &  & 27364 & 29.47 & 605.7 &  & 24456 &  & 24626.5 & 16.52 & 1.0 & 600.0 \\ 
		31 & 110381.0 & 115918 & 5.02 &  & 115918 & 5.02 & 67.3 &  & 114644 &  & 114805.1 & 4.01 & 16.2 & 600.0 \\ 
		33 & 116553.0 & 121396 & 4.16 &  & 121396 & 4.16 & 59.7 &  & 119764 &  & 119995.9 & 2.95 & 28.3 & 600.0 \\ 
		35 & 95816.7 & 99760 & 4.12 &  & 99760 & 4.12 & 143.2 &  & 98853 &  & 99012.1 & 3.33 & 27.1 & 600.0 \\ 
		37 & 105744.0 & 109600 & 3.65 &  & 109600 & 3.65 & 128.0 &  & 108505 &  & 108661.8 & 2.76 & 38.3 & 600.0 \\ 
		39 & 108157.0 & 113967 & 5.37 &  & 113967 & 5.37 & 117.2 &  & 112855 &  & 113086.5 & 4.56 & 27.4 & 600.0 \\ 
		41 & 65598.7 & 71661 & 9.24 &  & 71661 & 9.24 & 604.0 &  & 70086 &  & 70290.7 & 7.15 & 19.1 & 600.0 \\ 
		43 & 64234.7 & 71420 & 11.19 &  & 71420 & 11.19 & 604.6 &  & 69353 &  & 69608.0 & 8.37 & 11.5 & 600.0 \\ 
		45 & 64486.5 & 70858 & 9.88 &  & 70858 & 9.88 & 604.9 &  & 69192 &  & 69582.9 & 7.90 & 37.9 & 600.0 \\ 
		47 & 75219.2 & 81598 & 8.48 &  & 81598 & 8.48 & 604.0 &  & 79692 &  & 79903.7 & 6.23 & 28.9 & 600.0 \\ 
		49 & 68861.0 & 76534 & 11.14 &  & 76534 & 11.14 & 603.9 &  & 73789 &  & 74041.2 & 7.52 & 11.0 & 600.0 \\ 
		51 & 33145.5 & 42642 & 28.65 &  & 42642 & 28.65 & 603.4 &  & 39359 &  & 39986.0 & 20.64 & 12.7 & 600.0 \\ 
		53 & 46228.9 & 55090 & 19.17 &  & 55090 & 19.17 & 604.5 &  & 52058 &  & 52303.8 & 13.14 & 15.1 & 600.0 \\ 
		55 & 50752.3 & 61112 & 20.41 &  & 61112 & 20.41 & 603.4 &  & 57039 &  & 57505.3 & 13.31 & 7.5 & 600.0 \\ 
		57 & 43158.2 & 49035 & 13.62 &  & 49035 & 13.62 & 603.4 &  & 48269 &  & 48803.8 & 13.08 & 186.4 & 600.0 \\ 
		59 & 34733.3 & 46100 & 32.73 &  & 46100 & 32.73 & 603.2 &  & 41376 &  & 41784.0 & 20.30 & 4.0 & 600.0 \\ 
		61 & 211537.0 & 219011 & 3.53 &  & 219011 & 3.53 & 6.5 &  & 216089 &  & 216127.2 & 2.17 & 1.2 & 424.9 \\ 
		63 & 200599.0 & 208316 & 3.85 &  & 208316 & 3.85 & 9.4 &  & 205741 &  & 205744.6 & 2.57 & 2.3 & 499.0 \\ 
		65 & 231069.0 & 237928 & 2.97 &  & 237928 & 2.97 & 5.9 &  & 236676 &  & 236689.2 & 2.43 & 14.3 & 503.0 \\ 
		67 & 233801.0 & 241151 & 3.14 &  & 241151 & 3.14 & 5.7 &  & 240161 &  & 240227.4 & 2.75 & 9.9 & 496.8 \\ 
		69 & 178427.0 & 184812 & 3.58 &  & 184812 & 3.58 & 21.0 &  & 183414 &  & 183423.8 & 2.80 & 9.1 & 471.1 \\ 
		71 & 186919.0 & 194237 & 3.92 &  & 194237 & 3.92 & 45.7 &  & 192898 &  & 193014.6 & 3.26 & 21.8 & 548.5 \\ 
		73 & 200514.0 & 210467 & 4.96 &  & 210467 & 4.96 & 83.1 &  & 209370 &  & 209624.4 & 4.54 & 41.0 & 518.8 \\ 
		75 & 202390.0 & 213215 & 5.35 &  & 213215 & 5.35 & 35.6 &  & 211989 &  & 212061.9 & 4.78 & 25.7 & 568.0 \\ 
		77 & 178692.0 & 187843 & 5.12 &  & 187843 & 5.12 & 342.4 &  & 186494 &  & 186761.7 & 4.52 & 32.7 & 515.1 \\ 
		79 & 192585.0 & 204830 & 6.36 &  & 204830 & 6.36 & 51.0 &  & 202759 &  & 202856.5 & 5.33 & 5.4 & 456.0 \\ 
		81 & 219169.0 & 228043 & 4.05 &  & 228043 & 4.05 & 47.7 &  & 226032 &  & 226576.8 & 3.38 & 27.6 & 512.3 \\ 
		83 & 130280.0 & 138689 & 6.45 &  & 138689 & 6.45 & 603.7 &  & 137752 &  & 137956.6 & 5.89 & 66.0 & 588.5 \\ 
		85 & 108644.0 & 119085 & 9.61 &  & 119085 & 9.61 & 603.6 &  & 117278 &  & 117514.4 & 8.16 & 61.3 & 597.5 \\ 
		87 & 133420.0 & 145977 & 9.41 &  & 145977 & 9.41 & 602.6 &  & 141095 &  & 141378.5 & 5.96 & 4.7 & 597.9 \\ 
		89 & 118958.0 & 128132 & 7.71 &  & 128132 & 7.71 & 604.8 &  & 126012 &  & 126308.7 & 6.18 & 18.6 & 557.4 \\ 
		91 & 369343.0 & 374911 & 1.51 &  & 374911 & 1.51 & 3.6 &  & 372229 &  & 372229.0 & 0.78 & 0.4 & 271.4 \\ 
		93 & 399671.0 & 403313 & 0.91 &  & 403313 & 0.91 & 4.5 &  & 402248 &  & 402248.0 & 0.64 & 0.9 & 270.4 \\ 
		95 & 350486.0 & 355747 & 1.50 &  & 355747 & 1.50 & 3.7 &  & 353569 &  & 353569.0 & 0.88 & 0.4 & 276.3 \\ 
		97 & 381103.0 & 385740 & 1.22 &  & 385740 & 1.22 & 5.3 &  & 384233 &  & 384233.0 & 0.82 & 0.8 & 236.0 \\ 
		99 & 410850.0 & 418081 & 1.76 &  & 418081 & 1.76 & 2.5 &  & 413572 &  & 413572.0 & 0.66 & 0.3 & 298.8 \\ 
		101 & 307043.0 & 312342 & 1.73 &  & 312342 & 1.73 & 4.3 &  & 311116 &  & 311116.0 & 1.33 & 10.5 & 396.5 \\ 
		103 & 359380.0 & 365928 & 1.82 &  & 365928 & 1.82 & 5.2 &  & 364198 &  & 364201.1 & 1.34 & 0.8 & 331.7 \\ 
		105 & 335593.0 & 343381 & 2.32 &  & 343381 & 2.32 & 6.1 &  & 341525 &  & 341525.0 & 1.77 & 1.9 & 303.2 \\ 
		107 & 357697.0 & 365722 & 2.24 &  & 365722 & 2.24 & 4.1 &  & 364309 &  & 364310.7 & 1.85 & 2.9 & 335.3 \\ 
		109 & 382232.0 & 390536 & 2.17 &  & 390536 & 2.17 & 4.1 &  & 387199 &  & 387199.0 & 1.30 & 0.4 & 260.7 \\ 
		111 & 275336.0 & 284904 & 3.48 &  & 284904 & 3.48 & 5.8 &  & 282177 &  & 282226.0 & 2.50 & 2.0 & 422.5 \\ 
		113 & 255069.0 & 264045 & 3.52 &  & 264045 & 3.52 & 16.7 &  & 262301 &  & 262379.2 & 2.87 & 7.4 & 460.9 \\ 
		115 & 268111.0 & 276724 & 3.21 &  & 276724 & 3.21 & 11.9 &  & 274281 &  & 274285.2 & 2.30 & 3.5 & 414.8 \\ 
		117 & 202189.0 & 209805 & 3.77 &  & 209805 & 3.77 & 26.4 &  & 208800 &  & 208819.5 & 3.28 & 12.3 & 570.0 \\ 
		119 & 251155.0 & 260038 & 3.54 &  & 260038 & 3.54 & 25.8 &  & 258870 &  & 258871.6 & 3.07 & 10.0 & 447.2 \\ 
		\hline		
		Avg. & - & - & 8.83 &  & - & 8.83 & 297.70 &  & - &  & - & 6.33 & 16.2 & 519.2 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET100_5}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $120$ jobs and $3$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 209968.0 & 216994 & 3.35 &  & 216994 & 3.35 & 23.4 &  & 214577 &  & 214735.5 & 2.27 & 11.9 & 600.0 \\ 
		3 & 215710.0 & 220453 & 2.20 &  & 220453 & 2.20 & 36.9 &  & 219294 &  & 219354.1 & 1.69 & 18.2 & 600.0 \\ 
		5 & 219142.0 & 225188 & 2.76 &  & 225188 & 2.76 & 52.8 &  & 222540 &  & 222570.0 & 1.56 & 2.9 & 600.0 \\ 
		7 & 206418.0 & 210500 & 1.98 &  & 210500 & 1.98 & 67.7 &  & 209570 &  & 209650.8 & 1.57 & 16.6 & 600.0 \\ 
		9 & 250980.0 & 256373 & 2.15 &  & 256373 & 2.15 & 36.4 &  & 254864 &  & 255009.3 & 1.61 & 10.1 & 600.0 \\ 
		11 & 119527.0 & 126639 & 5.95 &  & 126639 & 5.95 & 621.3 &  & 124705 &  & 124851.1 & 4.45 & 25.0 & 600.0 \\ 
		13 & 121121.0 & 127933 & 5.62 &  & 127933 & 5.62 & 391.7 &  & 127017 &  & 127086.5 & 4.93 & 57.8 & 600.0 \\ 
		15 & 124733.0 & 130397 & 4.54 &  & 130397 & 4.54 & 621.6 &  & 129243 &  & 129477.9 & 3.80 & 29.9 & 600.0 \\ 
		17 & 175497.0 & 181354 & 3.34 &  & 181354 & 3.34 & 100.7 &  & 180479 &  & 180583.8 & 2.90 & 37.5 & 600.0 \\ 
		19 & 112633.0 & 119045 & 5.69 &  & 119045 & 5.69 & 229.5 &  & 118174 &  & 118251.5 & 4.99 & 66.4 & 600.0 \\ 
		21 & 76511.1 & 84957 & 11.04 &  & 84957 & 11.04 & 618.9 &  & 82318 &  & 82786.7 & 8.20 & 19.1 & 600.0 \\ 
		23 & 76041.3 & 84564 & 11.21 &  & 84564 & 11.21 & 631.2 &  & 82754 &  & 83211.5 & 9.43 & 107.3 & 600.0 \\ 
		25 & 56510.6 & 63322 & 12.05 &  & 63322 & 12.05 & 622.1 &  & 63059 &  & 63437.8 & 12.26 & 131.6 & 600.0 \\ 
		27 & 94881.2 & 102715 & 8.26 &  & 102715 & 8.26 & 626.6 &  & 101778 &  & 101994.8 & 7.50 & 192.3 & 600.0 \\ 
		29 & 47116.3 & 55386 & 17.55 &  & 55386 & 17.55 & 617.8 &  & 53031 &  & 53294.0 & 13.11 & 38.3 & 600.0 \\ 
		31 & 296913.0 & 303057 & 2.07 &  & 303057 & 2.07 & 23.7 &  & 301114 &  & 301501.5 & 1.55 & 54.3 & 600.0 \\ 
		33 & 324321.0 & 328466 & 1.28 &  & 328466 & 1.28 & 24.3 &  & 327885 &  & 328132.7 & 1.18 & 175.0 & 600.0 \\ 
		35 & 304690.0 & 310422 & 1.88 &  & 310422 & 1.88 & 19.6 &  & 308576 &  & 308700.0 & 1.32 & 41.4 & 600.0 \\ 
		37 & 297765.0 & 303780 & 2.02 &  & 303780 & 2.02 & 22.5 &  & 301516 &  & 301705.7 & 1.32 & 24.7 & 600.0 \\ 
		39 & 268600.0 & 275780 & 2.67 &  & 275780 & 2.67 & 19.1 &  & 273919 &  & 274131.1 & 2.06 & 61.1 & 600.0 \\ 
		41 & 194512.0 & 202608 & 4.16 &  & 202608 & 4.16 & 140.9 &  & 201600 &  & 202642.4 & 4.18 & 179.8 & 600.0 \\ 
		43 & 151370.0 & 157783 & 4.24 &  & 157783 & 4.24 & 150.7 &  & 157523 &  & 158055.3 & 4.42 & 45.5 & 600.0 \\ 
		45 & 159729.0 & 169498 & 6.12 &  & 169498 & 6.12 & 136.4 &  & 167220 &  & 168021.1 & 5.19 & 153.8 & 600.0 \\ 
		47 & 175139.0 & 183893 & 5.00 &  & 183893 & 5.00 & 149.4 &  & 183038 &  & 183477.0 & 4.76 & 134.2 & 600.0 \\ 
		49 & 186544.0 & 195419 & 4.76 &  & 195419 & 4.76 & 187.1 &  & 193288 &  & 194031.7 & 4.01 & 145.3 & 600.0 \\ 
		51 & 95741.7 & 104371 & 9.01 &  & 104371 & 9.01 & 626.1 &  & 103224 &  & 104176.1 & 8.81 & 175.5 & 600.0 \\ 
		53 & 79142.9 & 87372 & 10.40 &  & 87372 & 10.40 & 622.6 &  & 86286 &  & 87171.8 & 10.14 & 269.1 & 600.0 \\ 
		55 & 121875.0 & 129702 & 6.42 &  & 129702 & 6.42 & 626.7 &  & 129324 &  & 130454.6 & 7.04 & 65.4 & 600.0 \\ 
		57 & 86720.3 & 95542 & 10.17 &  & 95542 & 10.17 & 612.4 &  & 94763 &  & 95148.5 & 9.72 & 262.9 & 600.0 \\ 
		59 & 83479.7 & 91891 & 10.08 &  & 91891 & 10.08 & 625.5 &  & 90989 &  & 92042.8 & 10.26 & 121.7 & 600.0 \\ 
		61 & 506188.0 & 514910 & 1.72 &  & 514910 & 1.72 & 8.6 &  & 511075 &  & 511076.5 & 0.97 & 8.3 & 600.0 \\ 
		63 & 474402.0 & 481315 & 1.46 &  & 481315 & 1.46 & 16.1 &  & 478778 &  & 478778.0 & 0.92 & 6.1 & 600.0 \\ 
		65 & 485824.0 & 493117 & 1.50 &  & 493117 & 1.50 & 12.2 &  & 490164 &  & 490296.8 & 0.92 & 13.3 & 600.0 \\ 
		67 & 456349.0 & 463083 & 1.48 &  & 463083 & 1.48 & 15.6 &  & 460514 &  & 460597.6 & 0.93 & 8.7 & 600.0 \\ 
		69 & 506788.0 & 514627 & 1.55 &  & 514627 & 1.55 & 12.0 &  & 511540 &  & 511540.0 & 0.94 & 6.4 & 600.0 \\ 
		71 & 436243.0 & 449542 & 3.05 &  & 449542 & 3.05 & 16.4 &  & 445733 &  & 445919.0 & 2.22 & 10.9 & 600.0 \\ 
		73 & 453616.0 & 468791 & 3.35 &  & 468791 & 3.35 & 13.2 &  & 462958 &  & 463350.8 & 2.15 & 14.0 & 600.0 \\ 
		75 & 456408.0 & 469339 & 2.83 &  & 469339 & 2.83 & 20.7 &  & 465244 &  & 465308.6 & 1.95 & 10.6 & 600.0 \\ 
		77 & 457520.0 & 469576 & 2.64 &  & 469576 & 2.64 & 24.9 &  & 466712 &  & 466831.2 & 2.04 & 9.9 & 600.0 \\ 
		79 & 412617.0 & 424120 & 2.79 &  & 424120 & 2.79 & 18.7 &  & 421492 &  & 421526.6 & 2.16 & 11.1 & 600.0 \\ 
		81 & 389010.0 & 402823 & 3.55 &  & 402823 & 3.55 & 25.9 &  & 400207 &  & 400538.3 & 2.96 & 41.8 & 600.0 \\ 
		83 & 309885.0 & 321042 & 3.60 &  & 321042 & 3.60 & 117.5 &  & 318423 &  & 318730.7 & 2.85 & 75.7 & 600.0 \\ 
		85 & 256217.0 & 268569 & 4.82 &  & 268569 & 4.82 & 127.0 &  & 266611 &  & 266671.8 & 4.08 & 71.5 & 600.0 \\ 
		87 & 400996.0 & 414787 & 3.44 &  & 414787 & 3.44 & 23.0 &  & 412489 &  & 412712.1 & 2.92 & 49.8 & 600.0 \\ 
		89 & 320501.0 & 334290 & 4.30 &  & 334290 & 4.30 & 34.8 &  & 330603 &  & 331172.4 & 3.33 & 19.9 & 600.0 \\ 
		91 & 937170.0 & 947332 & 1.08 &  & 947332 & 1.08 & 10.9 &  & 939715 &  & 939715.0 & 0.27 & 0.4 & 536.3 \\ 
		93 & 1020210.0 & 1050690 & 2.99 &  & 1050690 & 2.99 & 13.9 &  & 1041118 &  & 1041118.0 & 2.05 & 0.4 & 461.3 \\ 
		95 & 859211.0 & 870808 & 1.35 &  & 870808 & 1.35 & 7.4 &  & 862000 &  & 862000.3 & 0.32 & 0.4 & 591.8 \\ 
		97 & 856282.0 & 865560 & 1.08 &  & 865560 & 1.08 & 11.1 &  & 858661 &  & 858661.0 & 0.28 & 0.4 & 567.1 \\ 
		99 & 851340.0 & 860556 & 1.08 &  & 860556 & 1.08 & 9.8 &  & 854779 &  & 854779.0 & 0.40 & 0.5 & 570.7 \\ 
		101 & 729317.0 & 742950 & 1.87 &  & 742950 & 1.87 & 10.1 &  & 735702 &  & 735702.0 & 0.88 & 0.6 & 600.0 \\ 
		103 & 843182.0 & 864573 & 2.54 &  & 864573 & 2.54 & 9.2 &  & 860120 &  & 860120.0 & 2.01 & 0.9 & 600.0 \\ 
		105 & 584410.0 & 591392 & 1.19 &  & 591392 & 1.19 & 10.3 &  & 588874 &  & 588874.0 & 0.76 & 1.6 & 597.5 \\ 
		107 & 699797.0 & 723631 & 3.41 &  & 723631 & 3.41 & 12.4 &  & 718955 &  & 718955.0 & 2.74 & 0.8 & 600.0 \\ 
		109 & 867574.0 & 881050 & 1.55 &  & 881050 & 1.55 & 8.7 &  & 872240 &  & 872240.0 & 0.54 & 0.6 & 600.0 \\ 
		111 & 650725.0 & 660710 & 1.53 &  & 660710 & 1.53 & 15.6 &  & 656554 &  & 656554.0 & 0.90 & 4.8 & 600.0 \\ 
		113 & 591843.0 & 604238 & 2.09 &  & 604238 & 2.09 & 10.7 &  & 599513 &  & 599513.0 & 1.30 & 2.2 & 600.0 \\ 
		115 & 586022.0 & 596125 & 1.72 &  & 596125 & 1.72 & 18.5 &  & 593198 &  & 593332.2 & 1.25 & 5.5 & 600.0 \\ 
		117 & 679688.0 & 689959 & 1.51 &  & 689959 & 1.51 & 14.3 &  & 686313 &  & 686313.0 & 0.97 & 4.1 & 600.0 \\ 
		119 & 582287.0 & 594138 & 2.04 &  & 594138 & 2.04 & 17.5 &  & 590805 &  & 590808.2 & 1.46 & 3.1 & 600.0 \\ 
		\hline		
		Avg. & - & - & 4.12 &  & - & 4.12 & 165.88 &  & - &  & - & 3.39 & 51.0 & 595.4 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET120_3}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $120$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 149697.0 & 154906 & 3.48 &  & 154906 & 3.48 & 52.0 &  & 153184 &  & 153185.1 & 2.33 & 6.5 & 600.0 \\ 
		3 & 179396.0 & 187457 & 4.49 &  & 187457 & 4.49 & 49.0 &  & 186069 &  & 186158.2 & 3.77 & 7.5 & 600.0 \\ 
		5 & 137840.0 & 142795 & 3.59 &  & 142795 & 3.59 & 102.4 &  & 141187 &  & 141243.0 & 2.47 & 8.1 & 600.0 \\ 
		7 & 136892.0 & 142249 & 3.91 &  & 142249 & 3.91 & 128.0 &  & 141084 &  & 141209.7 & 3.15 & 21.3 & 600.0 \\ 
		9 & 159257.0 & 165154 & 3.70 &  & 165154 & 3.70 & 19.0 &  & 162860 &  & 162944.0 & 2.32 & 3.8 & 600.0 \\ 
		11 & 121322.0 & 127685 & 5.24 &  & 127685 & 5.24 & 612.9 &  & 126567 &  & 126752.1 & 4.48 & 47.0 & 600.0 \\ 
		13 & 111506.0 & 118220 & 6.02 &  & 118220 & 6.02 & 616.4 &  & 117683 &  & 117763.8 & 5.61 & 89.2 & 600.0 \\ 
		15 & 116253.0 & 122058 & 4.99 &  & 122058 & 4.99 & 609.3 &  & 120400 &  & 120696.7 & 3.82 & 13.4 & 600.0 \\ 
		17 & 95794.0 & 103033 & 7.56 &  & 103033 & 7.56 & 613.3 &  & 101520 &  & 101723.5 & 6.19 & 17.4 & 600.0 \\ 
		19 & 92119.2 & 97516 & 5.86 &  & 97516 & 5.86 & 610.9 &  & 96745 &  & 96819.0 & 5.10 & 47.1 & 600.0 \\ 
		21 & 47063.7 & 56824 & 20.74 &  & 56824 & 20.74 & 614.8 &  & 53909 &  & 54271.3 & 15.31 & 22.0 & 600.0 \\ 
		23 & 41866.8 & 50025 & 19.49 &  & 50025 & 19.49 & 611.1 &  & 46708 &  & 47029.0 & 12.33 & 12.8 & 600.0 \\ 
		25 & 36255.8 & 47583 & 31.24 &  & 47583 & 31.24 & 610.4 &  & 42670 &  & 43017.1 & 18.65 & 3.4 & 600.0 \\ 
		27 & 48520.5 & 57128 & 17.74 &  & 57128 & 17.74 & 609.1 &  & 53668 &  & 54076.7 & 11.45 & 10.8 & 600.0 \\ 
		29 & 36644.6 & 45392 & 23.87 &  & 45392 & 23.87 & 610.5 &  & 42993 &  & 43163.9 & 17.79 & 17.1 & 600.0 \\ 
		31 & 192355.0 & 199970 & 3.96 &  & 199970 & 3.96 & 14.8 &  & 198080 &  & 198599.2 & 3.25 & 48.6 & 600.0 \\ 
		33 & 182322.0 & 192047 & 5.33 &  & 192047 & 5.33 & 35.7 &  & 189726 &  & 190371.4 & 4.41 & 48.5 & 600.0 \\ 
		35 & 209638.0 & 218939 & 4.44 &  & 218939 & 4.44 & 27.1 &  & 216983 &  & 217298.9 & 3.65 & 27.3 & 600.0 \\ 
		37 & 184780.0 & 189350 & 2.47 &  & 189350 & 2.47 & 20.7 &  & 188933 &  & 189121.6 & 2.35 & 240.7 & 600.0 \\ 
		39 & 181933.0 & 191739 & 5.39 &  & 191739 & 5.39 & 16.9 &  & 189453 &  & 189771.4 & 4.31 & 17.3 & 600.0 \\ 
		41 & 133937.0 & 141872 & 5.92 &  & 141872 & 5.92 & 170.8 &  & 140068 &  & 140711.5 & 5.06 & 87.1 & 600.0 \\ 
		43 & 117998.0 & 126243 & 6.99 &  & 126243 & 6.99 & 394.9 &  & 124574 &  & 125098.6 & 6.02 & 93.0 & 600.0 \\ 
		45 & 83620.1 & 90840 & 8.63 &  & 90840 & 8.63 & 611.7 &  & 89347 &  & 89865.6 & 7.47 & 123.2 & 600.0 \\ 
		47 & 157960.0 & 165803 & 4.97 &  & 165803 & 4.97 & 280.8 &  & 164048 &  & 165025.8 & 4.47 & 140.5 & 600.0 \\ 
		49 & 128735.0 & 136474 & 6.01 &  & 136474 & 6.01 & 147.0 &  & 135009 &  & 135523.5 & 5.27 & 250.5 & 600.0 \\ 
		51 & 64006.7 & 74310 & 16.10 &  & 74310 & 16.10 & 608.0 &  & 73026 &  & 74245.7 & 16.00 & 121.7 & 600.0 \\ 
		53 & 72147.7 & 83743 & 16.07 &  & 83743 & 16.07 & 612.3 &  & 80098 &  & 80888.0 & 12.11 & 38.8 & 600.0 \\ 
		55 & 58683.7 & 68042 & 15.95 &  & 68042 & 15.95 & 615.2 &  & 65836 &  & 66690.0 & 13.64 & 124.7 & 600.0 \\ 
		57 & 71227.9 & 81926 & 15.02 &  & 81926 & 15.02 & 608.1 &  & 78388 &  & 79399.6 & 11.47 & 42.7 & 600.0 \\ 
		59 & 71591.8 & 82242 & 14.88 &  & 82242 & 14.88 & 612.8 &  & 79248 &  & 80693.7 & 12.71 & 108.3 & 600.0 \\ 
		61 & 380022.0 & 393637 & 3.58 &  & 393637 & 3.58 & 8.0 &  & 392756 &  & 392771.3 & 3.35 & 23.6 & 600.0 \\ 
		63 & 327413.0 & 340031 & 3.85 &  & 340031 & 3.85 & 14.4 &  & 336405 &  & 336583.6 & 2.80 & 2.9 & 600.0 \\ 
		65 & 325297.0 & 339204 & 4.28 &  & 339204 & 4.28 & 13.9 &  & 337380 &  & 337451.9 & 3.74 & 11.6 & 600.0 \\ 
		67 & 360676.0 & 375061 & 3.99 &  & 375061 & 3.99 & 8.6 &  & 371836 &  & 371935.8 & 3.12 & 7.2 & 600.0 \\ 
		69 & 378258.0 & 390816 & 3.32 &  & 390816 & 3.32 & 15.5 &  & 387917 &  & 388000.8 & 2.58 & 10.5 & 600.0 \\ 
		71 & 324927.0 & 342747 & 5.48 &  & 342747 & 5.48 & 71.2 &  & 340521 &  & 340727.4 & 4.86 & 13.4 & 600.0 \\ 
		73 & 314858.0 & 332330 & 5.55 &  & 332330 & 5.55 & 86.9 &  & 330986 &  & 331143.3 & 5.17 & 70.9 & 600.0 \\ 
		75 & 360552.0 & 379937 & 5.38 &  & 379937 & 5.38 & 15.6 &  & 376913 &  & 377013.1 & 4.57 & 9.4 & 600.0 \\ 
		77 & 290272.0 & 300764 & 3.61 &  & 300764 & 3.61 & 75.5 &  & 299965 &  & 300194.8 & 3.42 & 119.8 & 600.0 \\ 
		79 & 325362.0 & 338474 & 4.03 &  & 338474 & 4.03 & 60.4 &  & 335039 &  & 335210.2 & 3.03 & 13.2 & 600.0 \\ 
		81 & 190281.0 & 209547 & 10.13 &  & 209547 & 10.13 & 610.9 &  & 206380 &  & 207013.3 & 8.79 & 88.7 & 600.0 \\ 
		83 & 226764.0 & 241725 & 6.60 &  & 241725 & 6.60 & 325.2 &  & 238391 &  & 238695.0 & 5.26 & 20.6 & 600.0 \\ 
		85 & 235836.0 & 248743 & 5.47 &  & 248743 & 5.47 & 130.3 &  & 246704 &  & 247482.7 & 4.94 & 77.2 & 600.0 \\ 
		87 & 281265.0 & 294484 & 4.70 &  & 294484 & 4.70 & 80.6 &  & 293833 &  & 294005.4 & 4.53 & 132.1 & 600.0 \\ 
		89 & 264624.0 & 276258 & 4.40 &  & 276258 & 4.40 & 117.8 &  & 274487 &  & 274875.0 & 3.87 & 72.9 & 600.0 \\ 
		91 & 714905.0 & 739447 & 3.43 &  & 739447 & 3.43 & 9.1 &  & 735905 &  & 735905.0 & 2.94 & 0.6 & 573.9 \\ 
		93 & 711746.0 & 734567 & 3.21 &  & 734567 & 3.21 & 4.5 &  & 727948 &  & 727948.0 & 2.28 & 0.4 & 512.4 \\ 
		95 & 605149.0 & 625954 & 3.44 &  & 625954 & 3.44 & 5.8 &  & 619151 &  & 619151.0 & 2.31 & 0.4 & 512.4 \\ 
		97 & 680976.0 & 703291 & 3.28 &  & 703291 & 3.28 & 7.4 &  & 693873 &  & 693876.4 & 1.89 & 0.4 & 527.1 \\ 
		99 & 712786.0 & 731186 & 2.58 &  & 731186 & 2.58 & 5.5 &  & 726988 &  & 726988.0 & 1.99 & 0.4 & 519.4 \\ 
		101 & 484282.0 & 502118 & 3.68 &  & 502118 & 3.68 & 11.8 &  & 500544 &  & 500564.4 & 3.36 & 3.7 & 600.0 \\ 
		103 & 531240.0 & 541550 & 1.94 &  & 541550 & 1.94 & 10.9 &  & 539536 &  & 539536.0 & 1.56 & 2.2 & 596.4 \\ 
		105 & 559556.0 & 579831 & 3.62 &  & 579831 & 3.62 & 6.8 &  & 575132 &  & 575132.0 & 2.78 & 0.7 & 596.1 \\ 
		107 & 580975.0 & 603298 & 3.84 &  & 603298 & 3.84 & 7.1 &  & 595738 &  & 595738.0 & 2.54 & 0.6 & 600.0 \\ 
		109 & 574671.0 & 595785 & 3.67 &  & 595785 & 3.67 & 8.3 &  & 591699 &  & 591699.0 & 2.96 & 0.9 & 597.7 \\ 
		111 & 456003.0 & 475661 & 4.31 &  & 475661 & 4.31 & 18.6 &  & 473185 &  & 473202.5 & 3.77 & 6.2 & 600.0 \\ 
		113 & 358075.0 & 369411 & 3.17 &  & 369411 & 3.17 & 11.9 &  & 366159 &  & 366281.3 & 2.29 & 2.4 & 600.0 \\ 
		115 & 539500.0 & 555511 & 2.97 &  & 555511 & 2.97 & 12.6 &  & 551742 &  & 551824.8 & 2.28 & 4.0 & 600.0 \\ 
		117 & 386678.0 & 403543 & 4.36 &  & 403543 & 4.36 & 13.9 &  & 399710 &  & 399744.5 & 3.38 & 4.6 & 600.0 \\ 
		119 & 484478.0 & 499133 & 3.02 &  & 499133 & 3.02 & 8.6 &  & 496751 &  & 496814.4 & 2.55 & 6.3 & 600.0 \\ 
		\hline		
		Avg. & - & - & 6.98 &  & - & 6.98 & 217.06 &  & - &  & - & 5.50 & 42.5 & 593.9 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET120_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $150$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 201166.0 & 210452 & 4.62 &  & 210452 & 4.62 & 102.5 &  & 209147 &  & 209352.3 & 4.07 & 28.9 & 600.0 \\ 
		3 & 176305.0 & 185096 & 4.99 &  & 185096 & 4.99 & 176.0 &  & 183557 &  & 183782.6 & 4.24 & 19.6 & 600.0 \\ 
		5 & 173548.0 & 182045 & 4.90 &  & 182045 & 4.90 & 154.7 &  & 181018 &  & 181185.6 & 4.40 & 36.3 & 600.0 \\ 
		7 & 198766.0 & 207865 & 4.58 &  & 207865 & 4.58 & 109.8 &  & 206875 &  & 207070.6 & 4.18 & 40.3 & 600.0 \\ 
		9 & 177703.0 & 187536 & 5.53 &  & 187536 & 5.53 & 287.7 &  & 186057 &  & 186207.9 & 4.79 & 38.1 & 600.0 \\ 
		11 & 103692.0 & 116740 & 12.58 &  & 116740 & 12.58 & 615.1 &  & 114405 &  & 114995.3 & 10.90 & 73.3 & 600.0 \\ 
		13 & 108892.0 & 121834 & 11.89 &  & 121834 & 11.89 & 620.1 &  & 119434 &  & 120241.3 & 10.42 & 50.2 & 600.0 \\ 
		15 & 114303.0 & 129788 & 13.55 &  & 129788 & 13.55 & 617.2 &  & 127858 &  & 128246.5 & 12.20 & 66.8 & 600.0 \\ 
		17 & 92283.6 & 108328 & 17.39 &  & 108328 & 17.39 & 615.5 &  & 105946 &  & 106310.2 & 15.20 & 36.4 & 600.0 \\ 
		19 & 94065.5 & 111660 & 18.70 &  & 111660 & 18.70 & 617.8 &  & 107865 &  & 108350.6 & 15.19 & 15.8 & 600.0 \\ 
		21 & 30954.7 & 61994 & 100.27 &  & 61994 & 100.27 & 616.7 &  & 55931 &  & 57353.6 & 85.28 & 17.4 & 600.0 \\ 
		23 & 60456.9 & 79730 & 31.88 &  & 79730 & 31.88 & 618.4 &  & 76399 &  & 77469.7 & 28.14 & 58.3 & 600.0 \\ 
		25 & 31608.3 & 55284 & 74.90 &  & 55284 & 74.90 & 614.4 &  & 50129 &  & 51167.5 & 61.88 & 22.2 & 600.0 \\ 
		27 & 29442.0 & 57584 & 95.58 &  & 57584 & 95.58 & 620.0 &  & 54063 &  & 54823.6 & 86.21 & 21.4 & 600.0 \\ 
		29 & 55999.6 & 76258 & 36.18 &  & 76258 & 36.18 & 615.7 &  & 73384 &  & 74215.0 & 32.53 & 68.4 & 600.0 \\ 
		31 & 245673.0 & 258617 & 5.27 &  & 258617 & 5.27 & 45.5 &  & 255843 &  & 256626.0 & 4.46 & 94.3 & 600.0 \\ 
		33 & 240546.0 & 252336 & 4.90 &  & 252336 & 4.90 & 23.7 &  & 249851 &  & 250535.0 & 4.15 & 74.9 & 600.0 \\ 
		35 & 234541.0 & 246425 & 5.07 &  & 246425 & 5.07 & 20.7 &  & 244542 &  & 245168.7 & 4.53 & 106.2 & 600.0 \\ 
		37 & 232697.0 & 245232 & 5.39 &  & 245232 & 5.39 & 89.5 &  & 243476 &  & 244159.1 & 4.93 & 144.2 & 600.0 \\ 
		39 & 260433.0 & 274037 & 5.22 &  & 274037 & 5.22 & 90.5 &  & 271470 &  & 271824.6 & 4.37 & 62.1 & 600.0 \\ 
		41 & 111428.0 & 125439 & 12.57 &  & 125439 & 12.57 & 610.8 &  & 124991 &  & 125850.3 & 12.94 & 97.1 & 600.0 \\ 
		43 & 122734.0 & 135607 & 10.49 &  & 135607 & 10.49 & 614.4 &  & 134621 &  & 135144.0 & 10.11 & 308.1 & 600.0 \\ 
		45 & 179581.0 & 194899 & 8.53 &  & 194899 & 8.53 & 618.5 &  & 193725 &  & 194816.0 & 8.48 & 194.7 & 600.0 \\ 
		47 & 121263.0 & 133620 & 10.19 &  & 133620 & 10.19 & 614.8 &  & 133973 &  & 134819.2 & 11.18 & - & 600.0 \\ 
		49 & 118831.0 & 133344 & 12.21 &  & 133344 & 12.21 & 619.8 &  & 130929 &  & 132041.6 & 11.12 & 317.6 & 600.0 \\ 
		51 & 58141.8 & 83325 & 43.31 &  & 83325 & 43.31 & 613.3 &  & 79447 &  & 80569.2 & 38.57 & 150.1 & 600.0 \\ 
		53 & 100976.0 & 124861 & 23.65 &  & 124861 & 23.65 & 613.7 &  & 120532 &  & 121176.5 & 20.01 & 55.5 & 600.0 \\ 
		55 & 70088.2 & 94815 & 35.28 &  & 94815 & 35.28 & 618.4 &  & 92722 &  & 93744.7 & 33.75 & 233.4 & 600.0 \\ 
		57 & 50432.5 & 72864 & 44.48 &  & 72864 & 44.48 & 613.0 &  & 70576 &  & 71629.3 & 42.03 & 275.2 & 600.0 \\ 
		59 & 75790.3 & 101035 & 33.31 &  & 101035 & 33.31 & 614.8 &  & 98928 &  & 100587.0 & 32.72 & 211.7 & 600.0 \\ 
		61 & 411928.0 & 425452 & 3.28 &  & 425452 & 3.28 & 21.2 &  & 421832 &  & 421881.0 & 2.42 & 16.9 & 600.0 \\ 
		63 & 432768.0 & 451594 & 4.35 &  & 451594 & 4.35 & 16.9 &  & 447492 &  & 448025.6 & 3.53 & 16.9 & 600.0 \\ 
		65 & 361201.0 & 373231 & 3.33 &  & 373231 & 3.33 & 17.6 &  & 369760 &  & 370172.0 & 2.48 & 21.9 & 600.0 \\ 
		67 & 410486.0 & 430394 & 4.85 &  & 430394 & 4.85 & 17.4 &  & 424080 &  & 424774.2 & 3.48 & 8.6 & 600.0 \\ 
		69 & 372570.0 & 387724 & 4.07 &  & 387724 & 4.07 & 15.4 &  & 384024 &  & 384535.6 & 3.21 & 8.8 & 600.0 \\ 
		71 & 341325.0 & 359351 & 5.28 &  & 359351 & 5.28 & 75.2 &  & 358031 &  & 358511.6 & 5.04 & 101.5 & 600.0 \\ 
		73 & 383886.0 & 405202 & 5.55 &  & 405202 & 5.55 & 87.7 &  & 401908 &  & 402349.6 & 4.81 & 38.8 & 600.0 \\ 
		75 & 357488.0 & 378185 & 5.79 &  & 378185 & 5.79 & 99.0 &  & 374137 &  & 375165.6 & 4.94 & 57.9 & 600.0 \\ 
		77 & 400864.0 & 424273 & 5.84 &  & 424273 & 5.84 & 106.6 &  & 422681 &  & 423557.2 & 5.66 & 136.5 & 600.0 \\ 
		79 & 394489.0 & 418076 & 5.98 &  & 418076 & 5.98 & 89.7 &  & 414419 &  & 414816.6 & 5.15 & 23.8 & 600.0 \\ 
		81 & 291374.0 & 311613 & 6.95 &  & 311613 & 6.95 & 146.7 &  & 309074 &  & 309670.6 & 6.28 & 95.9 & 600.0 \\ 
		83 & 250720.0 & 274486 & 9.48 &  & 274486 & 9.48 & 611.2 &  & 271170 &  & 271891.0 & 8.44 & 45.5 & 600.0 \\ 
		85 & 234447.0 & 252602 & 7.74 &  & 252602 & 7.74 & 615.1 &  & 249823 &  & 251169.1 & 7.13 & 104.7 & 600.0 \\ 
		87 & 273471.0 & 299397 & 9.48 &  & 299397 & 9.48 & 609.9 &  & 295232 &  & 295978.4 & 8.23 & 48.8 & 600.0 \\ 
		89 & 275845.0 & 296876 & 7.62 &  & 296876 & 7.62 & 611.5 &  & 295434 &  & 295996.8 & 7.31 & 222.7 & 600.0 \\ 
		91 & 807815.0 & 835824 & 3.47 &  & 835824 & 3.47 & 8.0 &  & 825526 &  & 825579.2 & 2.20 & 0.7 & 600.0 \\ 
		93 & 791035.0 & 812931 & 2.77 &  & 812931 & 2.77 & 7.5 &  & 808626 &  & 808626.9 & 2.22 & 1.1 & 600.0 \\ 
		95 & 838853.0 & 857195 & 2.19 &  & 857195 & 2.19 & 9.4 &  & 853559 &  & 853578.9 & 1.76 & 1.5 & 600.0 \\ 
		97 & 987796.0 & 1019010 & 3.16 &  & 1019010 & 3.16 & 10.5 &  & 1009174 &  & 1009192.2 & 2.17 & 0.8 & 600.0 \\ 
		99 & 784595.0 & 810943 & 3.36 &  & 810943 & 3.36 & 13.4 &  & 802220 &  & 802233.1 & 2.25 & 0.8 & 600.0 \\ 
		101 & 636976.0 & 661373 & 3.83 &  & 661373 & 3.83 & 9.2 &  & 652067 &  & 652263.1 & 2.40 & 1.1 & 600.0 \\ 
		103 & 673756.0 & 689397 & 2.32 &  & 689397 & 2.32 & 15.8 &  & 686737 &  & 686799.3 & 1.94 & 11.3 & 600.0 \\ 
		105 & 662585.0 & 686449 & 3.60 &  & 686449 & 3.60 & 12.0 &  & 683626 &  & 683652.8 & 3.18 & 5.1 & 600.0 \\ 
		107 & 661629.0 & 675843 & 2.15 &  & 675843 & 2.15 & 15.9 &  & 673233 &  & 673288.6 & 1.76 & 6.1 & 600.0 \\ 
		109 & 654513.0 & 668752 & 2.18 &  & 668752 & 2.18 & 13.8 &  & 665743 &  & 665847.6 & 1.73 & 7.6 & 600.0 \\ 
		111 & 465446.0 & 484822 & 4.16 &  & 484822 & 4.16 & 18.0 &  & 481971 &  & 482133.0 & 3.59 & 38.9 & 600.0 \\ 
		113 & 489924.0 & 509910 & 4.08 &  & 509910 & 4.08 & 14.1 &  & 504215 &  & 504554.1 & 2.99 & 6.4 & 600.0 \\ 
		115 & 533782.0 & 551345 & 3.29 &  & 551345 & 3.29 & 19.3 &  & 547448 &  & 547944.4 & 2.65 & 23.1 & 600.0 \\ 
		117 & 556635.0 & 575832 & 3.45 &  & 575832 & 3.45 & 13.3 &  & 569912 &  & 570088.7 & 2.42 & 10.8 & 600.0 \\ 
		119 & 587259.0 & 605511 & 3.11 &  & 605511 & 3.11 & 17.0 &  & 601619 &  & 602061.0 & 2.52 & 31.1 & 600.0 \\ 
		\hline		
		Avg. & - & - & 13.90 &  & - & 13.90 & 279.35 &  & - &  & - & 12.28 & 68.0 & 600.0 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET150_5}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $160$ jobs and $4$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 247849.0 & 257579 & 3.93 &  & 257579 & 3.93 & 65.8 &  & 255971 &  & 256035.2 & 3.30 & 36.4 & 600.0 \\ 
		3 & 258990.0 & 269673 & 4.12 &  & 269673 & 4.12 & 131.5 &  & 268502 &  & 268705.6 & 3.75 & 91.4 & 600.0 \\ 
		5 & 306987.0 & 316841 & 3.21 &  & 316841 & 3.21 & 37.0 &  & 314354 &  & 314397.1 & 2.41 & 19.8 & 600.0 \\ 
		7 & 240280.0 & 250108 & 4.09 &  & 250108 & 4.09 & 160.8 &  & 248825 &  & 249137.0 & 3.69 & 54.1 & 600.0 \\ 
		9 & 325292.0 & 339432 & 4.35 &  & 339432 & 4.35 & 70.1 &  & 335892 &  & 336089.2 & 3.32 & 15.7 & 600.0 \\ 
		11 & 160977.0 & 171448 & 6.50 &  & 171448 & 6.50 & 271.3 &  & 170310 &  & 170786.6 & 6.09 & 231.8 & 600.0 \\ 
		13 & 174771.0 & 188497 & 7.85 &  & 188497 & 7.85 & 634.4 &  & 186478 &  & 186870.6 & 6.92 & 62.4 & 600.0 \\ 
		15 & 131793.0 & 146352 & 11.05 &  & 146352 & 11.05 & 622.5 &  & 144385 &  & 145269.6 & 10.23 & 79.8 & 600.0 \\ 
		17 & 137864.0 & 151773 & 10.09 &  & 151773 & 10.09 & 627.9 &  & 150680 &  & 151599.1 & 9.96 & 219.2 & 600.0 \\ 
		19 & 199168.0 & 212734 & 6.81 &  & 212734 & 6.81 & 409.6 &  & 210519 &  & 210977.8 & 5.93 & 122.2 & 600.0 \\ 
		21 & 68393.6 & 88839 & 29.89 &  & 88839 & 29.89 & 626.9 &  & 86733 &  & 87568.9 & 28.04 & 198.4 & 600.0 \\ 
		23 & 57574.4 & 85262 & 48.09 &  & 85262 & 48.09 & 631.1 &  & 80172 &  & 81137.3 & 40.93 & 30.5 & 600.0 \\ 
		25 & 69570.2 & 90767 & 30.47 &  & 90767 & 30.47 & 642.9 &  & 88084 &  & 89521.0 & 28.68 & 231.0 & 600.0 \\ 
		27 & 83953.4 & 105343 & 25.48 &  & 105343 & 25.48 & 644.1 &  & 102358 &  & 103201.1 & 22.93 & 77.9 & 600.0 \\ 
		29 & 57009.3 & 80620 & 41.42 &  & 80620 & 41.42 & 623.8 &  & 78487 &  & 79637.8 & 39.69 & 258.7 & 600.0 \\ 
		31 & 320721.0 & 331368 & 3.32 &  & 331368 & 3.32 & 37.9 &  & 330008 &  & 330979.1 & 3.20 & 188.5 & 600.0 \\ 
		33 & 343294.0 & 358164 & 4.33 &  & 358164 & 4.33 & 27.9 &  & 355356 &  & 356514.6 & 3.85 & 144.7 & 600.0 \\ 
		35 & 311300.0 & 323857 & 4.03 &  & 323857 & 4.03 & 30.4 &  & 322310 &  & 323509.8 & 3.92 & 242.0 & 600.0 \\ 
		37 & 382855.0 & 393776 & 2.85 &  & 393776 & 2.85 & 38.5 &  & 391106 &  & 391659.1 & 2.30 & 69.5 & 600.0 \\ 
		39 & 379506.0 & 392273 & 3.36 &  & 392273 & 3.36 & 37.3 &  & 389128 &  & 389902.3 & 2.74 & 97.4 & 600.0 \\ 
		41 & 246695.0 & 263806 & 6.94 &  & 263806 & 6.94 & 230.1 &  & 263220 &  & 264299.9 & 7.14 & 50.5 & 600.0 \\ 
		43 & 216792.0 & 230947 & 6.53 &  & 230947 & 6.53 & 194.0 &  & 227867 &  & 230033.2 & 6.11 & 144.9 & 600.0 \\ 
		45 & 214376.0 & 227307 & 6.03 &  & 227307 & 6.03 & 158.0 &  & 227097 &  & 228658.9 & 6.66 & - & 600.0 \\ 
		47 & 219020.0 & 233587 & 6.65 &  & 233587 & 6.65 & 292.7 &  & 232327 &  & 233431.0 & 6.58 & 211.0 & 600.0 \\ 
		49 & 225034.0 & 240817 & 7.01 &  & 240817 & 7.01 & 245.2 &  & 239116 &  & 239969.5 & 6.64 & 186.6 & 600.0 \\ 
		51 & 129498.0 & 142101 & 9.73 &  & 142101 & 9.73 & 627.4 &  & 142033 &  & 143975.4 & 11.18 & - & 600.0 \\ 
		53 & 84324.8 & 108454 & 28.61 &  & 108454 & 28.61 & 632.2 &  & 108175 &  & 109209.1 & 29.51 & - & 600.0 \\ 
		55 & 110123.0 & 134710 & 22.33 &  & 134710 & 22.33 & 655.5 &  & 131350 &  & 133385.5 & 21.12 & 206.4 & 600.0 \\ 
		57 & 80374.1 & 104387 & 29.88 &  & 104387 & 29.88 & 633.6 &  & 101239 &  & 102952.2 & 28.09 & 325.7 & 600.0 \\ 
		59 & 81709.3 & 100294 & 22.74 &  & 100294 & 22.74 & 631.9 &  & 97658 &  & 98819.1 & 20.94 & 171.9 & 600.0 \\ 
		61 & 553451.0 & 577649 & 4.37 &  & 577649 & 4.37 & 23.8 &  & 575173 &  & 575470.5 & 3.98 & 34.0 & 600.0 \\ 
		63 & 570189.0 & 594027 & 4.18 &  & 594027 & 4.18 & 18.4 &  & 588731 &  & 588907.5 & 3.28 & 11.0 & 600.0 \\ 
		65 & 660950.0 & 674771 & 2.09 &  & 674771 & 2.09 & 25.6 &  & 671655 &  & 671974.1 & 1.67 & 26.6 & 600.0 \\ 
		67 & 710426.0 & 739196 & 4.05 &  & 739196 & 4.05 & 21.0 &  & 733060 &  & 733331.2 & 3.22 & 7.7 & 600.0 \\ 
		69 & 593702.0 & 616392 & 3.82 &  & 616392 & 3.82 & 29.5 &  & 614699 &  & 615185.2 & 3.62 & 64.2 & 600.0 \\ 
		71 & 581384.0 & 610840 & 5.07 &  & 610840 & 5.07 & 29.1 &  & 604852 &  & 605460.8 & 4.14 & 12.4 & 600.0 \\ 
		73 & 584741.0 & 611802 & 4.63 &  & 611802 & 4.63 & 28.0 &  & 606534 &  & 606943.8 & 3.80 & 26.4 & 600.0 \\ 
		75 & 622518.0 & 648157 & 4.12 &  & 648157 & 4.12 & 24.9 &  & 641815 &  & 642545.8 & 3.22 & 22.0 & 600.0 \\ 
		77 & 579893.0 & 607893 & 4.83 &  & 607893 & 4.83 & 154.2 &  & 605439 &  & 606080.4 & 4.52 & 114.3 & 600.0 \\ 
		79 & 673891.0 & 703384 & 4.38 &  & 703384 & 4.38 & 27.2 &  & 697603 &  & 698419.2 & 3.64 & 15.9 & 600.0 \\ 
		81 & 497520.0 & 523383 & 5.20 &  & 523383 & 5.20 & 165.6 &  & 520347 &  & 522142.9 & 4.95 & 141.1 & 600.0 \\ 
		83 & 387784.0 & 412110 & 6.27 &  & 412110 & 6.27 & 187.3 &  & 408974 &  & 409892.6 & 5.70 & 136.7 & 600.0 \\ 
		85 & 388404.0 & 410806 & 5.77 &  & 410806 & 5.77 & 196.1 &  & 408294 &  & 410458.3 & 5.68 & 127.7 & 600.0 \\ 
		87 & 381474.0 & 404920 & 6.15 &  & 404920 & 6.15 & 154.9 &  & 402857 &  & 404619.4 & 6.07 & 238.2 & 600.0 \\ 
		89 & 459724.0 & 484656 & 5.42 &  & 484656 & 5.42 & 67.9 &  & 481168 &  & 482435.1 & 4.94 & 130.3 & 600.0 \\ 
		91 & 1324650.0 & 1335230 & 0.80 &  & 1335230 & 0.80 & 33.0 &  & 1332619 &  & 1332619.0 & 0.60 & 3.7 & 600.0 \\ 
		93 & 1245070.0 & 1286600 & 3.34 &  & 1286600 & 3.34 & 11.8 &  & 1275581 &  & 1275581.0 & 2.45 & 1.0 & 600.0 \\ 
		95 & 1302780.0 & 1342990 & 3.09 &  & 1342990 & 3.09 & 15.4 &  & 1323049 &  & 1323052.9 & 1.56 & 0.8 & 600.0 \\ 
		97 & 1182550.0 & 1212860 & 2.56 &  & 1212860 & 2.56 & 12.0 &  & 1203115 &  & 1203115.0 & 1.74 & 1.0 & 600.0 \\ 
		99 & 1227580.0 & 1259270 & 2.58 &  & 1259270 & 2.58 & 13.1 &  & 1248602 &  & 1248602.0 & 1.71 & 1.0 & 600.0 \\ 
		101 & 986298.0 & 1022250 & 3.65 &  & 1022250 & 3.65 & 17.6 &  & 1009597 &  & 1009645.8 & 2.37 & 1.3 & 600.0 \\ 
		103 & 973379.0 & 998642 & 2.60 &  & 998642 & 2.60 & 29.4 &  & 995989 &  & 995990.0 & 2.32 & 12.6 & 600.0 \\ 
		105 & 903885.0 & 935821 & 3.53 &  & 935821 & 3.53 & 21.2 &  & 927249 &  & 927274.6 & 2.59 & 2.0 & 600.0 \\ 
		107 & 914144.0 & 941946 & 3.04 &  & 941946 & 3.04 & 15.3 &  & 933938 &  & 934115.3 & 2.18 & 2.4 & 600.0 \\ 
		109 & 945145.0 & 980585 & 3.75 &  & 980585 & 3.75 & 9.5 &  & 972077 &  & 972140.5 & 2.86 & 3.2 & 600.0 \\ 
		111 & 753934.0 & 783537 & 3.93 &  & 783537 & 3.93 & 30.9 &  & 781077 &  & 781382.6 & 3.64 & 54.8 & 600.0 \\ 
		113 & 780184.0 & 794658 & 1.86 &  & 794658 & 1.86 & 30.7 &  & 792531 &  & 792702.0 & 1.60 & 36.0 & 600.0 \\ 
		115 & 830568.0 & 854225 & 2.85 &  & 854225 & 2.85 & 25.1 &  & 850276 &  & 850599.5 & 2.41 & 28.3 & 600.0 \\ 
		117 & 744957.0 & 774048 & 3.91 &  & 774048 & 3.91 & 30.5 &  & 772377 &  & 772454.2 & 3.69 & 55.4 & 600.0 \\ 
		119 & 835473.0 & 856753 & 2.55 &  & 856753 & 2.55 & 28.6 &  & 852815 &  & 852985.7 & 2.10 & 15.7 & 600.0 \\ 
		\hline		
		Avg. & - & - & 8.60 &  & - & 8.60 & 202.50 &  & - &  & - & 7.88 & 89.4 & 600.0 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET160_4}
% \end{table}
\end{longtable}
}
\end{center}

\begin{center}
{\scriptsize
\onehalfspacing
\setlength{\tabcolsep}{0.5mm}
% {\normalsize
\setlength{\LTcapwidth}{10in}
\begin{longtable}{ccccccccccccccc}
  \caption{Results for $R||\sum w^\prime_jE_j + w_jT_j$ with $200$ jobs and $5$ machines}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endfirsthead
	\caption[]{(\textit{Continued})}\\
	\hline
	\multirow{4}{*}{Inst}& \multicolumn{7}{c}{\cite{SenBulbul2015}} &  & \multicolumn{6}{c}{UILS}\\
	\cline{2-8}\cline{10-15}
	& \multicolumn{3}{c}{Best} &  & \multicolumn{3}{c}{PR+Benders+SiPSi} & & Best & & \multicolumn{4}{c}{Average} \\
	\cline{2-4} \cline{6-8} \cline{10-10} \cline{12-15}
	& \multirow{2}{*}{LB} & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time & & \multirow{2}{*}{UB} &  & \multirow{2}{*}{UB} & Gap$_{\text{LB}}$ & Time to & Time \\ 
	& & & ($\%$) & & & ($\%$) & (s) & & & & & ($\%$) & BKS (s) & (s) \\
	\hline
	\endhead
	\hline
	\multicolumn{15}{r}{\textit{Continued on next page}} \\
	\endfoot
	\endlastfoot
		1 & 328927.0 & 343165 & 4.33 &  & 343165 & 4.33 & 53.3 &  & 339424 &  & 339791.1 & 3.30 & 16.2 & 600.0 \\ 
		3 & 325086.0 & 339082 & 4.31 &  & 339082 & 4.31 & 221.6 &  & 336914 &  & 337244.9 & 3.74 & 52.2 & 600.0 \\ 
		5 & 313974.0 & 328496 & 4.63 &  & 328496 & 4.63 & 323.6 &  & 326987 &  & 327205.1 & 4.21 & 154.1 & 600.0 \\ 
		7 & 370250.0 & 387120 & 4.56 &  & 387120 & 4.56 & 68.9 &  & 381554 &  & 381895.0 & 3.15 & 16.8 & 600.0 \\ 
		9 & 349739.0 & 363860 & 4.04 &  & 363860 & 4.04 & 71.0 &  & 359793 &  & 360322.6 & 3.03 & 11.3 & 600.0 \\ 
		11 & 186806.0 & 206543 & 10.57 &  & 206543 & 10.57 & 640.3 &  & 203896 &  & 204661.6 & 9.56 & 117.1 & 600.0 \\ 
		13 & 180375.0 & 202331 & 12.17 &  & 202331 & 12.17 & 647.6 &  & 199958 &  & 201090.6 & 11.48 & 195.8 & 600.0 \\ 
		15 & 175205.0 & 197526 & 12.74 &  & 197526 & 12.74 & 632.2 &  & 193955 &  & 195163.4 & 11.39 & 104.2 & 600.0 \\ 
		17 & 172078.0 & 191897 & 11.52 &  & 191897 & 11.52 & 638.2 &  & 188983 &  & 189571.9 & 10.17 & 73.1 & 600.0 \\ 
		19 & 176475.0 & 198727 & 12.61 &  & 198727 & 12.61 & 636.5 &  & 194775 &  & 196810.5 & 11.52 & 192.0 & 600.0 \\ 
		21 & 69752.3 & 105609 & 51.41 &  & 105609 & 51.41 & 645.4 &  & 100598 &  & 101861.8 & 46.03 & 99.6 & 600.0 \\ 
		23 & 52447.3 & 92598 & 76.55 &  & 92598 & 76.55 & 640.4 &  & 87589 &  & 88696.4 & 69.12 & 99.7 & 600.0 \\ 
		25 & 61890.6 & 94099 & 52.04 &  & 94099 & 52.04 & 633.4 &  & 89982 &  & 90618.9 & 46.42 & 68.2 & 600.0 \\ 
		27 & 51339.6 & 86573 & 68.63 &  & 86573 & 68.63 & 630.3 &  & 81428 &  & 83269.6 & 62.19 & 137.1 & 600.0 \\ 
		29 & 77717.4 & 111404 & 43.34 &  & 111404 & 43.34 & 625.7 &  & 104045 &  & 106777.8 & 37.39 & 87.4 & 600.0 \\ 
		31 & 403731.0 & 419214 & 3.83 &  & 419214 & 3.83 & 42.1 &  & 417552 &  & 419384.4 & 3.88 & 179.7 & 600.0 \\ 
		33 & 359894.0 & 370291 & 2.89 &  & 370291 & 2.89 & 39.0 &  & 369582 &  & 370384.9 & 2.91 & 162.0 & 600.0 \\ 
		35 & 454647.0 & 466702 & 2.65 &  & 466702 & 2.65 & 48.3 &  & 464589 &  & 465310.0 & 2.35 & 260.0 & 600.0 \\ 
		37 & 399622.0 & 413942 & 3.58 &  & 413942 & 3.58 & 50.9 &  & 412079 &  & 413214.8 & 3.40 & 251.2 & 600.0 \\ 
		39 & 409251.0 & 427801 & 4.53 &  & 427801 & 4.53 & 44.8 &  & 423936 &  & 425732.1 & 4.03 & 196.0 & 600.0 \\ 
		41 & 262034.0 & 278856 & 6.42 &  & 278856 & 6.42 & 223.8 &  & 278821 &  & 279580.8 & 6.70 & 105.0 & 600.0 \\ 
		43 & 234502.0 & 253453 & 8.08 &  & 253453 & 8.08 & 443.6 &  & 253163 &  & 254852.5 & 8.68 & 85.9 & 600.0 \\ 
		45 & 236407.0 & 251220 & 6.27 &  & 251220 & 6.27 & 357.4 &  & 252287 &  & 253475.5 & 7.22 & - & 600.0 \\ 
		47 & 258724.0 & 277585 & 7.29 &  & 277585 & 7.29 & 424.5 &  & 277246 &  & 278863.6 & 7.78 & 527.1 & 600.0 \\ 
		49 & 230035.0 & 247796 & 7.72 &  & 247796 & 7.72 & 356.1 &  & 246939 &  & 248844.1 & 8.18 & 40.1 & 600.0 \\ 
		51 & 136178.0 & 174107 & 27.85 &  & 174107 & 27.85 & 646.7 &  & 173274 &  & 175812.7 & 29.11 & 546.7 & 600.0 \\ 
		53 & 112451.0 & 141780 & 26.08 &  & 141780 & 26.08 & 656.9 &  & 141549 &  & 144192.2 & 28.23 & 341.4 & 600.0 \\ 
		55 & 129089.0 & 164047 & 27.08 &  & 164047 & 27.08 & 634.5 &  & 159943 &  & 162226.2 & 25.67 & 305.8 & 600.0 \\ 
		57 & 99917.4 & 134880 & 34.99 &  & 134880 & 34.99 & 644.4 &  & 130576 &  & 132055.9 & 32.17 & 242.6 & 600.0 \\ 
		59 & 91991.9 & 126591 & 37.61 &  & 126591 & 37.61 & 634.0 &  & 123542 &  & 125362.2 & 36.28 & 320.9 & 600.0 \\ 
		61 & 720544.0 & 736793 & 2.26 &  & 736793 & 2.26 & 33.4 &  & 733693 &  & 735065.1 & 2.02 & 91.6 & 600.0 \\ 
		63 & 742456.0 & 757862 & 2.08 &  & 757862 & 2.08 & 45.8 &  & 754726 &  & 755489.9 & 1.76 & 137.9 & 600.0 \\ 
		65 & 895253.0 & 923249 & 3.13 &  & 923249 & 3.13 & 23.9 &  & 917173 &  & 918097.3 & 2.55 & 39.9 & 600.0 \\ 
		67 & 743238.0 & 771749 & 3.84 &  & 771749 & 3.84 & 31.0 &  & 764603 &  & 765741.9 & 3.03 & 28.1 & 600.0 \\ 
		69 & 650151.0 & 674931 & 3.81 &  & 674931 & 3.81 & 38.9 &  & 671188 &  & 672083.8 & 3.37 & 75.5 & 600.0 \\ 
		71 & 643968.0 & 674397 & 4.73 &  & 674397 & 4.73 & 162.9 &  & 672020 &  & 673662.4 & 4.61 & 172.8 & 600.0 \\ 
		73 & 707834.0 & 743045 & 4.97 &  & 743045 & 4.97 & 60.4 &  & 736731 &  & 738151.6 & 4.28 & 65.3 & 600.0 \\ 
		75 & 616599.0 & 648469 & 5.17 &  & 648469 & 5.17 & 204.5 &  & 645492 &  & 648164.9 & 5.12 & 202.5 & 600.0 \\ 
		77 & 746451.0 & 782223 & 4.79 &  & 782223 & 4.79 & 32.2 &  & 773159 &  & 774932.2 & 3.82 & 37.0 & 600.0 \\ 
		79 & 807324.0 & 838930 & 3.91 &  & 838930 & 3.91 & 30.9 &  & 833552 &  & 835069.5 & 3.44 & 72.6 & 600.0 \\ 
		81 & 504694.0 & 533977 & 5.80 &  & 533977 & 5.80 & 630.8 &  & 533264 &  & 534747.5 & 5.95& 408.9 & 600.0 \\ 
		83 & 450057.0 & 484669 & 7.69 &  & 484669 & 7.69 & 654.1 &  & 481017 &  & 482418.5 & 7.19 & 252.7 & 600.0 \\ 
		85 & 455305.0 & 484850 & 6.49 &  & 484850 & 6.49 & 271.9 &  & 482723 &  & 485546.6 & 6.64 & 54.8 & 600.0 \\ 
		87 & 418770.0 & 445023 & 6.27 &  & 445023 & 6.27 & 283.4 &  & 443512 &  & 446149.4 & 6.54 & 86.1 & 600.0 \\ 
		89 & 533796.0 & 563483 & 5.56 &  & 563483 & 5.56 & 205.7 &  & 561810 &  & 563705.3 & 5.60 & 252.7 & 600.0 \\ 
		91 & 1430630.0 & 1475570 & 3.14 &  & 1475570 & 3.14 & 14.9 &  & 1457577 &  & 1457601.0 & 1.89 & 1.7 & 600.0 \\ 
		93 & 1528180.0 & 1577020 & 3.20 &  & 1577020 & 3.20 & 18.4 &  & 1562536 &  & 1562601.2 & 2.25 & 2.3 & 600.0 \\ 
		95 & 1539180.0 & 1586010 & 3.04 &  & 1586010 & 3.04 & 17.6 &  & 1570975 &  & 1571053.9 & 2.07 & 2.2 & 600.0 \\ 
		97 & 1390440.0 & 1435720 & 3.26 &  & 1435720 & 3.26 & 14.9 &  & 1420170 &  & 1420296.6 & 2.15 & 1.9 & 600.0 \\ 
		99 & 1377150.0 & 1389670 & 0.91 &  & 1389670 & 0.91 & 38.5 &  & 1386266 &  & 1386340.8 & 0.67 & 9.5 & 600.0 \\ 
		101 & 1381490.0 & 1432520 & 3.69 &  & 1432520 & 3.69 & 23.3 &  & 1420739 &  & 1421044.9 & 2.86 & 4.2 & 600.0 \\ 
		103 & 1017670.0 & 1054410 & 3.61 &  & 1054410 & 3.61 & 16.5 &  & 1048400 &  & 1049204.2 & 3.10 & 14.8 & 600.0 \\ 
		105 & 1155270.0 & 1197330 & 3.64 &  & 1197330 & 3.64 & 21.1 &  & 1182963 &  & 1183260.6 & 2.42 & 4.9 & 600.0 \\ 
		107 & 1403560.0 & 1453500 & 3.56 &  & 1453500 & 3.56 & 21.4 &  & 1441449 &  & 1442078.5 & 2.74 & 4.1 & 600.0 \\ 
		109 & 1198490.0 & 1238430 & 3.33 &  & 1238430 & 3.33 & 19.2 &  & 1228840 &  & 1229175.7 & 2.56 & 7.4 & 600.0 \\ 
		111 & 911193.0 & 935567 & 2.67 &  & 935567 & 2.67 & 23.0 &  & 930966 &  & 931493.9 & 2.23 & 46.7 & 600.0 \\ 
		113 & 987002.0 & 1027520 & 4.11 &  & 1027520 & 4.11 & 30.1 &  & 1020983 &  & 1022090.4 & 3.56 & 23.3 & 600.0 \\ 
		115 & 937015.0 & 977914 & 4.36 &  & 977914 & 4.36 & 20.3 &  & 967140 &  & 968279.8 & 3.34 & 26.8 & 600.0 \\ 
		117 & 927611.0 & 967967 & 4.35 &  & 967967 & 4.35 & 35.9 &  & 962265 &  & 963182.7 & 3.83 & 54.9 & 600.0 \\ 
		119 & 956248.0 & 995531 & 4.11 &  & 995531 & 4.11 & 41.8 &  & 989263 &  & 990131.5 & 3.54 & 36.3 & 600.0 \\ 
		\hline		
		Avg. & - & - & 11.70 &  & - & 11.70 & 257.03 &  & - &  & - & 10.78 & 97.9 & 600.0 \\ 
		\hline
% 	\end{tabular} 
  \label{RwET200_5}
% \end{table}
\end{longtable}
